WAF-A-MoLE: Evading Web Application Firewalls through Adversarial Machine Learning

Web Application Firewalls are widely used in production environments to mitigate security threats like SQL injections. Many industrial products rely on signature-based techniques, but machine learning approaches are becoming more and more popular. The main goal of an adversary is to craft semantically malicious payloads to bypass the syntactic analysis performed by a WAF. In this paper, we present WAF-A-MoLE, a tool that models the presence of an adversary. This tool leverages on a set of mutation operators that alter the syntax of a payload without affecting the original semantics. We evaluate the performance of the tool against existing WAFs, that we trained using our publicly available SQL query dataset. We show that WAF-A-MoLE bypasses all the considered machine learning based WAFs.

==> fig/applied_fuzzer.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

    \definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
    \definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
    \definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}
    \definecolor{color3}{rgb}{0.984313725490196,0.756862745098039,0.368627450980392}
    \definecolor{color4}{rgb}{0.556862745098039,0.729411764705882,0.258823529411765}
    \definecolor{color5}{rgb}{1,0.709803921568627,0.72156862745098}

    \begin{axis}[
        width=\columnwidth,
        height=\columnwidth*0.70,
        restrict y to domain=0:100,
        restrict x to domain=-10:2800,
        axis background/.style={fill=white},
        % axis background/.style={fill=white!89.80392156862746!black},
        % axis line style={white},
        % METTE IL BORDO
        axis line style={white!69.01960784313725!black},
        legend style={draw=white,at={(1.11,0.21)},anchor=south, font=\small},
        legend cell align={left},
        % legend style={draw=white!80.0!black, fill=white!89.80392156862746!black},
        tick align=outside,
        tick pos=left,
        % x grid style={white},
        xmajorgrids,
        ymajorgrids,
        xmin=0, xmax=600,
        xticklabel style={rotate=315.0},
        ymin=0, ymax=100,
        x grid style={white!69.01960784313725!black},
        ytick={0, 25, 50, 75, 100},
        xtick style={color=white!33.33333333333333!black},
        ytick style={color=white!33.33333333333333!black},
        xlabel={Number of mutations applied},
        ylabel={Confidence of being SQLi (\%)},
        ]
        \addplot [thick, color0, mark=*, mark size=1, mark options={solid}]
            table {%
                0 100
                0 62.7450981560875
                2 43.9393939393939
                3 38.8235294994186
                4 35.2941176908858
                6 34.0425534134216
                7 30.894308809827
                14 30.1369863013699
                19 25.6944444444444
                20 25.531914893617
                25 24.8554913294798
                29 23.8888888888889
                30 22.5274725274725
                33 22.2826086956522
                39 21.1538461538462
                42 20.9523809559288
                45 20.4761904797384
                47 19.7183098678997
                52 19.2825111840338
                55 18.5654008438819
                60 18.1069958847737
                70 17.9591836734694
                72 17.6706827309237
                80 17.3076923076923
                82 17.175572519084
                84 16.6666666666667
                92 15.7894736842105
                99 15.4135338345865
                105 15.2985074626866
                111 14.6953405017921
                114 14.1342756183746
                115 13.8888888888889
                123 13.1487889273356
                128 13.013698630137
                130 12.8813559322034
                132 12.4579124579125
                142 12.0634920634921
                147 12.0253164556962
                149 11.7460317460317
                157 11.5987460815047
                166 11.2852664576803
                170 10.7033639143731
                174 10.6382978723404
                178 10.4790419161677
                181 10.4477611940298
                184 10.3550295857988
                188 10.2272727272727
                193 10.1983002832861
                195 10.1408450704225
                201 10.0840336134454
                206 9.69529085872576
                210 9.66850828729282
                215 9.58904109589041
                222 9.51086956521739
                229 9.21409214092141
                230 9.18918918918919
                235 9.06666666666667
                237 9.01856763925729
                243 8.90052356020942
                248 8.22942643391521
                252 8.18858560794045
                257 8.12807881773399
                260 8.10810810810811
                264 8.04878048780488
                270 8.02919708029197
                276 7.93269230769231
                278 7.63723150357995
                288 7.61904761904762
                294 7.58293838862559
                299 7.10900473933649
                307 7.07547169811321
                314 7.04225352112676
                321 6.9284064665127
                326 6.84931506849315
                327 6.83371298405467
                333 6.80272108843537
                334 6.75675675675676
                336 6.71140939597315
                341 6.63716814159292
                344 6.56455142231947
                345 6.52173913043478
                347 6.47948164146868
                352 6.45161290322581
                358 6.43776824034335
                362 6.36942675159236
                369 6.34249471458774
                371 6.27615062761506
                375 6.22406639004149
                376 6.19834710743802
                381 6.18556701030928
                388 6.10997963340122
                391 6.08519269776876
                399 6.06060606060606
                403 6.03621730382294
                412 6.01202404809619
                418 5.95238095238095
                426 5.92885375494071
                428 5.90551181102362
                432 5.87084148727984
                439 5.859375
                446 5.8027079303675
                450 5.74712643678161
                455 5.72519083969466
                462 5.70342205323194
                470 5.66037735849057
                472 5.64971751412429
                478 5.6390977443609
                481 5.59701492537313
                491 5.57620817843866
                492 5.55555555555556
                494 5.51470588235294
                496 5.41516245487365
                505 5.35714285714286
                508 5.3475935828877
                514 5.32859680284192
                519 5.30973451327434
                523 5.28169014084507
                524 5.27240773286468
                527 5.24475524475525
                534 5.23560209424084
                537 5.19031141868512
                542 5.16351118760757
                545 5.13698630136986
                546 5.11945392491468
                549 5.08474576271187
                551 5.04201680672269
                554 5.0251256281407
                555 4.98338870431894
                556 4.95867768595041
                559 4.91803278688525
                561 4.90998363338789
                566 4.89396411092985
                569 4.85436893203883
                572 4.83870967741935
                575 4.82315112540193
                576 4.80769230769231
                582 4.8
                585 4.79233226837061
                586 4.76190476190476
                589 4.739336492891
                597 4.73186119873817
                603 4.70957613814757
                610 4.67289719626168
                615 4.6583850931677
                621 4.64396284829721
                630 4.62249614791988
                634 4.60829493087558
                640 4.59418070444104
                643 4.57317073170732
                645 4.5662100456621
                649 4.54545454545455
                657 4.53172205438066
                666 4.51807228915663
                668 4.51127819548872
                669 4.48430493273543
                674 4.45103857566766
                675 4.44444444444444
                676 4.43131462333826
                679 4.41176470588235
                680 4.39882697947214
                687 4.37956204379562
                688 4.36046511627907
                692 4.33526011560694
                698 4.32276657060519
                700 4.29184549356223
                701 4.26136363636364
                705 4.24929178470255
                708 4.21940928270042
                715 4.16666666666667
                716 4.13793103448276
                717 4.08719346049046
                722 4.08163265306122
                730 4.07055630936228
                733 4.0595399188092
                735 4.04858299595142
                739 4.03768506056528
                745 4.02684563758389
                746 4.02144772117962
                751 3.99467376830892
                759 3.98406374501992
                767 3.96825396825397
                774 3.95778364116095
                777 3.93184796854522
                783 3.90117035110533
                785 3.87096774193548
                788 3.85109114249037
                791 3.83631713554987
                795 3.8265306122449
                802 3.80228136882129
                809 3.79266750948167
                815 3.78787878787879
                819 3.77833753148615
                821 3.75469336670839
                827 3.74064837905237
                835 3.72670807453416
                842 3.7037037037037
                843 3.69458128078818
                850 3.67197062423501
                851 3.66748166259169
                853 3.65853658536585
                860 3.64963503649635
                869 3.64077669902913
                871 3.62756952841596
                878 3.58851674641148
                883 3.56718192627824
                889 3.55029585798817
                891 3.5377358490566
                892 3.50467289719626
                896 3.50058343057176
                905 3.48027842227378
                912 3.47624565469293
                917 3.46820809248555
                918 3.46020761245675
                928 3.44036697247706
                936 3.42857142857143
                938 3.42075256556442
                940 3.40522133938706
                944 3.38983050847458
                950 3.37837837837838
                957 3.36700336700337
                959 3.35570469798658
                960 3.34821428571429
                966 3.31858407079646
                974 3.3112582781457
                984 3.3003300330033
                993 3.29308452250274
                997 3.28947368421053
                1005 3.28227571115974
                1011 3.27510917030568
                1014 3.26797385620915
                1020 3.26441784548422
                1021 3.25379609544469
                1026 3.25027085590466
                1030 3.23624595469256
                1036 3.22927879440258
                1045 3.22234156820623
                1053 3.21543408360129
                1054 3.20855614973262
                1058 3.2017075773746
                1059 3.19488817891374
                1067 3.18471337579618
                1076 3.15789473684211
                1083 3.15457413249211
                1087 3.13807531380753
                1088 3.11203319502075
                1094 3.09597523219814
                1099 3.08959835221421
                1100 3.07692307692308
                1106 3.07062436028659
                1111 3.06435137895812
                1120 3.06122448979592
                1122 3.0241935483871
                1129 3.01507537688442
                1130 3.00902708124373
                1136 2.99102691924227
                1140 2.97914597815293
                1141 2.97029702970297
                1146 2.9673590504451
                1149 2.9585798816568
                1154 2.95275590551181
                1155 2.9382957884427
                1156 2.92682926829268
                1157 2.92397660818713
                1158 2.91828793774319
                1167 2.90416263310745
                1174 2.8957528957529
                1182 2.88739172281039
                1187 2.85986653956149
                1188 2.84900284900285
                1192 2.8436018957346
                1194 2.8328611898017
                1198 2.82485875706215
                1204 2.8169014084507
                1205 2.81425891181989
                1208 2.8116213683224
                1209 2.80373831775701
                1217 2.78810408921933
                1224 2.78293135435993
                1228 2.77264325323475
                1229 2.76752767527675
                1237 2.75735294117647
                1239 2.74473924977127
                1248 2.72975432211101
                1255 2.71739130434783
                1260 2.70758122743682
                1262 2.69541778975741
                1267 2.69058295964126
                1272 2.6857654431513
                1279 2.67857142857143
                1287 2.67379679144385
                1294 2.66193433895297
                1300 2.65957446808511
                1306 2.64783759929391
                1315 2.64550264550265
                1323 2.64084507042254
                1325 2.63620386643234
                1327 2.6246719160105
                1329 2.62008733624454
                1330 2.5974025974026
                1331 2.59291270527226
                1341 2.57731958762887
                1342 2.57289879931389
                1344 2.5706940874036
                1347 2.55972696245734
                1355 2.55536626916525
                1358 2.55102040816327
                1365 2.54668930390492
                1374 2.53807106598985
                1376 2.5273799494524
                1383 2.52100840336134
                1388 2.51677852348993
                1390 2.50836120401338
                1394 2.49376558603491
                1402 2.48344370860927
                1411 2.48138957816377
                1415 2.47524752475248
                1420 2.46507806080526
                1425 2.45499181669394
                1430 2.44897959183673
                1434 2.44299674267101
                1443 2.44100895036615
                1449 2.43111831442464
                1457 2.4232633279483
                1463 2.41545893719807
                1472 2.40577385725742
                1474 2.39808153477218
                1481 2.39425379090184
                1488 2.37717908082409
                1492 2.3696682464455
                1495 2.36779794790844
                1502 2.36406619385343
                1507 2.360346184107
                1515 2.35294117647059
                1520 2.34375
                1527 2.33463035019455
                1534 2.32378001549187
                1537 2.31839258114374
                1538 2.31660231660232
                1545 2.31481481481481
                1552 2.3130300693909
                1555 2.29709035222052
                1561 2.29007633587786
                1566 2.27790432801822
                1572 2.27617602427921
                1573 2.27445034116755
                1577 2.26928895612708
                1585 2.26073850791258
                1587 2.25733634311512
                1592 2.25563909774436
                1595 2.25394440270473
                1598 2.25225225225225
                1600 2.25056264066016
                1608 2.24719101123596
                1610 2.23713646532438
                1611 2.23380491437081
                1615 2.22551928783383
                1620 2.21729490022173
                1629 2.2140221402214
                1634 2.20426157237326
                1635 2.20264317180617
                1640 2.18818380743982
                1642 2.17391304347826
                1646 2.16919739696312
                1651 2.16606498194946
                1652 2.16450216450216
                1658 2.15672178289001
                1664 2.15362526920316
                1674 2.1505376344086
                1680 2.14899713467049
                1685 2.14592274678112
                1689 2.13371266002845
                1691 2.13068181818182
                1692 2.12765957446809
                1696 2.12314225053079
                1697 2.12164073550212
                1705 2.11714890613973
                1708 2.11267605633803
                1713 2.10970464135021
                1719 2.10231254379818
                1728 2.09937018894332
                1731 2.09351011863224
                1735 2.08768267223382
                1741 2.08478109798471
                1743 2.08188757807078
                1747 2.07756232686981
                1753 2.0703933747412
                1757 2.06469373709566
                1760 2.05058099794942
                1767 2.04918032786885
                1768 2.04359673024523
                1774 2.04220558202859
                1783 2.03665987780041
                1785 2.03527815468114
                1786 2.02839756592292
                1795 2.02565833896016
                1802 2.02020202020202
                1803 2.01748486886348
                1807 2.01477501678979
                1812 2.01342281879195
                1814 2.00803212851406
                1821 2.00534759358289
                1825 2.00133422281521
                1827 2
                1829 1.99468085106383
                1833 1.99203187250996
                1841 1.9893899204244
                1851 1.98675496688742
                1852 1.98412698412698
                1858 1.98281559814937
                1864 1.97628458498024
                1871 1.97498354180382
                1877 1.97109067017083
                1887 1.96850393700787
                1890 1.96592398427261
                1899 1.96335078534031
                1907 1.95950359242325
                1908 1.95694716242661
                1914 1.953125
                1916 1.95058517555267
                1923 1.94678780012979
                1925 1.94426441996111
                1929 1.94300518134715
                1937 1.93673337637185
                1944 1.92678227360308
                1950 1.92554557124519
                1955 1.92307692307692
                1961 1.92184497117233
                1966 1.91815856777494
                1971 1.91693290734824
                1978 1.91204588910134
                1986 1.90114068441065
                1987 1.89993666877771
                1993 1.89633375474083
                1997 1.89155107187894
                1999 1.88560653676933
                2008 1.88205771643664
                2012 1.87852222917971
                2016 1.87734668335419
                2022 1.87265917602996
                2029 1.86799501867995
                2038 1.86451211932878
                2048 1.85758513931889
                2053 1.85414091470952
                2062 1.84729064039409
                2063 1.84275184275184
                2067 1.84162062615101
                2076 1.83936235438381
                2086 1.83262064752596
                2090 1.83038438071995
                2095 1.82926829268293
                2097 1.82260024301337
                2099 1.82149362477231
                2104 1.81598062953995
                2105 1.81378476420798
                2114 1.81268882175227
                2115 1.80940892641737
                2116 1.80505415162455
                2119 1.80288461538462
                2120 1.79748352306771
                2127 1.79425837320574
                2129 1.7921146953405
                2136 1.78997613365155
                2141 1.78890876565295
                2144 1.78571428571429
                2150 1.77200236266982
                2154 1.76678445229682
                2157 1.76159718144451
                2161 1.75849941383353
                2162 1.75336060783168
                2171 1.75131348511384
                2179 1.74621653084983
                2184 1.74520069808028
                2186 1.74216027874564
                2192 1.73210161662818
                2195 1.73010380622837
                2203 1.72413793103448
                2213 1.72018348623853
                2217 1.7162471395881
                2220 1.71428571428571
                2226 1.71135196805476
                2230 1.70940170940171
                2237 1.70648464163823
                2243 1.70261066969353
                2247 1.70068027210884
                2253 1.69971671388102
                2254 1.69587337478802
                2260 1.69109357384442
                2262 1.69014084507042
                2266 1.68823860438942
                2267 1.68350168350168
                2270 1.67973124300112
                2278 1.67879127028539
                2285 1.6750418760469
                2288 1.67317345231456
                2294 1.669449081803
                2296 1.66852057842047
                2299 1.66574125485841
                2304 1.66112956810631
                2305 1.65929203539823
                2312 1.65654334621756
                2318 1.65198237885463
                2324 1.64654226125137
                2332 1.64563905650027
                2336 1.64293537787514
                2343 1.63844893500819
                2346 1.63487738419619
                2350 1.63132137030995
                2352 1.62689804772234
                2353 1.62249864791779
                2357 1.62074554294976
                2358 1.61550888529887
                2362 1.61463939720129
                2370 1.61290322580645
                2372 1.60771704180064
                2373 1.6025641025641
                2378 1.59829515183804
                2379 1.59574468085106
                2380 1.59235668789809
                2387 1.59066808059385
                2392 1.58730158730159
                2396 1.58478605388273
                2405 1.58227848101266
                2414 1.58144438587243
                2415 1.57977883096366
                2422 1.57894736842105
                2423 1.5748031496063
                2425 1.57068062827225
                2431 1.56821745948772
                2433 1.56576200417537
                2441 1.56494522691706
                2444 1.5625
                2448 1.56168662155128
                2453 1.55844155844156
                2459 1.55763239875389
                2466 1.55601659751037
                2471 1.55038759689922
                2480 1.54718927282104
                2482 1.54479917610711
                2486 1.54241645244216
                2488 1.54083204930663
                2497 1.54004106776181
                2507 1.53609831029186
                2516 1.53452685421995
                2520 1.53295861011753
                2524 1.52905198776758
                2532 1.5220700152207
                2538 1.51668351870576
                2547 1.51515151515152
                2551 1.51285930408472
                2552 1.51133501259446
                2556 1.50753768844221
                2564 1.5015015015015
                2571 1.50075037518759
                2573 1.49700598802395
                2579 1.49551345962114
                2581 1.49402390438247
                2583 1.49253731343284
                2586 1.49105367793241
                2588 1.48957298907646
                2589 1.48883374689826
                2591 1.48514851485149
                2593 1.48148148148148
                2594 1.48075024679171
                2599 1.4792899408284
                2601 1.4756517461879
                2604 1.47420147420147
                2610 1.47347740667976
                2615 1.4720314033366
                2621 1.47130946542423
                2625 1.47058823529412
                2626 1.46771037181996
                2634 1.46627565982405
                2636 1.46484375
                2641 1.46412884333821
                2650 1.46127618119825
                2656 1.45985401459854
                2659 1.4591439688716
                2667 1.45843461351483
                2674 1.45631067961165
                2676 1.45067698259188
                2679 1.44717800289436
                2683 1.44439094848339
                2686 1.44300144300144
                2691 1.44092219020173
                2695 1.43747005270724
                2700 1.43540669856459
                2701 1.43198090692124
                2703 1.42857142857143
                2706 1.4265335235378
                2710 1.42585551330798
                2712 1.42450142450142
                2719 1.42314990512334
                2720 1.4218009478673
                2726 1.42045454545455
                2731 1.41709966934341
                2736 1.41242937853107
                2740 1.41176470588235
                2745 1.41043723554302
                2747 1.40911225927666
                2748 1.40515222482436
                2752 1.40252454417952
                2753 1.40056022408964
                2753 1.40056022408964
            };
            \addlegendentry{WAF-Brain}
            \addplot [thick, color1]
            table {%
                0 100
                0 88
                5 60.0130718954248
                8 2.66666666666667
                10 0
                2753 0
            };
            \addlegendentry{TF NB}
            \addplot [thick, color2, mark=square*, mark size=1, mark options={solid}]
            table {%
                0 100
                0 100
                50 0.000439673677898878
                97 2.61232049791679e-32
                2753 2.61232049791679e-32
            };
            \addlegendentry{TB RF}
            \addplot [thick, white!46.666666666666664!black, mark=asterisk, mark size=1, mark options={solid}]
            table {%
                0 100
                0 99.9999999869937
                60 70.3882002351451
                66 1.2064040224181
                124 0.238169390221809
                129 0.0119595496328927
                142 3.34564853844042e-05
                2753 3.34564853844042e-05
            };
            \addlegendentry{TB L-SVM}
            \addplot [thick, color3, mark=x, mark size=1, mark options={solid}]
            table {%
                0 100
                0 4.99785465653674
                15 0.00237654302517149
                42 9.04014801686833e-05
                2753 9.04014801686833e-05
            };
            \addlegendentry{TB G-SVM}
            \addplot [thick, color4, mark=triangle*, mark size=1, mark options={solid,rotate=180}]
            table {%
                0 100
                0 99.999999999997
                0 99.9999948212812
                0 99.9999859846125
                2 99.9999043777696
                4 93.2499083113755
                5 93.2075997334523
                8 84.2612758104108
                16 82.6675808995248
                16 80.7043894183151
                18 39.4992110957259
                24 36.9098718496138
                30 36.4397005456973
                31 23.6139079506777
                35 21.338693370178
                40 21.1203037909986
                45 19.5346828413973
                50 17.3707227216768
                53 11.4974804178487
                54 11.0294988404854
                55 10.9411740354587
                60 9.19520822069061
                61 8.62140113449149
                61 8.31103792701461
                63 6.29671544307118
                68 5.90898520270685
                74 4.92415381263367
                78 4.82895577116667
                83 4.64069554418405
                89 4.39593934335063
                89 4.35691089670518
                89 4.14905642937248
                96 3.61477027179735
                104 3.58094694319309
                111 3.41856533224599
                112 2.49641717480419
                116 2.49429129051422
                117 2.46379634332049
                122 2.39101963529913
                122 2.38874799518692
                125 2.18707588040721
                130 2.03390051418999
                136 1.98025280105836
                137 1.97440792606268
                139 1.76623013879995
                140 1.59966972451097
                140 1.59934671415641
                142 1.54114810687244
                143 1.53897469931924
                146 1.5330737793984
                150 1.48562425385319
                150 1.47300817505044
                151 1.47271318000037
                153 1.3612597790737
                159 1.35247518872345
                165 1.35052452632254
                171 1.32768183452816
                172 1.18950317157056
                178 1.18018503960708
                179 1.17532754879883
                179 1.1309579582615
                183 1.12650371006809
                190 1.1144286862176
                190 1.10096589354731
                195 1.08921241763825
                195 1.07289261432666
                197 1.0690710066504
                203 1.06625620394333
                204 1.03598107848275
                209 1.03224554617442
                211 0.939428690969013
                213 0.928433408108439
                217 0.850908872189742
                217 0.850419354501342
                2753 0.850419354501342
            };
            \addlegendentry{SQLiGoT DP}
            \addplot [thick, color5, mark=triangle*, mark size=1, mark options={solid}]
            table {%
                0 100
                0 99.999999999997
                0 99.9999993940325
                2 99.9998980426233
                9 99.9998131406884
                14 99.9995717220866
                21 99.9995004287139
                22 99.9993961724377
                24 99.9993618546224
                31 99.9993404202549
                33 99.9993249781423
                33 99.9993247392026
                38 99.9993214926057
                45 99.9993206251745
                49 99.9990733703216
                49 99.488888147498
                53 99.2755490686519
                56 99.2354672879683
                56 99.1281834785642
                58 98.9613298205943
                61 98.8155544797077
                66 98.0524152095909
                69 97.8673641112131
                72 97.65979491812
                77 92.0748030906119
                79 91.9344467697184
                81 91.7258696883768
                83 91.2977502856397
                88 88.5175409691094
                92 88.3938985398658
                93 86.3143612402012
                95 86.1789489510214
                97 83.7847770157968
                99 82.3392710181526
                100 78.7346920325789
                108 78.3678636514502
                109 71.1879357808503
                110 71.0949588888992
                115 69.9613801913354
                118 67.611206233768
                118 66.9377029983287
                120 63.0764412563093
                123 62.5627116807928
                128 60.7741518211932
                133 57.0514174202322
                141 56.5610594685159
                144 56.3879309784687
                150 54.4327203079436
                151 54.2646537470816
                158 52.7220426215634
                164 52.1748567743275
                171 50
                172 47.442445213872
                177 47.4089236099363
                178 46.6141344639152
                185 46.2447314987178
                189 43.6749325404718
                195 43.0314847906324
                195 41.5987207264388
                196 40.4946865004063
                196 38.5713632530543
                196 37.3330080929885
                196 37.3283161256603
                198 35.380015087519
                202 35.2421962999237
                202 34.4416693007861
                206 32.841061891379
                209 31.4943128919061
                213 29.9222817515609
                216 29.1030973910305
                220 28.8051145393748
                221 27.4565437537387
                226 27.1871184674801
                229 25.9400446560981
                229 25.931792448847
                233 25.7149751471386
                237 25.5876904675669
                238 25.3970067270206
                242 24.6648771907807
                243 24.6579149409156
                244 24.0264338945714
                245 22.9906060800145
                250 22.778446412448
                252 22.3030338945359
                257 22.1864393430558
                264 21.1303894597076
                264 21.0790401564736
                269 20.5299671953398
                274 19.9642976366044
                278 19.7584271985585
                284 19.4562281489415
                291 18.7771940616782
                292 18.219585631753
                294 18.1927316053259
                297 17.7163165862563
                304 17.1459772388884
                307 16.9156226365123
                311 16.4169395883021
                314 15.8163554797995
                315 15.5792733896609
                319 14.7903685281081
                322 14.3812835276542
                331 14.0597229338788
                336 13.8650892840096
                340 13.7867836670308
                346 13.7174599243588
                352 13.3325866686261
                352 13.2016758624498
                353 12.9519644037381
                360 12.9227060828666
                362 12.8558269364296
                362 12.6990433818233
                366 12.4731330131085
                366 12.0317764914684
                366 12.0305513649296
                368 11.6472508143627
                373 11.4567024707307
                378 11.361952271552
                378 11.2205290307493
                383 11.1763865375349
                387 10.713072552162
                391 10.6583636608761
                398 9.81696715735254
                398 9.52095336412743
                404 9.19938738752381
                406 9.18181792350227
                413 9.09968591691128
                414 8.76025694232831
                416 8.68428904327396
                417 8.43334236909391
                422 8.07184691794049
                422 7.90427467793828
                427 7.76197249514384
                429 7.74286379038769
                431 7.64056214613225
                435 7.09468144156368
                435 7.05920033103377
                438 7.05905654400501
                443 6.89432050172326
                448 6.8708943177224
                456 6.80784657637981
                464 6.77144609883729
                465 6.71891937783935
                465 6.44412314172875
                468 6.43776965677342
                475 6.4115157422576
                481 6.40055111237693
                483 6.39981722627555
                486 6.38742369449651
                490 6.17583418660847
                493 6.16209686882796
                497 6.14880149848199
                497 6.02003512576288
                504 5.97923115586943
                511 5.78366844529399
                518 5.64796569480803
                522 5.48667232981093
                522 5.46179798638643
                527 5.45288127130854
                529 5.32182984806716
                536 5.29630508722306
                543 5.23980957530837
                543 5.20466176965933
                545 5.15062039212541
                549 5.12031937833664
                554 5.01161280015961
                556 4.98280607509672
                559 4.96729442833544
                566 4.93815990555775
                569 4.91150878927426
                570 4.90376984841578
                573 4.84130073877173
                578 4.70641746638722
                2753 4.70641746638722
            };
            \addlegendentry{SQLiGoT UP}
            \addplot [thick, color0, mark=triangle*, mark size=1, mark options={solid,rotate=270}]
            table {%
                0 100
                0 99.9999999999953
                3 99.9999699697353
                7 99.9996909547956
                9 99.9992533636411
                15 99.9985157555397
                23 99.9981016910334
                27 99.5956011484799
                33 99.533430862415
                36 99.1286793238893
                40 98.9788042236983
                47 96.8933286901588
                51 94.691902907747
                51 94.1712323566957
                56 93.0874335164394
                58 92.6990248241188
                59 91.0513255342126
                60 89.2265521040175
                69 86.6050926336541
                72 84.2315442712976
                74 82.7444415733199
                78 79.4023310320081
                79 78.9180974301166
                84 77.3021375126933
                89 75.6620324658748
                91 74.3428149441535
                96 71.8111586111295
                98 69.8470981200451
                98 68.228308589841
                107 66.9769528490352
                111 65.511929855737
                118 65.427990366027
                121 65.088224253723
                126 61.0366861216385
                128 60.3255661440641
                135 60.0197648069274
                139 59.2519416000738
                141 55.3189433719113
                146 55.2302770202459
                147 53.9897765509785
                153 52.124501453389
                156 51.7449625295104
                162 50
                163 49.1773706272168
                168 49.1345150476226
                170 48.2787894669065
                175 47.6566576158656
                179 45.1913614721799
                182 45.1284037275212
                185 42.8053555891778
                189 42.4789008130964
                194 42.358813383773
                196 41.484747167167
                201 41.0474818421981
                208 39.619291453922
                209 38.6270403109157
                213 38.473408513572
                214 38.4202231437944
                215 37.2714460943494
                217 37.1605688358321
                217 35.7319362337482
                218 35.3048948685131
                222 34.1245338608596
                224 33.7860785096898
                230 33.5587904050335
                231 33.347570101848
                238 31.343142108353
                239 31.1283121981129
                241 30.9636792078064
                246 30.9373860090801
                248 29.6024278325384
                249 29.4026923135304
                250 29.3651819715907
                250 28.8440390586117
                253 28.7987538220012
                257 28.6954039532302
                262 28.3507946869975
                266 27.2009932855676
                266 26.601256721132
                266 26.3418671427125
                271 26.3349293161768
                272 26.212095504948
                277 25.9434516949869
                282 25.8925012842394
                282 25.8518587437124
                282 24.0672464390883
                289 24.0062341945625
                297 21.9711258699567
                297 21.9255131566194
                302 21.8705937937878
                307 21.6185359001836
                313 21.6030454590653
                313 21.2613479037134
                317 21.1312239454634
                318 20.2952628126423
                318 20.0274587287134
                319 19.9868869318981
                321 19.9828913280322
                324 19.1791455949031
                329 19.1201617059439
                334 19.0863177810914
                338 18.6020443160827
                344 18.4259021517183
                348 18.2377395442813
                348 18.2336095345155
                354 18.0860963980181
                357 17.9314672065676
                357 17.754374811411
                357 17.1887275586927
                363 17.1863450669224
                364 17.1403267168072
                364 17.0103336349212
                367 16.4722217224083
                368 16.4151469770635
                371 16.4091086708936
                376 15.8692035617429
                378 15.8105838823432
                378 15.7955559368962
                378 15.7844728797515
                381 15.3948451599511
                383 15.365442627062
                384 15.2714681231744
                392 15.2690913221423
                395 15.1800314579592
                395 14.9590075975262
                397 14.8303180117613
                399 14.7504919512827
                403 14.7044369489636
                404 14.6308006085523
                408 14.6262286047811
                411 14.2952193456388
                412 14.2710644818445
                415 14.2662141593481
                415 13.946380901344
                419 13.9293799356256
                423 13.9101114582522
                424 13.8169088199587
                430 13.7480833193649
                434 13.3654708635512
                434 13.321854696888
                441 13.3080984893067
                444 13.1059277304151
                445 13.0503102277357
                448 12.7041323414458
                2753 12.7041323414458
            };
            \addlegendentry{SQLiGoT DU}
            \addplot [thick, color1, mark=triangle*, mark size=1, mark options={solid,rotate=90}]
            table {%
                0 100
                0 99.999999999997
                8 99.9999999996259
                9 99.9999982350584
                13 99.9999160025752
                15 99.9994603777047
                20 99.6461079140971
                21 99.5272318584813
                22 99.3411566820269
                26 99.0495719145711
                27 99.0397132966467
                34 98.452795574346
                36 98.2906726364683
                43 98.1541749844879
                43 97.9928399682809
                44 97.7846545766421
                50 97.5245459293577
                55 96.8992039111861
                61 96.2903970261918
                63 95.9382809991278
                68 94.6900828533651
                77 94.5387850278926
                79 94.1797635016884
                82 93.902313688381
                85 93.6022346944872
                88 92.8078348866206
                88 92.6616812304337
                92 92.3956399404184
                95 91.7792162526026
                95 91.7146308006299
                96 91.5903145473055
                98 91.5236679634811
                106 90.7946250356558
                106 89.9590034002363
                106 89.685840392921
                107 88.9766583972023
                112 88.4301549393385
                116 86.5843744651926
                116 85.3312855143121
                122 84.9258921781023
                125 84.1231092936885
                128 82.7993139457086
                130 80.7037425987942
                134 77.7702715018465
                138 77.7081770310346
                143 76.472270339487
                145 73.9976509732045
                145 73.0774663116143
                148 73.0305264082924
                148 72.1683299612528
                150 71.7913406194137
                153 70.8447064394507
                153 69.7138383208131
                157 68.7946524427906
                163 68.0884957481457
                167 68.0423393039664
                168 67.5234235251504
                173 66.4077910621375
                173 64.8799094194096
                179 64.6377470673784
                180 63.8631171944065
                184 62.2178042206459
                184 61.2179972067303
                184 59.9059642295628
                190 56.1602944224484
                190 55.8074005484033
                195 55.6717812844924
                196 55.3950665354252
                202 53.944100759823
                208 53.5032655230197
                208 52.6092044661017
                211 52.5978225758211
                213 52.3009058718406
                221 50
                222 49.189222199202
                223 48.0893341976083
                228 45.5980427976425
                233 45.4735070594815
                238 45.2782220459993
                239 44.8878596480735
                242 43.6908479467392
                247 42.8321927939453
                256 42.610148048598
                259 41.9853347089137
                265 41.6970592670814
                267 41.5175562225156
                269 40.8146726629536
                270 40.6879398106819
                277 40.1147023848922
                277 39.4256421912304
                281 37.700710534414
                282 37.6417076097531
                282 37.4009965190074
                289 36.8789667501443
                291 35.7587181075338
                294 35.0789297067855
                298 34.7579687401641
                302 34.6574055097987
                302 34.5640616116943
                307 34.5630986090448
                311 33.9542190644228
                311 33.1657033624996
                311 32.8724258051658
                311 31.8486861293517
                312 31.5603461487595
                318 31.5469776623467
                321 30.6622904478091
                321 30.4053922064552
                321 30.3695067579375
                321 30.2412205546754
                322 30.1124849003108
                322 29.7180565825438
                326 29.2034370878291
                326 29.0218817270416
                328 28.7412252698601
                328 28.6571742831773
                333 28.5424055752764
                333 28.2589569414649
                337 28.1573624144705
                343 27.0494477212313
                350 26.9444506973477
                354 26.9219052136916
                357 26.088335643134
                365 25.9937815778879
                370 25.8683402398081
                375 24.8588019085237
                379 24.69044644564
                384 23.8504574407485
                2753 23.8504574407485
            };
            \addlegendentry{SQLiGoT UU}
            \addplot [semithick, red, dashed, forget plot]
            table {%
                0 50
                2800 50
            };
        \end{axis}

    \end{tikzpicture}


==> fig/eval_comparison_over_mutations.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\begin{groupplot}[axis lines=left, group style={group size=3 by 3}, width=\textwidth/5.5, height=\textwidth/7.5]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\wafbrain},
title style={at={(0.5,0.8)}, anchor=south},
xticklabels={,,},
restrict y to domain=0:100,
restrict x to domain=-10:610,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=600,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-3.52941176470588, ymax=104.929971988796,
ytick style={color=black},
ytick={0,100},
xtick={0,300,600},
]
\addplot [semithick, black, dotted]
table {%
0 100
1 21.4285716414452
2 12.5
3 12.5
4 12.5
5 7.14285746216774
6 7.14285746216774
7 3.70370373129845
8 3.70370373129845
9 3.70370373129845
10 3.125
11 3.125
12 3.125
13 3.125
14 3.125
15 3.125
16 3.125
17 3.125
18 3.125
19 3.125
20 3.125
21 3.125
22 3.125
23 3.125
24 2
25 2
26 2
27 2
28 2
29 2
30 2
31 2
32 2
33 2
34 2
35 2
36 2
37 2
38 2
39 2
40 2
41 2
42 2
43 2
44 2
45 2
46 2
47 2
48 2
49 2
50 2
51 2
52 2
53 2
54 2
55 2
56 2
57 2
58 2
59 2
60 2
61 2
62 2
63 2
64 2
65 2
66 2
67 2
68 2
69 2
70 2
71 2
72 2
73 2
74 2
75 2
76 2
77 2
78 2
79 2
80 2
81 2
82 2
83 2
84 2
85 2
86 2
87 2
88 2
89 2
90 2
91 2
92 2
93 2
94 2
95 2
96 2
97 2
98 2
99 2
100 2
101 2
102 2
103 2
104 2
105 2
106 2
107 2
108 2
109 2
110 2
111 2
112 2
113 2
114 2
115 2
116 2
117 2
118 2
119 2
120 2
121 2
122 2
123 2
124 2
125 2
126 2
127 2
128 2
129 2
130 2
131 2
132 2
133 2
134 2
135 2
136 2
137 2
138 2
139 2
140 2
141 2
142 2
143 2
144 2
145 2
146 2
147 2
148 2
149 2
150 2
151 2
152 2
153 2
154 2
155 2
156 2
157 2
158 2
159 2
160 2
161 2
162 2
163 2
164 2
165 2
166 2
167 2
168 2
169 2
170 2
171 2
172 2
173 2
174 2
175 2
176 2
177 2
178 2
179 2
180 2
181 2
182 2
183 2
184 2
185 2
186 2
187 2
188 2
189 2
190 2
191 2
192 2
193 2
194 2
195 2
196 2
197 2
198 2
199 2
200 2
201 2
202 2
203 2
204 2
205 2
206 2
207 2
208 2
209 2
210 2
211 2
212 2
213 2
214 2
215 2
216 2
217 2
218 2
219 2
220 2
221 2
222 2
223 2
224 2
225 2
226 2
227 2
228 2
229 2
230 2
231 2
232 2
233 2
234 2
235 2
236 2
237 2
238 2
239 2
240 2
241 2
242 2
243 2
244 2
245 2
246 2
247 2
248 2
249 2
250 2
251 2
252 2
253 2
254 2
255 2
256 2
257 2
258 2
259 2
260 2
261 2
262 2
263 2
264 2
265 2
266 2
267 2
268 2
269 2
270 2
271 2
272 2
273 2
274 2
275 2
276 2
277 2
278 2
279 2
280 2
281 2
282 2
283 2
284 2
285 2
286 2
287 2
288 2
289 2
290 2
291 2
292 2
293 2
294 2
295 2
296 2
297 2
298 2
299 2
300 2
301 2
302 2
303 2
304 2
305 2
306 2
307 2
308 2
309 2
310 2
311 2
312 2
313 2
314 2
315 2
316 2
317 2
318 2
319 2
320 2
321 2
322 2
323 2
324 2
325 2
326 2
327 2
328 2
329 2
330 2
331 2
332 2
333 2
334 2
335 2
336 2
337 2
338 2
339 2
340 2
341 2
342 2
343 2
344 2
345 2
346 2
347 2
348 2
349 2
350 2
351 2
352 2
353 2
354 2
355 2
356 2
357 2
358 2
359 2
360 2
361 2
362 2
363 2
364 2
365 2
366 2
367 2
368 2
369 2
370 2
371 2
372 2
373 2
374 2
375 2
376 2
377 2
378 2
379 2
380 2
381 2
382 2
383 2
384 2
385 2
386 2
387 2
388 2
389 2
390 2
391 2
392 2
393 2
394 2
395 2
396 2
397 2
398 2
399 2
400 2
401 2
402 2
403 2
404 2
405 2
406 2
407 2
408 2
409 2
410 2
411 2
412 2
413 2
414 2
415 2
416 2
417 2
418 2
419 2
420 2
421 2
422 2
423 2
424 2
425 2
426 2
427 2
428 2
429 2
430 2
431 2
432 2
433 2
434 2
435 2
436 2
437 2
438 2
439 2
440 2
441 2
442 2
443 2
444 2
445 2
446 2
447 2
448 2
449 2
450 2
451 2
452 2
453 2
454 2
455 2
456 2
457 2
458 2
459 2
460 2
461 2
462 2
463 2
464 2
465 2
466 2
467 2
468 2
469 2
470 2
471 2
472 2
473 2
474 2
475 2
476 2
477 2
478 2
479 2
480 2
481 2
482 2
483 2
484 2
485 2
486 2
487 2
488 2
489 2
490 2
491 2
492 2
493 2
494 2
495 2
496 2
497 2
498 2
499 2
500 2
501 2
502 2
503 2
504 2
505 2
506 2
507 2
508 2
509 2
510 2
511 2
512 2
513 2
514 2
515 2
516 2
517 2
518 2
519 2
520 2
521 2
522 2
523 2
524 2
525 2
526 2
527 2
528 2
529 2
530 2
531 2
532 2
533 2
534 2
535 2
536 2
537 2
538 2
539 2
540 2
541 2
542 2
543 2
544 2
545 2
546 2
547 2
548 2
549 2
550 2
551 2
552 2
553 2
554 2
555 2
556 2
557 2
558 2
559 2
560 2
561 2
562 2
563 2
564 2
565 2
566 2
567 2
568 2
569 2
570 2
571 2
572 2
573 2
574 2
575 2
576 2
577 2
578 2
579 2
580 2
581 2
582 2
583 2
584 2
585 2
586 2
587 2
588 2
589 2
590 2
591 2
592 2
593 2
594 2
595 2
596 2
597 2
598 2
599 2
};
\addplot [semithick, black]
table {%
0 62.7450981560875
2 43.9393939393939
3 38.8235294994186
4 35.2941176908858
6 34.0425534134216
7 30.894308809827
14 30.1369863013699
19 25.6944444444444
20 25.531914893617
25 24.8554913294798
29 23.8888888888889
30 22.5274725274725
33 22.2826086956522
39 21.1538461538462
42 20.9523809559288
45 20.4761904797384
47 19.7183098678997
52 19.2825111840338
55 18.5654008438819
60 18.1069958847737
70 17.9591836734694
72 17.6706827309237
80 17.3076923076923
82 17.175572519084
84 16.6666666666667
92 15.7894736842105
99 15.4135338345865
105 15.2985074626866
111 14.6953405017921
114 14.1342756183746
115 13.8888888888889
123 13.1487889273356
128 13.013698630137
130 12.8813559322034
132 12.4579124579125
142 12.0634920634921
147 12.0253164556962
149 11.7460317460317
157 11.5987460815047
166 11.2852664576803
170 10.7033639143731
174 10.6382978723404
178 10.4790419161677
181 10.4477611940298
184 10.3550295857988
188 10.2272727272727
193 10.1983002832861
195 10.1408450704225
201 10.0840336134454
206 9.69529085872576
210 9.66850828729282
215 9.58904109589041
222 9.51086956521739
229 9.21409214092141
230 9.18918918918919
235 9.06666666666667
237 9.01856763925729
243 8.90052356020942
248 8.22942643391521
252 8.18858560794045
257 8.12807881773399
260 8.10810810810811
264 8.04878048780488
270 8.02919708029197
276 7.93269230769231
278 7.63723150357995
288 7.61904761904762
294 7.58293838862559
299 7.10900473933649
307 7.07547169811321
314 7.04225352112676
321 6.9284064665127
326 6.84931506849315
327 6.83371298405467
333 6.80272108843537
334 6.75675675675676
336 6.71140939597315
341 6.63716814159292
344 6.56455142231947
345 6.52173913043478
347 6.47948164146868
352 6.45161290322581
358 6.43776824034335
362 6.36942675159236
369 6.34249471458774
371 6.27615062761506
375 6.22406639004149
376 6.19834710743802
381 6.18556701030928
388 6.10997963340122
391 6.08519269776876
399 6.06060606060606
403 6.03621730382294
412 6.01202404809619
418 5.95238095238095
426 5.92885375494071
428 5.90551181102362
432 5.87084148727984
439 5.859375
446 5.8027079303675
450 5.74712643678161
455 5.72519083969466
462 5.70342205323194
470 5.66037735849057
472 5.64971751412429
478 5.6390977443609
481 5.59701492537313
491 5.57620817843866
492 5.55555555555556
494 5.51470588235294
496 5.41516245487365
505 5.35714285714286
508 5.3475935828877
514 5.32859680284192
519 5.30973451327434
523 5.28169014084507
524 5.27240773286468
527 5.24475524475525
534 5.23560209424084
537 5.19031141868512
542 5.16351118760757
545 5.13698630136986
546 5.11945392491468
549 5.08474576271187
551 5.04201680672269
554 5.0251256281407
555 4.98338870431894
556 4.95867768595041
559 4.91803278688525
561 4.90998363338789
566 4.89396411092985
569 4.85436893203883
572 4.83870967741935
575 4.82315112540193
576 4.80769230769231
582 4.8
585 4.79233226837061
586 4.76190476190476
589 4.739336492891
597 4.73186119873817
603 4.70957613814757
610 4.67289719626168
615 4.6583850931677
621 4.64396284829721
630 4.62249614791988
634 4.60829493087558
640 4.59418070444104
643 4.57317073170732
645 4.5662100456621
649 4.54545454545455
657 4.53172205438066
666 4.51807228915663
668 4.51127819548872
669 4.48430493273543
674 4.45103857566766
675 4.44444444444444
676 4.43131462333826
679 4.41176470588235
680 4.39882697947214
687 4.37956204379562
688 4.36046511627907
692 4.33526011560694
698 4.32276657060519
700 4.29184549356223
701 4.26136363636364
705 4.24929178470255
708 4.21940928270042
715 4.16666666666667
716 4.13793103448276
717 4.08719346049046
722 4.08163265306122
730 4.07055630936228
733 4.0595399188092
735 4.04858299595142
739 4.03768506056528
745 4.02684563758389
746 4.02144772117962
751 3.99467376830892
759 3.98406374501992
767 3.96825396825397
774 3.95778364116095
777 3.93184796854522
783 3.90117035110533
785 3.87096774193548
788 3.85109114249037
791 3.83631713554987
795 3.8265306122449
802 3.80228136882129
809 3.79266750948167
815 3.78787878787879
819 3.77833753148615
821 3.75469336670839
827 3.74064837905237
835 3.72670807453416
842 3.7037037037037
843 3.69458128078818
850 3.67197062423501
851 3.66748166259169
853 3.65853658536585
860 3.64963503649635
869 3.64077669902913
871 3.62756952841596
878 3.58851674641148
883 3.56718192627824
889 3.55029585798817
891 3.5377358490566
892 3.50467289719626
896 3.50058343057176
905 3.48027842227378
912 3.47624565469293
917 3.46820809248555
918 3.46020761245675
928 3.44036697247706
936 3.42857142857143
938 3.42075256556442
940 3.40522133938706
944 3.38983050847458
950 3.37837837837838
957 3.36700336700337
959 3.35570469798658
960 3.34821428571429
966 3.31858407079646
974 3.3112582781457
984 3.3003300330033
993 3.29308452250274
997 3.28947368421053
1005 3.28227571115974
1011 3.27510917030568
1014 3.26797385620915
1020 3.26441784548422
1021 3.25379609544469
1026 3.25027085590466
1030 3.23624595469256
1036 3.22927879440258
1045 3.22234156820623
1053 3.21543408360129
1054 3.20855614973262
1058 3.2017075773746
1059 3.19488817891374
1067 3.18471337579618
1076 3.15789473684211
1083 3.15457413249211
1087 3.13807531380753
1088 3.11203319502075
1094 3.09597523219814
1099 3.08959835221421
1100 3.07692307692308
1106 3.07062436028659
1111 3.06435137895812
1120 3.06122448979592
1122 3.0241935483871
1129 3.01507537688442
1130 3.00902708124373
1136 2.99102691924227
1140 2.97914597815293
1141 2.97029702970297
1146 2.9673590504451
1149 2.9585798816568
1154 2.95275590551181
1155 2.9382957884427
1156 2.92682926829268
1157 2.92397660818713
1158 2.91828793774319
1167 2.90416263310745
1174 2.8957528957529
1182 2.88739172281039
1187 2.85986653956149
1188 2.84900284900285
1192 2.8436018957346
1194 2.8328611898017
1198 2.82485875706215
1204 2.8169014084507
1205 2.81425891181989
1208 2.8116213683224
1209 2.80373831775701
1217 2.78810408921933
1224 2.78293135435993
1228 2.77264325323475
1229 2.76752767527675
1237 2.75735294117647
1239 2.74473924977127
1248 2.72975432211101
1255 2.71739130434783
1260 2.70758122743682
1262 2.69541778975741
1267 2.69058295964126
1272 2.6857654431513
1279 2.67857142857143
1287 2.67379679144385
1294 2.66193433895297
1300 2.65957446808511
1306 2.64783759929391
1315 2.64550264550265
1323 2.64084507042254
1325 2.63620386643234
1327 2.6246719160105
1329 2.62008733624454
1330 2.5974025974026
1331 2.59291270527226
1341 2.57731958762887
1342 2.57289879931389
1344 2.5706940874036
1347 2.55972696245734
1355 2.55536626916525
1358 2.55102040816327
1365 2.54668930390492
1374 2.53807106598985
1376 2.5273799494524
1383 2.52100840336134
1388 2.51677852348993
1390 2.50836120401338
1394 2.49376558603491
1402 2.48344370860927
1411 2.48138957816377
1415 2.47524752475248
1420 2.46507806080526
1425 2.45499181669394
1430 2.44897959183673
1434 2.44299674267101
1443 2.44100895036615
1449 2.43111831442464
1457 2.4232633279483
1463 2.41545893719807
1472 2.40577385725742
1474 2.39808153477218
1481 2.39425379090184
1488 2.37717908082409
1492 2.3696682464455
1495 2.36779794790844
1502 2.36406619385343
1507 2.360346184107
1515 2.35294117647059
1520 2.34375
1527 2.33463035019455
1534 2.32378001549187
1537 2.31839258114374
1538 2.31660231660232
1545 2.31481481481481
1552 2.3130300693909
1555 2.29709035222052
1561 2.29007633587786
1566 2.27790432801822
1572 2.27617602427921
1573 2.27445034116755
1577 2.26928895612708
1585 2.26073850791258
1587 2.25733634311512
1592 2.25563909774436
1595 2.25394440270473
1598 2.25225225225225
1600 2.25056264066016
1608 2.24719101123596
1610 2.23713646532438
1611 2.23380491437081
1615 2.22551928783383
1620 2.21729490022173
1629 2.2140221402214
1634 2.20426157237326
1635 2.20264317180617
1640 2.18818380743982
1642 2.17391304347826
1646 2.16919739696312
1651 2.16606498194946
1652 2.16450216450216
1658 2.15672178289001
1664 2.15362526920316
1674 2.1505376344086
1680 2.14899713467049
1685 2.14592274678112
1689 2.13371266002845
1691 2.13068181818182
1692 2.12765957446809
1696 2.12314225053079
1697 2.12164073550212
1705 2.11714890613973
1708 2.11267605633803
1713 2.10970464135021
1719 2.10231254379818
1728 2.09937018894332
1731 2.09351011863224
1735 2.08768267223382
1741 2.08478109798471
1743 2.08188757807078
1747 2.07756232686981
1753 2.0703933747412
1757 2.06469373709566
1760 2.05058099794942
1767 2.04918032786885
1768 2.04359673024523
1774 2.04220558202859
1783 2.03665987780041
1785 2.03527815468114
1786 2.02839756592292
1795 2.02565833896016
1802 2.02020202020202
1803 2.01748486886348
1807 2.01477501678979
1812 2.01342281879195
1814 2.00803212851406
1821 2.00534759358289
1825 2.00133422281521
1827 2
1829 1.99468085106383
1833 1.99203187250996
1841 1.9893899204244
1851 1.98675496688742
1852 1.98412698412698
1858 1.98281559814937
1864 1.97628458498024
1871 1.97498354180382
1877 1.97109067017083
1887 1.96850393700787
1890 1.96592398427261
1899 1.96335078534031
1907 1.95950359242325
1908 1.95694716242661
1914 1.953125
1916 1.95058517555267
1923 1.94678780012979
1925 1.94426441996111
1929 1.94300518134715
1937 1.93673337637185
1944 1.92678227360308
1950 1.92554557124519
1955 1.92307692307692
1961 1.92184497117233
1966 1.91815856777494
1971 1.91693290734824
1978 1.91204588910134
1986 1.90114068441065
1987 1.89993666877771
1993 1.89633375474083
1997 1.89155107187894
1999 1.88560653676933
2008 1.88205771643664
2012 1.87852222917971
2016 1.87734668335419
2022 1.87265917602996
2029 1.86799501867995
2038 1.86451211932878
2048 1.85758513931889
2053 1.85414091470952
2062 1.84729064039409
2063 1.84275184275184
2067 1.84162062615101
2076 1.83936235438381
2086 1.83262064752596
2090 1.83038438071995
2095 1.82926829268293
2097 1.82260024301337
2099 1.82149362477231
2104 1.81598062953995
2105 1.81378476420798
2114 1.81268882175227
2115 1.80940892641737
2116 1.80505415162455
2119 1.80288461538462
2120 1.79748352306771
2127 1.79425837320574
2129 1.7921146953405
2136 1.78997613365155
2141 1.78890876565295
2144 1.78571428571429
2150 1.77200236266982
2154 1.76678445229682
2157 1.76159718144451
2161 1.75849941383353
2162 1.75336060783168
2171 1.75131348511384
2179 1.74621653084983
2184 1.74520069808028
2186 1.74216027874564
2192 1.73210161662818
2195 1.73010380622837
2203 1.72413793103448
2213 1.72018348623853
2217 1.7162471395881
2220 1.71428571428571
2226 1.71135196805476
2230 1.70940170940171
2237 1.70648464163823
2243 1.70261066969353
2247 1.70068027210884
2253 1.69971671388102
2254 1.69587337478802
2260 1.69109357384442
2262 1.69014084507042
2266 1.68823860438942
2267 1.68350168350168
2270 1.67973124300112
2278 1.67879127028539
2285 1.6750418760469
2288 1.67317345231456
2294 1.669449081803
2296 1.66852057842047
2299 1.66574125485841
2304 1.66112956810631
2305 1.65929203539823
2312 1.65654334621756
2318 1.65198237885463
2324 1.64654226125137
2332 1.64563905650027
2336 1.64293537787514
2343 1.63844893500819
2346 1.63487738419619
2350 1.63132137030995
2352 1.62689804772234
2353 1.62249864791779
2357 1.62074554294976
2358 1.61550888529887
2362 1.61463939720129
2370 1.61290322580645
2372 1.60771704180064
2373 1.6025641025641
2378 1.59829515183804
2379 1.59574468085106
2380 1.59235668789809
2387 1.59066808059385
2392 1.58730158730159
2396 1.58478605388273
2405 1.58227848101266
2414 1.58144438587243
2415 1.57977883096366
2422 1.57894736842105
2423 1.5748031496063
2425 1.57068062827225
2431 1.56821745948772
2433 1.56576200417537
2441 1.56494522691706
2444 1.5625
2448 1.56168662155128
2453 1.55844155844156
2459 1.55763239875389
2466 1.55601659751037
2471 1.55038759689922
2480 1.54718927282104
2482 1.54479917610711
2486 1.54241645244216
2488 1.54083204930663
2497 1.54004106776181
2507 1.53609831029186
2516 1.53452685421995
2520 1.53295861011753
2524 1.52905198776758
2532 1.5220700152207
2538 1.51668351870576
2547 1.51515151515152
2551 1.51285930408472
2552 1.51133501259446
2556 1.50753768844221
2564 1.5015015015015
2571 1.50075037518759
2573 1.49700598802395
2579 1.49551345962114
2581 1.49402390438247
2583 1.49253731343284
2586 1.49105367793241
2588 1.48957298907646
2589 1.48883374689826
2591 1.48514851485149
2593 1.48148148148148
2594 1.48075024679171
2599 1.4792899408284
2601 1.4756517461879
2604 1.47420147420147
2610 1.47347740667976
2615 1.4720314033366
2621 1.47130946542423
2625 1.47058823529412
2626 1.46771037181996
2634 1.46627565982405
2636 1.46484375
2641 1.46412884333821
2650 1.46127618119825
2656 1.45985401459854
2659 1.4591439688716
2667 1.45843461351483
2674 1.45631067961165
2676 1.45067698259188
2679 1.44717800289436
2683 1.44439094848339
2686 1.44300144300144
2691 1.44092219020173
2695 1.43747005270724
2700 1.43540669856459
2701 1.43198090692124
2703 1.42857142857143
2706 1.4265335235378
2710 1.42585551330798
2712 1.42450142450142
2719 1.42314990512334
2720 1.4218009478673
2726 1.42045454545455
2731 1.41709966934341
2736 1.41242937853107
2740 1.41176470588235
2745 1.41043723554302
2747 1.40911225927666
2748 1.40515222482436
2752 1.40252454417952
2753 1.40056022408964
2753 1.40056022408964
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Token RF},
title style={at={(0.5,0.8)}, anchor=south},
xticklabels={,,},
x grid style={white!69.01960784313725!black},
xmin=0, xmax=600,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-5, ymax=105,
ytick style={color=black},
ytick={0,100},
xtick={0,300,600},
]
\addplot [semithick, black, dotted]
table {%
0 100
1 54.7222222222222
2 47.8333333333333
3 44.4444444444444
4 44.4444444444444
5 43.3333333333333
6 40
7 36.6666666666667
8 36.6666666666667
9 36.6666666666667
10 26.1666666666667
11 23.6666666666667
12 23.6666666666667
13 23.6666666666667
14 23.6666666666667
15 13.3333333333333
16 13.3333333333333
17 13.3333333333333
18 13.3333333333333
19 13.3333333333333
20 13.3333333333333
21 13.3333333333333
22 6.66666666666667
23 6.66666666666667
24 6.66666666666667
25 6.66666666666667
26 6.66666666666667
27 6.66666666666667
28 6.66666666666667
29 6.66666666666667
30 6.66666666666667
31 6.66666666666667
32 6.66666666666667
33 6.66666666666667
34 6.66666666666667
35 6.66666666666667
36 6.66666666666667
37 6.66666666666667
38 6.66666666666667
39 6.66666666666667
40 6.66666666666667
41 6.66666666666667
42 6.66666666666667
43 6.66666666666667
44 6.66666666666667
45 6.66666666666667
46 6.66666666666667
47 6.66666666666667
48 6.66666666666667
49 6.66666666666667
50 6.66666666666667
51 6.66666666666667
52 6.66666666666667
53 6.66666666666667
54 6.66666666666667
55 6.66666666666667
56 6.66666666666667
57 6.66666666666667
58 6.66666666666667
59 6.66666666666667
60 6.66666666666667
61 6.66666666666667
62 6.66666666666667
63 6.66666666666667
64 6.66666666666667
65 6.66666666666667
66 6.66666666666667
67 6.66666666666667
68 6.66666666666667
69 6.66666666666667
70 6.66666666666667
71 6.66666666666667
72 6.66666666666667
73 6.66666666666667
74 6.66666666666667
75 6.66666666666667
76 6.66666666666667
77 6.66666666666667
78 6.66666666666667
79 6.66666666666667
80 6.66666666666667
81 6.66666666666667
82 6.66666666666667
83 6.66666666666667
84 6.66666666666667
85 6.66666666666667
86 6.66666666666667
87 6.66666666666667
88 6.66666666666667
89 6.66666666666667
90 6.66666666666667
91 6.66666666666667
92 6.66666666666667
93 6.66666666666667
94 6.66666666666667
95 6.66666666666667
96 6.66666666666667
97 6.66666666666667
98 6.66666666666667
99 6.66666666666667
100 6.66666666666667
101 6.66666666666667
102 6.66666666666667
103 6.66666666666667
104 6.66666666666667
105 6.66666666666667
106 6.66666666666667
107 6.66666666666667
108 6.66666666666667
109 6.66666666666667
110 6.66666666666667
111 6.66666666666667
112 6.66666666666667
113 6.66666666666667
114 6.66666666666667
115 6.66666666666667
116 6.66666666666667
117 6.66666666666667
118 6.66666666666667
119 6.66666666666667
120 6.66666666666667
121 6.66666666666667
122 6.66666666666667
123 6.66666666666667
124 6.66666666666667
125 6.66666666666667
126 6.66666666666667
127 6.66666666666667
128 6.66666666666667
129 6.66666666666667
130 6.66666666666667
131 6.66666666666667
132 6.66666666666667
133 6.66666666666667
134 6.66666666666667
135 6.66666666666667
136 6.66666666666667
137 6.66666666666667
138 6.66666666666667
139 6.66666666666667
140 6.66666666666667
141 6.66666666666667
142 6.66666666666667
143 6.66666666666667
144 6.66666666666667
145 6.66666666666667
146 6.66666666666667
147 6.66666666666667
148 6.66666666666667
149 6.66666666666667
150 6.66666666666667
151 6.66666666666667
152 6.66666666666667
153 6.66666666666667
154 6.66666666666667
155 6.66666666666667
156 6.66666666666667
157 6.66666666666667
158 6.66666666666667
159 6.66666666666667
160 6.66666666666667
161 6.66666666666667
162 6.66666666666667
163 6.66666666666667
164 6.66666666666667
165 6.66666666666667
166 6.66666666666667
167 6.66666666666667
168 6.66666666666667
169 6.66666666666667
170 6.66666666666667
171 6.66666666666667
172 6.66666666666667
173 6.66666666666667
174 6.66666666666667
175 6.66666666666667
176 6.66666666666667
177 6.66666666666667
178 6.66666666666667
179 6.66666666666667
180 6.66666666666667
181 6.66666666666667
182 6.66666666666667
183 6.66666666666667
184 6.66666666666667
185 6.66666666666667
186 6.66666666666667
187 6.66666666666667
188 6.66666666666667
189 6.66666666666667
190 6.66666666666667
191 6.66666666666667
192 6.66666666666667
193 6.66666666666667
194 6.66666666666667
195 6.66666666666667
196 6.66666666666667
197 6.66666666666667
198 6.66666666666667
199 6.66666666666667
200 6.66666666666667
201 6.66666666666667
202 6.66666666666667
203 6.66666666666667
204 6.66666666666667
205 6.66666666666667
206 6.66666666666667
207 6.66666666666667
208 6.66666666666667
209 6.66666666666667
210 6.66666666666667
211 6.66666666666667
212 6.66666666666667
213 6.66666666666667
214 6.66666666666667
215 6.66666666666667
216 6.66666666666667
217 6.66666666666667
218 6.66666666666667
219 6.66666666666667
220 6.66666666666667
221 6.66666666666667
222 6.66666666666667
223 6.66666666666667
224 6.66666666666667
225 6.66666666666667
226 6.66666666666667
227 6.66666666666667
228 6.66666666666667
229 6.66666666666667
230 6.66666666666667
231 6.66666666666667
232 6.66666666666667
233 6.66666666666667
234 6.66666666666667
235 6.66666666666667
236 6.66666666666667
237 6.66666666666667
238 6.66666666666667
239 6.66666666666667
240 6.66666666666667
241 6.66666666666667
242 6.66666666666667
243 6.66666666666667
244 6.66666666666667
245 6.66666666666667
246 6.66666666666667
247 6.66666666666667
248 6.66666666666667
249 6.66666666666667
250 6.66666666666667
251 6.66666666666667
252 6.66666666666667
253 6.66666666666667
254 6.66666666666667
255 6.66666666666667
256 6.66666666666667
257 6.66666666666667
258 6.66666666666667
259 6.66666666666667
260 6.66666666666667
261 6.66666666666667
262 6.66666666666667
263 6.66666666666667
264 6.66666666666667
265 6.66666666666667
266 6.66666666666667
267 6.66666666666667
268 6.66666666666667
269 6.66666666666667
270 6.66666666666667
271 6.66666666666667
272 6.66666666666667
273 6.66666666666667
274 6.66666666666667
275 6.66666666666667
276 6.66666666666667
277 6.66666666666667
278 6.66666666666667
279 6.66666666666667
280 6.66666666666667
281 6.66666666666667
282 6.66666666666667
283 6.66666666666667
284 6.66666666666667
285 6.66666666666667
286 6.66666666666667
287 6.66666666666667
288 6.66666666666667
289 6.66666666666667
290 6.66666666666667
291 6.66666666666667
292 6.66666666666667
293 6.66666666666667
294 6.66666666666667
295 6.66666666666667
296 6.66666666666667
297 6.66666666666667
298 6.66666666666667
299 6.66666666666667
300 6.66666666666667
301 6.66666666666667
302 6.66666666666667
303 6.66666666666667
304 6.66666666666667
305 6.66666666666667
306 6.66666666666667
307 6.66666666666667
308 6.66666666666667
309 6.66666666666667
310 6.66666666666667
311 6.66666666666667
312 6.66666666666667
313 6.66666666666667
314 6.66666666666667
315 6.66666666666667
316 6.66666666666667
317 6.66666666666667
318 6.66666666666667
319 6.66666666666667
320 6.66666666666667
321 6.66666666666667
322 6.66666666666667
323 6.66666666666667
324 6.66666666666667
325 6.66666666666667
326 6.66666666666667
327 6.66666666666667
328 6.66666666666667
329 6.66666666666667
330 6.66666666666667
331 6.66666666666667
332 6.66666666666667
333 6.66666666666667
334 6.66666666666667
335 6.66666666666667
336 6.66666666666667
337 6.66666666666667
338 6.66666666666667
339 6.66666666666667
340 6.66666666666667
341 6.66666666666667
342 6.66666666666667
343 6.66666666666667
344 6.66666666666667
345 6.66666666666667
346 6.66666666666667
347 6.66666666666667
348 6.66666666666667
349 6.66666666666667
350 6.66666666666667
351 6.66666666666667
352 6.66666666666667
353 6.66666666666667
354 6.66666666666667
355 6.66666666666667
356 6.66666666666667
357 6.66666666666667
358 6.66666666666667
359 6.66666666666667
360 6.66666666666667
361 6.66666666666667
362 6.66666666666667
363 6.66666666666667
364 6.66666666666667
365 6.66666666666667
366 6.66666666666667
367 6.66666666666667
368 6.66666666666667
369 6.66666666666667
370 6.66666666666667
371 6.66666666666667
372 6.66666666666667
373 6.66666666666667
374 6.66666666666667
375 6.66666666666667
376 6.66666666666667
377 6.66666666666667
378 6.66666666666667
379 6.66666666666667
380 6.66666666666667
381 6.66666666666667
382 6.66666666666667
383 6.66666666666667
384 6.66666666666667
385 6.66666666666667
386 6.66666666666667
387 6.66666666666667
388 6.66666666666667
389 6.66666666666667
390 6.66666666666667
391 6.66666666666667
392 6.66666666666667
393 6.66666666666667
394 6.66666666666667
395 6.66666666666667
396 6.66666666666667
397 6.66666666666667
398 6.66666666666667
399 6.66666666666667
400 6.66666666666667
401 6.66666666666667
402 6.66666666666667
403 6.66666666666667
404 6.66666666666667
405 6.66666666666667
406 6.66666666666667
407 6.66666666666667
408 6.66666666666667
409 6.66666666666667
410 6.66666666666667
411 6.66666666666667
412 6.66666666666667
413 6.66666666666667
414 6.66666666666667
415 6.66666666666667
416 6.66666666666667
417 6.66666666666667
418 6.66666666666667
419 6.66666666666667
420 6.66666666666667
421 6.66666666666667
422 6.66666666666667
423 6.66666666666667
424 6.66666666666667
425 6.66666666666667
426 6.66666666666667
427 6.66666666666667
428 6.66666666666667
429 6.66666666666667
430 6.66666666666667
431 6.66666666666667
432 6.66666666666667
433 6.66666666666667
434 6.66666666666667
435 6.66666666666667
436 6.66666666666667
437 6.66666666666667
438 6.66666666666667
439 6.66666666666667
440 6.66666666666667
441 6.66666666666667
442 6.66666666666667
443 6.66666666666667
444 6.66666666666667
445 6.66666666666667
446 6.66666666666667
447 6.66666666666667
448 6.66666666666667
449 6.66666666666667
450 6.66666666666667
451 6.66666666666667
452 6.66666666666667
453 6.66666666666667
454 6.66666666666667
455 6.66666666666667
456 6.66666666666667
457 6.66666666666667
458 6.66666666666667
459 6.66666666666667
460 6.66666666666667
461 6.66666666666667
462 6.66666666666667
463 6.66666666666667
464 6.66666666666667
465 6.66666666666667
466 6.66666666666667
467 6.66666666666667
468 6.66666666666667
469 6.66666666666667
470 6.66666666666667
471 6.66666666666667
472 6.66666666666667
473 6.66666666666667
474 6.66666666666667
475 6.66666666666667
476 6.66666666666667
477 6.66666666666667
478 6.66666666666667
479 6.66666666666667
480 6.66666666666667
481 6.66666666666667
482 6.66666666666667
483 6.66666666666667
484 6.66666666666667
485 6.66666666666667
486 6.66666666666667
487 6.66666666666667
488 6.66666666666667
489 6.66666666666667
490 6.66666666666667
491 6.66666666666667
492 6.66666666666667
493 6.66666666666667
494 6.66666666666667
495 6.66666666666667
496 6.66666666666667
497 6.66666666666667
498 6.66666666666667
499 6.66666666666667
500 6.66666666666667
501 6.66666666666667
502 6.66666666666667
503 6.66666666666667
504 6.66666666666667
505 6.66666666666667
506 6.66666666666667
507 6.66666666666667
508 6.66666666666667
509 6.66666666666667
510 6.66666666666667
511 6.66666666666667
512 6.66666666666667
513 6.66666666666667
514 6.66666666666667
515 6.66666666666667
516 6.66666666666667
517 6.66666666666667
518 6.66666666666667
519 6.66666666666667
520 6.66666666666667
521 6.66666666666667
522 6.66666666666667
523 6.66666666666667
524 6.66666666666667
525 6.66666666666667
526 6.66666666666667
527 6.66666666666667
528 6.66666666666667
529 6.66666666666667
530 6.66666666666667
531 6.66666666666667
532 6.66666666666667
533 6.66666666666667
534 6.66666666666667
535 6.66666666666667
536 6.66666666666667
537 6.66666666666667
538 6.66666666666667
539 6.66666666666667
540 6.66666666666667
541 6.66666666666667
542 6.66666666666667
543 6.66666666666667
544 6.66666666666667
545 6.66666666666667
546 6.66666666666667
547 6.66666666666667
548 6.66666666666667
549 6.66666666666667
550 6.66666666666667
551 6.66666666666667
552 6.66666666666667
553 6.66666666666667
554 6.66666666666667
555 6.66666666666667
556 6.66666666666667
557 6.66666666666667
558 6.66666666666667
559 6.66666666666667
560 6.66666666666667
561 6.66666666666667
562 6.66666666666667
563 6.66666666666667
564 6.66666666666667
565 6.66666666666667
566 6.66666666666667
567 6.66666666666667
568 6.66666666666667
569 6.66666666666667
570 6.66666666666667
571 6.66666666666667
572 6.66666666666667
573 6.66666666666667
574 6.66666666666667
575 6.66666666666667
576 6.66666666666667
577 6.66666666666667
578 6.66666666666667
579 6.66666666666667
580 6.66666666666667
581 6.66666666666667
582 6.66666666666667
583 6.66666666666667
584 6.66666666666667
585 6.66666666666667
586 6.66666666666667
587 6.66666666666667
588 6.66666666666667
589 6.66666666666667
590 6.66666666666667
591 6.66666666666667
592 6.66666666666667
593 6.66666666666667
594 6.66666666666667
595 6.66666666666667
596 6.66666666666667
597 6.66666666666667
598 6.66666666666667
599 6.66666666666667
};
\addplot [semithick, black]
table {%
0 100
50 0.000439673677898878
97 2.61232049791679e-32
2753 2.61232049791679e-32
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Token NB},
title style={at={(0.5,0.8)}, anchor=south},
xticklabels={,,},
x grid style={white!69.01960784313725!black},
xmin=0, xmax=600,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-5, ymax=105,
ytick style={color=black},
ytick={0,100},
xtick={0,300,600},
]
\addplot [semithick, black, dotted]
table {%
0 100
1 99.8821182175638
2 99.8821182175638
3 99.8821182175638
4 99.8821182175638
5 99.8821182175638
6 99.7718756489514
7 99.7718756489514
8 99.7718756489514
9 99.7718756489514
10 80.5404608577526
11 80.5404608577526
12 48.4002542789283
13 48.4002542789283
14 48.4002542789283
15 48.4002542789283
16 48.4002542789283
17 48.4002542789283
18 9.2153647756325
19 9.2153647756325
20 9.2153647756325
21 9.2153647756325
22 9.2153647756325
23 9.2153647756325
24 9.2153647756325
25 9.2153647756325
26 9.2153647756325
27 9.2153647756325
28 9.2153647756325
29 9.2153647756325
30 9.2153647756325
31 9.2153647756325
32 9.2153647756325
33 9.2153647756325
34 9.2153647756325
35 9.2153647756325
36 1.09826968612163
37 1.09826968612163
38 1.09826968612163
39 1.09826968612163
40 1.09826968612163
41 1.09826968612163
42 1.09826968612163
43 1.09826968612163
44 0.032837952841033
45 0.0274188063997326
46 0.0274188063997326
47 0.0274188063997326
48 0.0274188063997326
49 0.0274188063997326
50 0.0274188063997326
51 1.70443345934336e-05
52 1.70443345934336e-05
53 1.70443345934336e-05
54 1.70443345934336e-05
55 1.70443345934336e-05
56 1.70443345934336e-05
57 1.70443345934336e-05
58 1.70443345934336e-05
59 1.70443345934336e-05
60 1.70443345934336e-05
61 1.7861829604507e-07
62 1.7861829604507e-07
63 8.75920502723488e-10
64 8.75920502723488e-10
65 8.75920502723488e-10
66 8.75920502723488e-10
67 8.75920502723488e-10
68 1.5673156037547e-11
69 1.5673156037547e-11
70 1.5673156037547e-11
71 6.73158175646169e-13
72 6.73158175646169e-13
73 2.37925851741639e-15
74 2.37925851741639e-15
75 2.37925851741639e-15
76 2.37925851741639e-15
77 4.56866741194554e-22
78 4.56866741194554e-22
79 4.56866741194554e-22
80 4.56866741194554e-22
81 4.56866741194554e-22
82 4.56866741194554e-22
83 4.56866741194554e-22
84 4.56866741194554e-22
85 4.56866741194554e-22
86 4.56866741194554e-22
87 4.56866741194554e-22
88 4.56866741194554e-22
89 4.56866741194554e-22
90 4.56866741194554e-22
91 4.56866741194554e-22
92 4.56866741194554e-22
93 4.56866741194554e-22
94 4.56866741194554e-22
95 4.56866741194554e-22
96 4.56866741194554e-22
97 4.56866741194554e-22
98 4.56866741194554e-22
99 4.56866741194554e-22
100 4.56866741194554e-22
101 4.56866741194554e-22
102 4.56866741194554e-22
103 4.56866741194554e-22
104 4.56866741194554e-22
105 4.56866741194554e-22
106 4.56866741194554e-22
107 2.360470045993e-23
108 2.360470045993e-23
109 2.360470045993e-23
110 2.360470045993e-23
111 3.51849176416819e-25
112 1.06260110115876e-25
113 1.06260110115876e-25
114 4.06058670118466e-27
115 4.06058670118466e-27
116 4.06058670118466e-27
117 4.06058670118466e-27
118 4.06058670118466e-27
119 4.06058670118466e-27
120 4.06058670118466e-27
121 4.06058670118466e-27
122 4.17642547485307e-28
123 1.865029752164e-32
124 1.85034659692114e-35
125 1.85034659692114e-35
126 8.79670257779373e-38
127 3.2378813864712e-40
128 3.2378813864712e-40
129 3.2378813864712e-40
130 3.2378813864712e-40
131 3.2378813864712e-40
132 7.7802602698682e-43
133 7.7802602698682e-43
134 7.7802602698682e-43
135 7.7802602698682e-43
136 7.7802602698682e-43
137 7.7802602698682e-43
138 7.7802602698682e-43
139 9.88812088534771e-46
140 9.88812088534771e-46
141 9.88812088534771e-46
142 9.88812088534771e-46
143 1.13036588934797e-46
144 1.13036588934797e-46
145 1.13036588934797e-46
146 1.13036588934797e-46
147 1.13036588934797e-46
148 1.13036588934797e-46
149 1.13036588934797e-46
150 2.73256861774609e-47
151 3.77010303275514e-50
152 3.77010303275514e-50
153 3.77010303275514e-50
154 3.77010303275514e-50
155 3.77010303275514e-50
156 3.77010303275514e-50
157 3.77010303275514e-50
158 3.77010303275514e-50
159 6.65569902611425e-53
160 6.65569902611425e-53
161 6.65569902611425e-53
162 6.65569902611425e-53
163 6.65569902611425e-53
164 6.65569902611425e-53
165 7.27256772245086e-57
166 7.27256772245086e-57
167 7.27256772245086e-57
168 7.27256772245086e-57
169 6.19262476480859e-57
170 6.19262476480859e-57
171 6.19262476480859e-57
172 1.83642966810997e-59
173 1.83642966810997e-59
174 1.83642966810997e-59
175 1.83642966810997e-59
176 1.83642966810997e-59
177 1.83642966810997e-59
178 1.83642966810997e-59
179 1.83642966810997e-59
180 1.83642966810997e-59
181 1.83642966810997e-59
182 1.03406099224567e-61
183 1.03406099224567e-61
184 1.03406099224567e-61
185 5.3717265297499e-64
186 5.3717265297499e-64
187 5.3717265297499e-64
188 5.3717265297499e-64
189 5.3717265297499e-64
190 2.82107096961351e-69
191 2.82107096961351e-69
192 2.82107096961351e-69
193 2.82107096961351e-69
194 2.82107096961351e-69
195 2.82107096961351e-69
196 2.82107096961351e-69
197 2.82107096961351e-69
198 2.82107096961351e-69
199 2.82107096961351e-69
200 2.82107096961351e-69
201 2.82107096961351e-69
202 2.82107096961351e-69
203 2.82107096961351e-69
204 2.82107096961351e-69
205 2.82107096961351e-69
206 2.82107096961351e-69
207 2.82107096961351e-69
208 2.82107096961351e-69
209 2.82107096961351e-69
210 7.45137779203205e-70
211 3.61807004438885e-70
212 3.61807004438885e-70
213 1.36063582483977e-70
214 2.31659984463537e-73
215 2.31659984463537e-73
216 3.46524514546977e-82
217 3.46524514546977e-82
218 3.46524514546977e-82
219 3.46524514546977e-82
220 3.46524514546977e-82
221 3.46524514546977e-82
222 3.46524514546977e-82
223 3.46524514546977e-82
224 3.46524514546977e-82
225 3.46524514546977e-82
226 3.46524514546977e-82
227 3.46524514546977e-82
228 3.46524514546977e-82
229 3.46524514546977e-82
230 3.46524514546977e-82
231 2.78890523085542e-89
232 5.70733041811524e-90
233 5.70733041811524e-90
234 5.18690081052545e-100
235 1.11058202880804e-103
236 1.11058202880804e-103
237 1.11058202880804e-103
238 1.11058202880804e-103
239 1.11058202880804e-103
240 1.84105831148866e-107
241 1.84105831148866e-107
242 8.04700185848565e-109
243 8.04700185848565e-109
244 9.3586119902046e-118
245 9.3586119902046e-118
246 1.84849932776502e-118
247 1.84849932776502e-118
248 1.84849932776502e-118
249 1.84849932776502e-118
250 1.84849932776502e-118
251 1.84849932776502e-118
252 1.84849932776502e-118
253 1.84849932776502e-118
254 1.84849932776502e-118
255 1.84849932776502e-118
256 1.52852922976306e-118
257 1.52852922976306e-118
258 1.36711767032323e-118
259 1.36711767032323e-118
260 1.36711767032323e-118
261 1.36711767032323e-118
262 1.36711767032323e-118
263 1.36711767032323e-118
264 8.00418694829286e-120
265 8.00418694829286e-120
266 8.00418694829286e-120
267 8.00418694829286e-120
268 8.00418694829286e-120
269 3.98702431746404e-124
270 3.98702431746404e-124
271 3.98702431746404e-124
272 3.98702431746404e-124
273 1.70370786294672e-128
274 1.70370786294672e-128
275 1.70370786294672e-128
276 3.42531034563425e-134
277 3.42531034563425e-134
278 3.42531034563425e-134
279 3.42531034563425e-134
280 3.42531034563425e-134
281 3.42531034563425e-134
282 3.42531034563425e-134
283 8.84837844785653e-143
284 2.74155421757593e-149
285 5.15720598159121e-154
286 5.15720598159121e-154
287 5.15720598159121e-154
288 5.15720598159121e-154
289 5.15720598159121e-154
290 5.15720598159121e-154
291 5.15720598159121e-154
292 5.15720598159121e-154
293 5.15720598159121e-154
294 5.15720598159121e-154
295 5.15720598159121e-154
296 5.15720598159121e-154
297 5.15720598159121e-154
298 5.15720598159121e-154
299 5.15720598159121e-154
300 5.15720598159121e-154
301 5.15720598159121e-154
302 5.15720598159121e-154
303 6.59788821504166e-161
304 4.12109162172134e-162
305 4.12109162172134e-162
306 4.12109162172134e-162
307 4.12109162172134e-162
308 3.44435952824231e-165
309 1.88132216053186e-167
310 1.88132216053186e-167
311 6.8447386366375e-186
312 6.8447386366375e-186
313 7.98541512376766e-199
314 7.98541512376766e-199
315 7.98541512376766e-199
316 6.93461815232534e-199
317 6.93461815232534e-199
318 6.93461815232534e-199
319 6.93461815232534e-199
320 1.04281093091649e-207
321 1.04281093091649e-207
322 1.04281093091649e-207
323 1.04281093091649e-207
324 1.04281093091649e-207
325 1.04281093091649e-207
326 1.04281093091649e-207
327 1.04281093091649e-207
328 1.04281093091649e-207
329 1.04281093091649e-207
330 1.04281093091649e-207
331 1.04281093091649e-207
332 1.04281093091649e-207
333 1.04281093091649e-207
334 1.04281093091649e-207
335 1.04281093091649e-207
336 1.04281093091649e-207
337 1.04281093091649e-207
338 1.04281093091649e-207
339 1.04281093091649e-207
340 1.04281093091649e-207
341 1.04281093091649e-207
342 5.0425016750423e-208
343 1.36365141037889e-221
344 1.36365141037889e-221
345 3.09783896650574e-233
346 3.09783896650574e-233
347 3.09783896650574e-233
348 1.49325784992328e-244
349 1.49325784992328e-244
350 9.63048420817566e-247
351 9.63048420817566e-247
352 9.63048420817566e-247
353 1.32551349544952e-254
354 1.32551349544952e-254
355 1.32551349544952e-254
356 2.38377539521742e-260
357 2.38377539521742e-260
358 9.56589017498004e-265
359 9.56589017498004e-265
360 9.56589017498004e-265
361 9.56589017498004e-265
362 2.96630074859244e-265
363 2.96630074859244e-265
364 2.96630074859244e-265
365 3.60273904927853e-271
366 3.60273904927853e-271
367 3.60273904927853e-271
368 3.60273904927853e-271
369 3.60273904927853e-271
370 3.38785361101613e-277
371 1.0205920360827e-286
372 2.47794737899307e-300
373 2.47794737899307e-300
374 6.9932336689207e-309
375 6.9932336689207e-309
376 6.9932336689207e-309
377 6.9932336689207e-309
378 2.57131524721618e-315
379 2.57131524721618e-315
380 1.03259719980821e-319
381 1.03259719980821e-319
382 1.03259719980821e-319
383 0
384 0
385 0
386 0
387 0
388 0
389 0
390 0
391 0
392 0
393 0
394 0
395 0
396 0
397 0
398 0
399 0
400 0
401 0
402 0
403 0
404 0
405 0
406 0
407 0
408 0
409 0
410 0
411 0
412 0
413 0
414 0
415 0
416 0
417 0
418 0
419 0
420 0
421 0
422 0
423 0
424 0
425 0
426 0
427 0
428 0
429 0
430 0
431 0
432 0
433 0
434 0
435 0
436 0
437 0
438 0
439 0
440 0
441 0
442 0
443 0
444 0
445 0
446 0
447 0
448 0
449 0
450 0
451 0
452 0
453 0
454 0
455 0
456 0
457 0
458 0
459 0
460 0
461 0
462 0
463 0
464 0
465 0
466 0
467 0
468 0
469 0
470 0
471 0
472 0
473 0
474 0
475 0
476 0
477 0
478 0
479 0
480 0
481 0
482 0
483 0
484 0
485 0
486 0
487 0
488 0
489 0
490 0
491 0
492 0
493 0
494 0
495 0
496 0
497 0
498 0
499 0
500 0
501 0
502 0
503 0
504 0
505 0
506 0
507 0
508 0
509 0
510 0
511 0
512 0
513 0
514 0
515 0
516 0
517 0
518 0
519 0
520 0
521 0
522 0
523 0
524 0
525 0
526 0
527 0
528 0
529 0
530 0
531 0
532 0
533 0
534 0
535 0
536 0
537 0
538 0
539 0
540 0
541 0
542 0
543 0
544 0
545 0
546 0
547 0
548 0
549 0
550 0
551 0
552 0
553 0
554 0
555 0
556 0
557 0
558 0
559 0
560 0
561 0
562 0
563 0
564 0
565 0
566 0
567 0
568 0
569 0
570 0
571 0
572 0
573 0
574 0
575 0
576 0
577 0
578 0
579 0
580 0
581 0
582 0
583 0
584 0
585 0
586 0
587 0
588 0
589 0
590 0
591 0
592 0
593 0
594 0
595 0
596 0
597 0
598 0
599 0
};
\addplot [semithick, black]
table {%
0 88
5 60.0130718954248
8 2.66666666666667
10 0
2753 0
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Token L-SVM},
title style={at={(0.5,0.8)}, anchor=south},
xticklabels={,,},
x grid style={white!69.01960784313725!black},
xmin=0, xmax=600,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-4.99998949999896, ymax=104.9999995,
ytick style={color=black},
ytick={0,100},
xtick={0,300,600},
]
\addplot [semithick, black, dotted]
table {%
0 100
1 31.6930492852156
2 14.0520403850535
3 12.1275162978613
4 11.59634761993
5 9.36237158228937
6 6.00261705355896
7 6.00261705355896
8 6.00261705355896
9 6.00261705355896
10 2.2367433685654
11 0.800848673093536
12 0.800848673093536
13 0.800848673093536
14 0.480369642251576
15 0.134890704287421
16 0.134890704287421
17 0.134890704287421
18 0.134890704287421
19 0.134890704287421
20 0.134890704287421
21 0.134890704287421
22 0.0278770610784081
23 0.0278770610784081
24 0.0278770610784081
25 0.0278770610784081
26 0.0278770610784081
27 0.0278770610784081
28 0.0100048411002561
29 0.0100048411002561
30 0.0100048411002561
31 0.0100048411002561
32 0.0100048411002561
33 0.0100048411002561
34 0.0100048411002561
35 0.0100048411002561
36 0.0100048411002561
37 0.0100048411002561
38 0.0100048411002561
39 0.0100048411002561
40 0.0100048411002561
41 0.0100048411002561
42 0.0100048411002561
43 0.0100048411002561
44 0.0100048411002561
45 0.0100048411002561
46 0.0100048411002561
47 0.0100048411002561
48 0.0100048411002561
49 0.0100048411002561
50 0.0100048411002561
51 0.0100048411002561
52 0.0100048411002561
53 0.0100048411002561
54 0.0100048411002561
55 0.0100048411002561
56 0.0100048411002561
57 0.0100048411002561
58 0.0100048411002561
59 0.0100048411002561
60 0.0100048411002561
61 0.0100048411002561
62 0.0100048411002561
63 0.0100048411002561
64 0.0100048411002561
65 0.0100048411002561
66 0.0100048411002561
67 0.0100048411002561
68 0.0100048411002561
69 0.0100048411002561
70 0.0100048411002561
71 0.0100048411002561
72 0.0100048411002561
73 0.0100048411002561
74 0.0100048411002561
75 0.0100048411002561
76 0.0100048411002561
77 0.0100048411002561
78 0.0100048411002561
79 0.0100048411002561
80 0.0100048411002561
81 0.0100048411002561
82 0.0100048411002561
83 0.0100048411002561
84 0.0100048411002561
85 0.0100048411002561
86 0.0100048411002561
87 0.0100048411002561
88 0.00936423138057217
89 0.00936423138057217
90 0.00936423138057217
91 0.00334583620461848
92 0.00334583620461848
93 0.00334583620461848
94 0.00334583620461848
95 0.00334583620461848
96 0.00334583620461848
97 0.00334583620461848
98 0.00334583620461848
99 0.00334583620461848
100 0.00334583620461848
101 0.00334583620461848
102 0.00334583620461848
103 0.00334583620461848
104 0.00334583620461848
105 0.00334583620461848
106 0.00334583620461848
107 0.00334583620461848
108 0.00334583620461848
109 0.00334583620461848
110 0.00334583620461848
111 0.00334583620461848
112 0.00334583620461848
113 0.00334583620461848
114 0.00215219890927862
115 0.000772405697059455
116 0.000772405697059455
117 0.000772405697059455
118 0.0002759802432504
119 0.0002759802432504
120 0.000121155806613071
121 0.000121155806613071
122 2.74051774438062e-05
123 1.62217794532708e-05
124 1.62217794532708e-05
125 1.62217794532708e-05
126 1.62217794532708e-05
127 1.0000000994736e-05
128 1.0000000994736e-05
129 1.0000000994736e-05
130 1.0000000994736e-05
131 1.0000000994736e-05
132 1.0000000994736e-05
133 1.0000000994736e-05
134 1.0000000994736e-05
135 1.0000000994736e-05
136 1.0000000994736e-05
137 1.0000000994736e-05
138 1.0000000994736e-05
139 1.0000000994736e-05
140 1.0000000994736e-05
141 1.0000000994736e-05
142 1.0000000994736e-05
143 1.0000000994736e-05
144 1.0000000994736e-05
145 1.0000000994736e-05
146 1.0000000994736e-05
147 1.0000000994736e-05
148 1.0000000994736e-05
149 1.0000000994736e-05
150 1.0000000994736e-05
151 1.0000000994736e-05
152 1.0000000994736e-05
153 1.0000000994736e-05
154 1.0000000994736e-05
155 1.0000000994736e-05
156 1.0000000994736e-05
157 1.0000000994736e-05
158 1.0000000994736e-05
159 1.0000000994736e-05
160 1.0000000994736e-05
161 1.0000000994736e-05
162 1.0000000994736e-05
163 1.0000000994736e-05
164 1.0000000994736e-05
165 1.0000000994736e-05
166 1.0000000994736e-05
167 1.0000000994736e-05
168 1.0000000994736e-05
169 1.0000000994736e-05
170 1.0000000994736e-05
171 1.0000000994736e-05
172 1.0000000994736e-05
173 1.0000000994736e-05
174 1.0000000994736e-05
175 1.0000000994736e-05
176 1.0000000994736e-05
177 1.0000000994736e-05
178 1.0000000994736e-05
179 1.0000000994736e-05
180 1.0000000994736e-05
181 1.0000000994736e-05
182 1.0000000994736e-05
183 1.0000000994736e-05
184 1.0000000994736e-05
185 1.0000000994736e-05
186 1.0000000994736e-05
187 1.0000000994736e-05
188 1.0000000994736e-05
189 1.0000000994736e-05
190 1.0000000994736e-05
191 1.0000000994736e-05
192 1.0000000994736e-05
193 1.0000000994736e-05
194 1.0000000994736e-05
195 1.0000000994736e-05
196 1.0000000994736e-05
197 1.0000000994736e-05
198 1.0000000994736e-05
199 1.0000000994736e-05
200 1.0000000994736e-05
201 1.0000000994736e-05
202 1.0000000994736e-05
203 1.0000000994736e-05
204 1.0000000994736e-05
205 1.0000000994736e-05
206 1.0000000994736e-05
207 1.0000000994736e-05
208 1.0000000994736e-05
209 1.0000000994736e-05
210 1.0000000994736e-05
211 1.0000000994736e-05
212 1.0000000994736e-05
213 1.0000000994736e-05
214 1.0000000994736e-05
215 1.0000000994736e-05
216 1.0000000994736e-05
217 1.0000000994736e-05
218 1.0000000994736e-05
219 1.0000000994736e-05
220 1.0000000994736e-05
221 1.0000000994736e-05
222 1.0000000994736e-05
223 1.0000000994736e-05
224 1.0000000994736e-05
225 1.0000000994736e-05
226 1.0000000994736e-05
227 1.0000000994736e-05
228 1.0000000994736e-05
229 1.0000000994736e-05
230 1.0000000994736e-05
231 1.0000000994736e-05
232 1.0000000994736e-05
233 1.0000000994736e-05
234 1.0000000994736e-05
235 1.0000000994736e-05
236 1.0000000994736e-05
237 1.0000000994736e-05
238 1.0000000994736e-05
239 1.0000000994736e-05
240 1.0000000994736e-05
241 1.0000000994736e-05
242 1.0000000994736e-05
243 1.0000000994736e-05
244 1.0000000994736e-05
245 1.0000000994736e-05
246 1.0000000994736e-05
247 1.0000000994736e-05
248 1.0000000994736e-05
249 1.0000000994736e-05
250 1.0000000994736e-05
251 1.0000000994736e-05
252 1.0000000994736e-05
253 1.0000000994736e-05
254 1.0000000994736e-05
255 1.0000000994736e-05
256 1.0000000994736e-05
257 1.0000000994736e-05
258 1.0000000994736e-05
259 1.0000000994736e-05
260 1.0000000994736e-05
261 1.0000000994736e-05
262 1.0000000994736e-05
263 1.0000000994736e-05
264 1.0000000994736e-05
265 1.0000000994736e-05
266 1.0000000994736e-05
267 1.0000000994736e-05
268 1.0000000994736e-05
269 1.0000000994736e-05
270 1.0000000994736e-05
271 1.0000000994736e-05
272 1.0000000994736e-05
273 1.0000000994736e-05
274 1.0000000994736e-05
275 1.0000000994736e-05
276 1.0000000994736e-05
277 1.0000000994736e-05
278 1.0000000994736e-05
279 1.0000000994736e-05
280 1.0000000994736e-05
281 1.0000000994736e-05
282 1.0000000994736e-05
283 1.0000000994736e-05
284 1.0000000994736e-05
285 1.0000000994736e-05
286 1.0000000994736e-05
287 1.0000000994736e-05
288 1.0000000994736e-05
289 1.0000000994736e-05
290 1.0000000994736e-05
291 1.0000000994736e-05
292 1.0000000994736e-05
293 1.0000000994736e-05
294 1.0000000994736e-05
295 1.0000000994736e-05
296 1.0000000994736e-05
297 1.0000000994736e-05
298 1.0000000994736e-05
299 1.0000000994736e-05
300 1.0000000994736e-05
301 1.0000000994736e-05
302 1.0000000994736e-05
303 1.0000000994736e-05
304 1.0000000994736e-05
305 1.0000000994736e-05
306 1.0000000994736e-05
307 1.0000000994736e-05
308 1.0000000994736e-05
309 1.0000000994736e-05
310 1.0000000994736e-05
311 1.0000000994736e-05
312 1.0000000994736e-05
313 1.0000000994736e-05
314 1.0000000994736e-05
315 1.0000000994736e-05
316 1.0000000994736e-05
317 1.0000000994736e-05
318 1.0000000994736e-05
319 1.0000000994736e-05
320 1.0000000994736e-05
321 1.0000000994736e-05
322 1.0000000994736e-05
323 1.0000000994736e-05
324 1.0000000994736e-05
325 1.0000000994736e-05
326 1.0000000994736e-05
327 1.0000000994736e-05
328 1.0000000994736e-05
329 1.0000000994736e-05
330 1.0000000994736e-05
331 1.0000000994736e-05
332 1.0000000994736e-05
333 1.0000000994736e-05
334 1.0000000994736e-05
335 1.0000000994736e-05
336 1.0000000994736e-05
337 1.0000000994736e-05
338 1.0000000994736e-05
339 1.0000000994736e-05
340 1.0000000994736e-05
341 1.0000000994736e-05
342 1.0000000994736e-05
343 1.0000000994736e-05
344 1.0000000994736e-05
345 1.0000000994736e-05
346 1.0000000994736e-05
347 1.0000000994736e-05
348 1.0000000994736e-05
349 1.0000000994736e-05
350 1.0000000994736e-05
351 1.0000000994736e-05
352 1.0000000994736e-05
353 1.0000000994736e-05
354 1.0000000994736e-05
355 1.0000000994736e-05
356 1.0000000994736e-05
357 1.0000000994736e-05
358 1.0000000994736e-05
359 1.0000000994736e-05
360 1.0000000994736e-05
361 1.0000000994736e-05
362 1.0000000994736e-05
363 1.0000000994736e-05
364 1.0000000994736e-05
365 1.0000000994736e-05
366 1.0000000994736e-05
367 1.0000000994736e-05
368 1.0000000994736e-05
369 1.0000000994736e-05
370 1.0000000994736e-05
371 1.0000000994736e-05
372 1.0000000994736e-05
373 1.0000000994736e-05
374 1.0000000994736e-05
375 1.0000000994736e-05
376 1.0000000994736e-05
377 1.0000000994736e-05
378 1.0000000994736e-05
379 1.0000000994736e-05
380 1.0000000994736e-05
381 1.0000000994736e-05
382 1.0000000994736e-05
383 1.0000000994736e-05
384 1.0000000994736e-05
385 1.0000000994736e-05
386 1.0000000994736e-05
387 1.0000000994736e-05
388 1.0000000994736e-05
389 1.0000000994736e-05
390 1.0000000994736e-05
391 1.0000000994736e-05
392 1.0000000994736e-05
393 1.0000000994736e-05
394 1.0000000994736e-05
395 1.0000000994736e-05
396 1.0000000994736e-05
397 1.0000000994736e-05
398 1.0000000994736e-05
399 1.0000000994736e-05
400 1.0000000994736e-05
401 1.0000000994736e-05
402 1.0000000994736e-05
403 1.0000000994736e-05
404 1.0000000994736e-05
405 1.0000000994736e-05
406 1.0000000994736e-05
407 1.0000000994736e-05
408 1.0000000994736e-05
409 1.0000000994736e-05
410 1.0000000994736e-05
411 1.0000000994736e-05
412 1.0000000994736e-05
413 1.0000000994736e-05
414 1.0000000994736e-05
415 1.0000000994736e-05
416 1.0000000994736e-05
417 1.0000000994736e-05
418 1.0000000994736e-05
419 1.0000000994736e-05
420 1.0000000994736e-05
421 1.0000000994736e-05
422 1.0000000994736e-05
423 1.0000000994736e-05
424 1.0000000994736e-05
425 1.0000000994736e-05
426 1.0000000994736e-05
427 1.0000000994736e-05
428 1.0000000994736e-05
429 1.0000000994736e-05
430 1.0000000994736e-05
431 1.0000000994736e-05
432 1.0000000994736e-05
433 1.0000000994736e-05
434 1.0000000994736e-05
435 1.0000000994736e-05
436 1.0000000994736e-05
437 1.0000000994736e-05
438 1.0000000994736e-05
439 1.0000000994736e-05
440 1.0000000994736e-05
441 1.0000000994736e-05
442 1.0000000994736e-05
443 1.0000000994736e-05
444 1.0000000994736e-05
445 1.0000000994736e-05
446 1.0000000994736e-05
447 1.0000000994736e-05
448 1.0000000994736e-05
449 1.0000000994736e-05
450 1.0000000994736e-05
451 1.0000000994736e-05
452 1.0000000994736e-05
453 1.0000000994736e-05
454 1.0000000994736e-05
455 1.0000000994736e-05
456 1.0000000994736e-05
457 1.0000000994736e-05
458 1.0000000994736e-05
459 1.0000000994736e-05
460 1.0000000994736e-05
461 1.0000000994736e-05
462 1.0000000994736e-05
463 1.0000000994736e-05
464 1.0000000994736e-05
465 1.0000000994736e-05
466 1.0000000994736e-05
467 1.0000000994736e-05
468 1.0000000994736e-05
469 1.0000000994736e-05
470 1.0000000994736e-05
471 1.0000000994736e-05
472 1.0000000994736e-05
473 1.0000000994736e-05
474 1.0000000994736e-05
475 1.0000000994736e-05
476 1.0000000994736e-05
477 1.0000000994736e-05
478 1.0000000994736e-05
479 1.0000000994736e-05
480 1.0000000994736e-05
481 1.0000000994736e-05
482 1.0000000994736e-05
483 1.0000000994736e-05
484 1.0000000994736e-05
485 1.0000000994736e-05
486 1.0000000994736e-05
487 1.0000000994736e-05
488 1.0000000994736e-05
489 1.0000000994736e-05
490 1.0000000994736e-05
491 1.0000000994736e-05
492 1.0000000994736e-05
493 1.0000000994736e-05
494 1.0000000994736e-05
495 1.0000000994736e-05
496 1.0000000994736e-05
497 1.0000000994736e-05
498 1.0000000994736e-05
499 1.0000000994736e-05
500 1.0000000994736e-05
501 1.0000000994736e-05
502 1.0000000994736e-05
503 1.0000000994736e-05
504 1.0000000994736e-05
505 1.0000000994736e-05
506 1.0000000994736e-05
507 1.0000000994736e-05
508 1.0000000994736e-05
509 1.0000000994736e-05
510 1.0000000994736e-05
511 1.0000000994736e-05
512 1.0000000994736e-05
513 1.0000000994736e-05
514 1.0000000994736e-05
515 1.0000000994736e-05
516 1.0000000994736e-05
517 1.0000000994736e-05
518 1.0000000994736e-05
519 1.0000000994736e-05
520 1.0000000994736e-05
521 1.0000000994736e-05
522 1.0000000994736e-05
523 1.0000000994736e-05
524 1.0000000994736e-05
525 1.0000000994736e-05
526 1.0000000994736e-05
527 1.0000000994736e-05
528 1.0000000994736e-05
529 1.0000000994736e-05
530 1.0000000994736e-05
531 1.0000000994736e-05
532 1.0000000994736e-05
533 1.0000000994736e-05
534 1.0000000994736e-05
535 1.0000000994736e-05
536 1.0000000994736e-05
537 1.0000000994736e-05
538 1.0000000994736e-05
539 1.0000000994736e-05
540 1.0000000994736e-05
541 1.0000000994736e-05
542 1.0000000994736e-05
543 1.0000000994736e-05
544 1.0000000994736e-05
545 1.0000000994736e-05
546 1.0000000994736e-05
547 1.0000000994736e-05
548 1.0000000994736e-05
549 1.0000000994736e-05
550 1.0000000994736e-05
551 1.0000000994736e-05
552 1.0000000994736e-05
553 1.0000000994736e-05
554 1.0000000994736e-05
555 1.0000000994736e-05
556 1.0000000994736e-05
557 1.0000000994736e-05
558 1.0000000994736e-05
559 1.0000000994736e-05
560 1.0000000994736e-05
561 1.0000000994736e-05
562 1.0000000994736e-05
563 1.0000000994736e-05
564 1.0000000994736e-05
565 1.0000000994736e-05
566 1.0000000994736e-05
567 1.0000000994736e-05
568 1.0000000994736e-05
569 1.0000000994736e-05
570 1.0000000994736e-05
571 1.0000000994736e-05
572 1.0000000994736e-05
573 1.0000000994736e-05
574 1.0000000994736e-05
575 1.0000000994736e-05
576 1.0000000994736e-05
577 1.0000000994736e-05
578 1.0000000994736e-05
579 1.0000000994736e-05
580 1.0000000994736e-05
581 1.0000000994736e-05
582 1.0000000994736e-05
583 1.0000000994736e-05
584 1.0000000994736e-05
585 1.0000000994736e-05
586 1.0000000994736e-05
587 1.0000000994736e-05
588 1.0000000994736e-05
589 1.0000000994736e-05
590 1.0000000994736e-05
591 1.0000000994736e-05
592 1.0000000994736e-05
593 1.0000000994736e-05
594 1.0000000994736e-05
595 1.0000000994736e-05
596 1.0000000994736e-05
597 1.0000000994736e-05
598 1.0000000994736e-05
599 1.0000000994736e-05
};
\addplot [semithick, black]
table {%
0 99.9999999869937
60 70.3882002351451
66 1.2064040224181
124 0.238169390221809
129 0.0119595496328927
142 3.34564853844042e-05
2753 3.34564853844042e-05
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Token G-SVM},
title style={at={(0.5,0.8)}, anchor=south},
xticklabels={,,},
x grid style={white!69.01960784313725!black},
xmin=0, xmax=600,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-4.99998949999896, ymax=104.9999995,
ytick style={color=black},
ytick={0,100},
xtick={0,300,600},
]
\addplot [semithick, black, dotted]
table {%
0 100
1 5.72736273565834
2 5.72736273565834
3 2.83198667865648
4 0.128870325756194
5 0.128870325756194
6 0.128870325756194
7 0.128870325756194
8 0.128870325756194
9 0.0017739109434124
10 0.0017739109434124
11 0.0017739109434124
12 0.0017739109434124
13 0.0017739109434124
14 0.0017739109434124
15 0.0017739109434124
16 0.0017739109434124
17 0.0017739109434124
18 0.0017739109434124
19 0.0017739109434124
20 0.0017739109434124
21 0.0017739109434124
22 0.0017739109434124
23 0.0017739109434124
24 0.0017739109434124
25 0.0017739109434124
26 0.0017739109434124
27 0.0017739109434124
28 0.0017739109434124
29 0.0017739109434124
30 0.0017739109434124
31 0.0017739109434124
32 0.0017739109434124
33 0.0017739109434124
34 0.0017739109434124
35 0.0017739109434124
36 0.0017739109434124
37 0.0017739109434124
38 0.0017739109434124
39 0.0017739109434124
40 0.0017739109434124
41 0.0017739109434124
42 0.0017739109434124
43 0.0017739109434124
44 0.0017739109434124
45 0.0017739109434124
46 0.0017739109434124
47 0.0017739109434124
48 0.0017739109434124
49 0.0017739109434124
50 0.0017739109434124
51 0.0017739109434124
52 0.00114654864565145
53 0.00114654864565145
54 0.00114654864565145
55 0.00114654864565145
56 0.00114654864565145
57 0.00114654864565145
58 0.00114654864565145
59 0.00114654864565145
60 0.00114654864565145
61 0.00114654864565145
62 0.000121885413051869
63 0.000121885413051869
64 0.000121885413051869
65 0.000121885413051869
66 0.000121885413051869
67 3.76216021875936e-05
68 3.76216021875936e-05
69 3.76216021875936e-05
70 3.76216021875936e-05
71 3.76216021875936e-05
72 3.76216021875936e-05
73 3.76216021875936e-05
74 3.76216021875936e-05
75 3.76216021875936e-05
76 3.76216021875936e-05
77 3.76216021875936e-05
78 3.76216021875936e-05
79 3.76216021875936e-05
80 3.76216021875936e-05
81 3.76216021875936e-05
82 3.76216021875936e-05
83 3.76216021875936e-05
84 3.76216021875936e-05
85 3.76216021875936e-05
86 3.76216021875936e-05
87 3.76216021875936e-05
88 3.76216021875936e-05
89 3.76216021875936e-05
90 3.76216021875936e-05
91 3.76216021875936e-05
92 3.76216021875936e-05
93 2.49937054349132e-05
94 2.49937054349132e-05
95 2.49937054349132e-05
96 2.49937054349132e-05
97 2.49937054349132e-05
98 2.49937054349132e-05
99 2.49937054349132e-05
100 2.49937054349132e-05
101 2.49937054349132e-05
102 2.49937054349132e-05
103 2.49937054349132e-05
104 2.49937054349132e-05
105 2.49937054349132e-05
106 2.49937054349132e-05
107 2.49937054349132e-05
108 2.49937054349132e-05
109 2.49937054349132e-05
110 2.49937054349132e-05
111 2.49937054349132e-05
112 2.49937054349132e-05
113 2.49937054349132e-05
114 2.49937054349132e-05
115 2.49937054349132e-05
116 2.49937054349132e-05
117 2.49937054349132e-05
118 2.49937054349132e-05
119 2.49937054349132e-05
120 2.49937054349132e-05
121 2.49937054349132e-05
122 2.49937054349132e-05
123 2.49937054349132e-05
124 2.49937054349132e-05
125 2.49937054349132e-05
126 2.49937054349132e-05
127 2.49937054349132e-05
128 2.49937054349132e-05
129 2.49937054349132e-05
130 2.49937054349132e-05
131 2.49937054349132e-05
132 2.49937054349132e-05
133 2.49937054349132e-05
134 2.49937054349132e-05
135 2.49937054349132e-05
136 2.49937054349132e-05
137 2.49937054349132e-05
138 2.49937054349132e-05
139 2.49937054349132e-05
140 2.49937054349132e-05
141 2.49937054349132e-05
142 2.49937054349132e-05
143 2.49937054349132e-05
144 2.49937054349132e-05
145 2.49937054349132e-05
146 2.49937054349132e-05
147 2.49937054349132e-05
148 2.49937054349132e-05
149 2.49937054349132e-05
150 2.49937054349132e-05
151 2.49937054349132e-05
152 2.49937054349132e-05
153 2.49937054349132e-05
154 2.49937054349132e-05
155 2.49937054349132e-05
156 2.49937054349132e-05
157 2.49937054349132e-05
158 2.49937054349132e-05
159 2.49937054349132e-05
160 2.49937054349132e-05
161 2.49937054349132e-05
162 2.49937054349132e-05
163 2.49937054349132e-05
164 2.49937054349132e-05
165 2.49937054349132e-05
166 2.49937054349132e-05
167 2.49937054349132e-05
168 2.49937054349132e-05
169 2.49937054349132e-05
170 2.49937054349132e-05
171 2.49937054349132e-05
172 2.49937054349132e-05
173 2.49937054349132e-05
174 2.49937054349132e-05
175 2.49937054349132e-05
176 2.49937054349132e-05
177 2.49937054349132e-05
178 2.49937054349132e-05
179 2.49937054349132e-05
180 2.49937054349132e-05
181 2.49937054349132e-05
182 2.49937054349132e-05
183 2.49937054349132e-05
184 2.49937054349132e-05
185 2.49937054349132e-05
186 2.49937054349132e-05
187 2.49937054349132e-05
188 2.49937054349132e-05
189 2.49937054349132e-05
190 2.49937054349132e-05
191 2.49937054349132e-05
192 2.49937054349132e-05
193 2.49937054349132e-05
194 2.49937054349132e-05
195 2.49937054349132e-05
196 2.49937054349132e-05
197 2.49937054349132e-05
198 2.49937054349132e-05
199 2.49937054349132e-05
200 2.49937054349132e-05
201 2.49937054349132e-05
202 1.58921038604895e-05
203 1.58921038604895e-05
204 1.58921038604895e-05
205 1.0000000994736e-05
206 1.0000000994736e-05
207 1.0000000994736e-05
208 1.0000000994736e-05
209 1.0000000994736e-05
210 1.0000000994736e-05
211 1.0000000994736e-05
212 1.0000000994736e-05
213 1.0000000994736e-05
214 1.0000000994736e-05
215 1.0000000994736e-05
216 1.0000000994736e-05
217 1.0000000994736e-05
218 1.0000000994736e-05
219 1.0000000994736e-05
220 1.0000000994736e-05
221 1.0000000994736e-05
222 1.0000000994736e-05
223 1.0000000994736e-05
224 1.0000000994736e-05
225 1.0000000994736e-05
226 1.0000000994736e-05
227 1.0000000994736e-05
228 1.0000000994736e-05
229 1.0000000994736e-05
230 1.0000000994736e-05
231 1.0000000994736e-05
232 1.0000000994736e-05
233 1.0000000994736e-05
234 1.0000000994736e-05
235 1.0000000994736e-05
236 1.0000000994736e-05
237 1.0000000994736e-05
238 1.0000000994736e-05
239 1.0000000994736e-05
240 1.0000000994736e-05
241 1.0000000994736e-05
242 1.0000000994736e-05
243 1.0000000994736e-05
244 1.0000000994736e-05
245 1.0000000994736e-05
246 1.0000000994736e-05
247 1.0000000994736e-05
248 1.0000000994736e-05
249 1.0000000994736e-05
250 1.0000000994736e-05
251 1.0000000994736e-05
252 1.0000000994736e-05
253 1.0000000994736e-05
254 1.0000000994736e-05
255 1.0000000994736e-05
256 1.0000000994736e-05
257 1.0000000994736e-05
258 1.0000000994736e-05
259 1.0000000994736e-05
260 1.0000000994736e-05
261 1.0000000994736e-05
262 1.0000000994736e-05
263 1.0000000994736e-05
264 1.0000000994736e-05
265 1.0000000994736e-05
266 1.0000000994736e-05
267 1.0000000994736e-05
268 1.0000000994736e-05
269 1.0000000994736e-05
270 1.0000000994736e-05
271 1.0000000994736e-05
272 1.0000000994736e-05
273 1.0000000994736e-05
274 1.0000000994736e-05
275 1.0000000994736e-05
276 1.0000000994736e-05
277 1.0000000994736e-05
278 1.0000000994736e-05
279 1.0000000994736e-05
280 1.0000000994736e-05
281 1.0000000994736e-05
282 1.0000000994736e-05
283 1.0000000994736e-05
284 1.0000000994736e-05
285 1.0000000994736e-05
286 1.0000000994736e-05
287 1.0000000994736e-05
288 1.0000000994736e-05
289 1.0000000994736e-05
290 1.0000000994736e-05
291 1.0000000994736e-05
292 1.0000000994736e-05
293 1.0000000994736e-05
294 1.0000000994736e-05
295 1.0000000994736e-05
296 1.0000000994736e-05
297 1.0000000994736e-05
298 1.0000000994736e-05
299 1.0000000994736e-05
300 1.0000000994736e-05
301 1.0000000994736e-05
302 1.0000000994736e-05
303 1.0000000994736e-05
304 1.0000000994736e-05
305 1.0000000994736e-05
306 1.0000000994736e-05
307 1.0000000994736e-05
308 1.0000000994736e-05
309 1.0000000994736e-05
310 1.0000000994736e-05
311 1.0000000994736e-05
312 1.0000000994736e-05
313 1.0000000994736e-05
314 1.0000000994736e-05
315 1.0000000994736e-05
316 1.0000000994736e-05
317 1.0000000994736e-05
318 1.0000000994736e-05
319 1.0000000994736e-05
320 1.0000000994736e-05
321 1.0000000994736e-05
322 1.0000000994736e-05
323 1.0000000994736e-05
324 1.0000000994736e-05
325 1.0000000994736e-05
326 1.0000000994736e-05
327 1.0000000994736e-05
328 1.0000000994736e-05
329 1.0000000994736e-05
330 1.0000000994736e-05
331 1.0000000994736e-05
332 1.0000000994736e-05
333 1.0000000994736e-05
334 1.0000000994736e-05
335 1.0000000994736e-05
336 1.0000000994736e-05
337 1.0000000994736e-05
338 1.0000000994736e-05
339 1.0000000994736e-05
340 1.0000000994736e-05
341 1.0000000994736e-05
342 1.0000000994736e-05
343 1.0000000994736e-05
344 1.0000000994736e-05
345 1.0000000994736e-05
346 1.0000000994736e-05
347 1.0000000994736e-05
348 1.0000000994736e-05
349 1.0000000994736e-05
350 1.0000000994736e-05
351 1.0000000994736e-05
352 1.0000000994736e-05
353 1.0000000994736e-05
354 1.0000000994736e-05
355 1.0000000994736e-05
356 1.0000000994736e-05
357 1.0000000994736e-05
358 1.0000000994736e-05
359 1.0000000994736e-05
360 1.0000000994736e-05
361 1.0000000994736e-05
362 1.0000000994736e-05
363 1.0000000994736e-05
364 1.0000000994736e-05
365 1.0000000994736e-05
366 1.0000000994736e-05
367 1.0000000994736e-05
368 1.0000000994736e-05
369 1.0000000994736e-05
370 1.0000000994736e-05
371 1.0000000994736e-05
372 1.0000000994736e-05
373 1.0000000994736e-05
374 1.0000000994736e-05
375 1.0000000994736e-05
376 1.0000000994736e-05
377 1.0000000994736e-05
378 1.0000000994736e-05
379 1.0000000994736e-05
380 1.0000000994736e-05
381 1.0000000994736e-05
382 1.0000000994736e-05
383 1.0000000994736e-05
384 1.0000000994736e-05
385 1.0000000994736e-05
386 1.0000000994736e-05
387 1.0000000994736e-05
388 1.0000000994736e-05
389 1.0000000994736e-05
390 1.0000000994736e-05
391 1.0000000994736e-05
392 1.0000000994736e-05
393 1.0000000994736e-05
394 1.0000000994736e-05
395 1.0000000994736e-05
396 1.0000000994736e-05
397 1.0000000994736e-05
398 1.0000000994736e-05
399 1.0000000994736e-05
400 1.0000000994736e-05
401 1.0000000994736e-05
402 1.0000000994736e-05
403 1.0000000994736e-05
404 1.0000000994736e-05
405 1.0000000994736e-05
406 1.0000000994736e-05
407 1.0000000994736e-05
408 1.0000000994736e-05
409 1.0000000994736e-05
410 1.0000000994736e-05
411 1.0000000994736e-05
412 1.0000000994736e-05
413 1.0000000994736e-05
414 1.0000000994736e-05
415 1.0000000994736e-05
416 1.0000000994736e-05
417 1.0000000994736e-05
418 1.0000000994736e-05
419 1.0000000994736e-05
420 1.0000000994736e-05
421 1.0000000994736e-05
422 1.0000000994736e-05
423 1.0000000994736e-05
424 1.0000000994736e-05
425 1.0000000994736e-05
426 1.0000000994736e-05
427 1.0000000994736e-05
428 1.0000000994736e-05
429 1.0000000994736e-05
430 1.0000000994736e-05
431 1.0000000994736e-05
432 1.0000000994736e-05
433 1.0000000994736e-05
434 1.0000000994736e-05
435 1.0000000994736e-05
436 1.0000000994736e-05
437 1.0000000994736e-05
438 1.0000000994736e-05
439 1.0000000994736e-05
440 1.0000000994736e-05
441 1.0000000994736e-05
442 1.0000000994736e-05
443 1.0000000994736e-05
444 1.0000000994736e-05
445 1.0000000994736e-05
446 1.0000000994736e-05
447 1.0000000994736e-05
448 1.0000000994736e-05
449 1.0000000994736e-05
450 1.0000000994736e-05
451 1.0000000994736e-05
452 1.0000000994736e-05
453 1.0000000994736e-05
454 1.0000000994736e-05
455 1.0000000994736e-05
456 1.0000000994736e-05
457 1.0000000994736e-05
458 1.0000000994736e-05
459 1.0000000994736e-05
460 1.0000000994736e-05
461 1.0000000994736e-05
462 1.0000000994736e-05
463 1.0000000994736e-05
464 1.0000000994736e-05
465 1.0000000994736e-05
466 1.0000000994736e-05
467 1.0000000994736e-05
468 1.0000000994736e-05
469 1.0000000994736e-05
470 1.0000000994736e-05
471 1.0000000994736e-05
472 1.0000000994736e-05
473 1.0000000994736e-05
474 1.0000000994736e-05
475 1.0000000994736e-05
476 1.0000000994736e-05
477 1.0000000994736e-05
478 1.0000000994736e-05
479 1.0000000994736e-05
480 1.0000000994736e-05
481 1.0000000994736e-05
482 1.0000000994736e-05
483 1.0000000994736e-05
484 1.0000000994736e-05
485 1.0000000994736e-05
486 1.0000000994736e-05
487 1.0000000994736e-05
488 1.0000000994736e-05
489 1.0000000994736e-05
490 1.0000000994736e-05
491 1.0000000994736e-05
492 1.0000000994736e-05
493 1.0000000994736e-05
494 1.0000000994736e-05
495 1.0000000994736e-05
496 1.0000000994736e-05
497 1.0000000994736e-05
498 1.0000000994736e-05
499 1.0000000994736e-05
500 1.0000000994736e-05
501 1.0000000994736e-05
502 1.0000000994736e-05
503 1.0000000994736e-05
504 1.0000000994736e-05
505 1.0000000994736e-05
506 1.0000000994736e-05
507 1.0000000994736e-05
508 1.0000000994736e-05
509 1.0000000994736e-05
510 1.0000000994736e-05
511 1.0000000994736e-05
512 1.0000000994736e-05
513 1.0000000994736e-05
514 1.0000000994736e-05
515 1.0000000994736e-05
516 1.0000000994736e-05
517 1.0000000994736e-05
518 1.0000000994736e-05
519 1.0000000994736e-05
520 1.0000000994736e-05
521 1.0000000994736e-05
522 1.0000000994736e-05
523 1.0000000994736e-05
524 1.0000000994736e-05
525 1.0000000994736e-05
526 1.0000000994736e-05
527 1.0000000994736e-05
528 1.0000000994736e-05
529 1.0000000994736e-05
530 1.0000000994736e-05
531 1.0000000994736e-05
532 1.0000000994736e-05
533 1.0000000994736e-05
534 1.0000000994736e-05
535 1.0000000994736e-05
536 1.0000000994736e-05
537 1.0000000994736e-05
538 1.0000000994736e-05
539 1.0000000994736e-05
540 1.0000000994736e-05
541 1.0000000994736e-05
542 1.0000000994736e-05
543 1.0000000994736e-05
544 1.0000000994736e-05
545 1.0000000994736e-05
546 1.0000000994736e-05
547 1.0000000994736e-05
548 1.0000000994736e-05
549 1.0000000994736e-05
550 1.0000000994736e-05
551 1.0000000994736e-05
552 1.0000000994736e-05
553 1.0000000994736e-05
554 1.0000000994736e-05
555 1.0000000994736e-05
556 1.0000000994736e-05
557 1.0000000994736e-05
558 1.0000000994736e-05
559 1.0000000994736e-05
560 1.0000000994736e-05
561 1.0000000994736e-05
562 1.0000000994736e-05
563 1.0000000994736e-05
564 1.0000000994736e-05
565 1.0000000994736e-05
566 1.0000000994736e-05
567 1.0000000994736e-05
568 1.0000000994736e-05
569 1.0000000994736e-05
570 1.0000000994736e-05
571 1.0000000994736e-05
572 1.0000000994736e-05
573 1.0000000994736e-05
574 1.0000000994736e-05
575 1.0000000994736e-05
576 1.0000000994736e-05
577 1.0000000994736e-05
578 1.0000000994736e-05
579 1.0000000994736e-05
580 1.0000000994736e-05
581 1.0000000994736e-05
582 1.0000000994736e-05
583 1.0000000994736e-05
584 1.0000000994736e-05
585 1.0000000994736e-05
586 1.0000000994736e-05
587 1.0000000994736e-05
588 1.0000000994736e-05
589 1.0000000994736e-05
590 1.0000000994736e-05
591 1.0000000994736e-05
592 1.0000000994736e-05
593 1.0000000994736e-05
594 1.0000000994736e-05
595 1.0000000994736e-05
596 1.0000000994736e-05
597 1.0000000994736e-05
598 1.0000000994736e-05
599 1.0000000994736e-05
};
\addplot [semithick, black]
table {%
0 99.9998111485174
9 98.1902024871476
16 5.45606458735994
17 0.0312457282286455
22 0.000208677799169894
28 4.04611442080681e-05
2753 4.04611442080681e-05
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\sqligot{} UU},
title style={at={(0.5,0.8)}, anchor=south},
xticklabels={,,},
x grid style={white!69.01960784313725!black},
xmin=0, xmax=600,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=20.0429803127859, ymax=103.807477127963,
ytick style={color=black},
ytick={20, 100},
xtick={0,300,600},
]
\addplot [semithick, black, dotted]
table {%
0 100
1 100
2 100
3 100
4 100
5 100
6 100
7 100
8 100
9 100
10 100
11 100
12 100
13 100
14 100
15 100
16 100
17 100
18 100
19 100
20 100
21 100
22 100
23 100
24 100
25 100
26 100
27 100
28 100
29 100
30 100
31 100
32 100
33 100
34 100
35 100
36 100
37 100
38 100
39 100
40 100
41 100
42 100
43 100
44 100
45 100
46 100
47 100
48 100
49 100
50 100
51 100
52 100
53 100
54 100
55 100
56 100
57 100
58 100
59 100
60 100
61 100
62 100
63 100
64 100
65 100
66 100
67 100
68 100
69 100
70 100
71 100
72 100
73 100
74 100
75 100
76 100
77 100
78 100
79 100
80 100
81 100
82 100
83 100
84 100
85 100
86 100
87 100
88 100
89 100
90 100
91 100
92 100
93 100
94 100
95 100
96 100
97 100
98 100
99 100
100 100
101 100
102 100
103 100
104 100
105 100
106 100
107 100
108 100
109 100
110 100
111 100
112 100
113 100
114 100
115 100
116 100
117 100
118 100
119 100
120 100
121 100
122 100
123 100
124 100
125 100
126 100
127 100
128 100
129 100
130 100
131 100
132 100
133 100
134 100
135 100
136 100
137 100
138 100
139 100
140 100
141 100
142 100
143 100
144 100
145 100
146 100
147 100
148 100
149 100
150 100
151 100
152 100
153 100
154 100
155 100
156 100
157 100
158 100
159 100
160 100
161 100
162 100
163 100
164 100
165 100
166 100
167 100
168 100
169 100
170 100
171 100
172 100
173 100
174 100
175 100
176 100
177 100
178 100
179 100
180 100
181 100
182 100
183 100
184 100
185 100
186 100
187 100
188 100
189 100
190 100
191 100
192 100
193 100
194 100
195 100
196 100
197 100
198 100
199 100
200 100
201 100
202 100
203 100
204 100
205 100
206 100
207 100
208 100
209 100
210 100
211 100
212 100
213 100
214 100
215 100
216 100
217 100
218 100
219 100
220 100
221 100
222 100
223 100
224 100
225 100
226 100
227 100
228 100
229 100
230 100
231 100
232 100
233 100
234 100
235 100
236 100
237 100
238 100
239 100
240 100
241 100
242 100
243 100
244 100
245 100
246 100
247 100
248 100
249 100
250 100
251 100
252 100
253 100
254 100
255 100
256 100
257 100
258 100
259 100
260 100
261 100
262 100
263 100
264 100
265 100
266 100
267 100
268 100
269 100
270 100
271 100
272 100
273 100
274 100
275 100
276 100
277 100
278 100
279 100
280 100
281 100
282 100
283 100
284 100
285 100
286 100
287 100
288 100
289 100
290 100
291 100
292 100
293 100
294 100
295 100
296 100
297 100
298 100
299 100
300 100
301 100
302 100
303 100
304 100
305 100
306 100
307 100
308 100
309 100
310 100
311 100
312 100
313 100
314 100
315 100
316 100
317 100
318 100
319 100
320 100
321 100
322 100
323 100
324 100
325 100
326 100
327 100
328 100
329 100
330 100
331 100
332 100
333 100
334 100
335 100
336 100
337 100
338 100
339 100
340 100
341 100
342 100
343 100
344 100
345 100
346 100
347 100
348 100
349 100
350 100
351 100
352 100
353 100
354 100
355 100
356 100
357 100
358 100
359 100
360 100
361 100
362 100
363 100
364 100
365 100
366 100
367 100
368 100
369 100
370 100
371 100
372 100
373 100
374 100
375 100
376 100
377 100
378 100
379 100
380 100
381 100
382 100
383 100
384 100
385 100
386 100
387 100
388 100
389 100
390 100
391 100
392 100
393 100
394 100
395 100
396 100
397 100
398 100
399 100
400 100
401 100
402 100
403 100
404 100
405 100
406 100
407 100
408 100
409 100
410 100
411 100
412 100
413 100
414 100
415 100
416 100
417 100
418 100
419 100
420 100
421 100
422 100
423 100
424 100
425 100
426 100
427 100
428 100
429 100
430 100
431 100
432 100
433 100
434 100
435 100
436 100
437 100
438 100
439 100
440 100
441 100
442 100
443 100
444 100
445 100
446 100
447 100
448 100
449 100
450 100
451 100
452 100
453 100
454 100
455 100
456 100
457 100
458 100
459 100
460 100
461 100
462 100
463 100
464 100
465 100
466 100
467 100
468 100
469 100
470 100
471 100
472 100
473 100
474 100
475 100
476 100
477 100
478 100
479 100
480 100
481 100
482 100
483 100
484 100
485 100
486 100
487 100
488 100
489 100
490 100
491 100
492 100
493 100
494 100
495 100
496 100
497 100
498 100
499 100
500 100
501 100
502 100
503 100
504 100
505 100
506 100
507 100
508 100
509 100
510 100
511 100
512 100
513 100
514 100
515 100
516 100
517 100
518 100
519 100
520 100
521 100
522 100
523 100
524 100
525 100
526 100
527 100
528 100
529 100
530 100
531 100
532 100
533 100
534 100
535 100
536 100
537 100
538 100
539 100
540 100
541 100
542 100
543 100
544 100
545 100
546 100
547 100
548 100
549 100
550 100
551 100
552 100
553 100
554 100
555 100
556 100
557 100
558 100
559 100
560 100
561 100
562 100
563 100
564 100
565 100
566 100
567 100
568 100
569 100
570 100
571 100
572 100
573 100
574 100
575 100
576 100
577 100
578 100
579 100
580 100
581 100
582 100
583 100
584 100
585 100
586 100
587 100
588 100
589 100
590 100
591 100
592 100
593 100
594 100
595 100
596 100
597 100
598 100
599 100
};
\addplot [semithick, black]
table {%
0 99.999999999997
8 99.9999999996259
9 99.9999982350584
13 99.9999160025752
15 99.9994603777047
20 99.6461079140971
21 99.5272318584813
22 99.3411566820269
26 99.0495719145711
27 99.0397132966467
34 98.452795574346
36 98.2906726364683
43 98.1541749844879
43 97.9928399682809
44 97.7846545766421
50 97.5245459293577
55 96.8992039111861
61 96.2903970261918
63 95.9382809991278
68 94.6900828533651
77 94.5387850278926
79 94.1797635016884
82 93.902313688381
85 93.6022346944872
88 92.8078348866206
88 92.6616812304337
92 92.3956399404184
95 91.7792162526026
95 91.7146308006299
96 91.5903145473055
98 91.5236679634811
106 90.7946250356558
106 89.9590034002363
106 89.685840392921
107 88.9766583972023
112 88.4301549393385
116 86.5843744651926
116 85.3312855143121
122 84.9258921781023
125 84.1231092936885
128 82.7993139457086
130 80.7037425987942
134 77.7702715018465
138 77.7081770310346
143 76.472270339487
145 73.9976509732045
145 73.0774663116143
148 73.0305264082924
148 72.1683299612528
150 71.7913406194137
153 70.8447064394507
153 69.7138383208131
157 68.7946524427906
163 68.0884957481457
167 68.0423393039664
168 67.5234235251504
173 66.4077910621375
173 64.8799094194096
179 64.6377470673784
180 63.8631171944065
184 62.2178042206459
184 61.2179972067303
184 59.9059642295628
190 56.1602944224484
190 55.8074005484033
195 55.6717812844924
196 55.3950665354252
202 53.944100759823
208 53.5032655230197
208 52.6092044661017
211 52.5978225758211
213 52.3009058718406
221 50
222 49.189222199202
223 48.0893341976083
228 45.5980427976425
233 45.4735070594815
238 45.2782220459993
239 44.8878596480735
242 43.6908479467392
247 42.8321927939453
256 42.610148048598
259 41.9853347089137
265 41.6970592670814
267 41.5175562225156
269 40.8146726629536
270 40.6879398106819
277 40.1147023848922
277 39.4256421912304
281 37.700710534414
282 37.6417076097531
282 37.4009965190074
289 36.8789667501443
291 35.7587181075338
294 35.0789297067855
298 34.7579687401641
302 34.6574055097987
302 34.5640616116943
307 34.5630986090448
311 33.9542190644228
311 33.1657033624996
311 32.8724258051658
311 31.8486861293517
312 31.5603461487595
318 31.5469776623467
321 30.6622904478091
321 30.4053922064552
321 30.3695067579375
321 30.2412205546754
322 30.1124849003108
322 29.7180565825438
326 29.2034370878291
326 29.0218817270416
328 28.7412252698601
328 28.6571742831773
333 28.5424055752764
333 28.2589569414649
337 28.1573624144705
343 27.0494477212313
350 26.9444506973477
354 26.9219052136916
357 26.088335643134
365 25.9937815778879
370 25.8683402398081
375 24.8588019085237
379 24.69044644564
384 23.8504574407485
2753 23.8504574407485
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\sqligot{} DU},
title style={at={(0.5,0.8)}, anchor=south},
x grid style={white!69.01960784313725!black},
xmin=0, xmax=600,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=8.33933895851809, ymax=104.364793382928,
ytick style={color=black},
ytick={20, 100},
xtick={0,300,600},
]
\addplot [semithick, black, dotted]
table {%
0 100
1 100
2 100
3 100
4 100
5 100
6 100
7 100
8 100
9 100
10 100
11 100
12 100
13 100
14 100
15 100
16 100
17 100
18 100
19 100
20 100
21 100
22 100
23 100
24 100
25 100
26 100
27 100
28 100
29 100
30 100
31 100
32 100
33 100
34 100
35 100
36 100
37 100
38 100
39 100
40 100
41 100
42 100
43 100
44 100
45 100
46 100
47 100
48 100
49 100
50 100
51 100
52 100
53 100
54 100
55 100
56 100
57 100
58 100
59 100
60 100
61 100
62 100
63 100
64 100
65 100
66 100
67 100
68 100
69 100
70 100
71 100
72 100
73 100
74 100
75 100
76 100
77 100
78 100
79 100
80 100
81 100
82 100
83 100
84 100
85 100
86 100
87 100
88 100
89 100
90 100
91 100
92 100
93 100
94 100
95 100
96 100
97 100
98 100
99 100
100 100
101 100
102 100
103 100
104 100
105 100
106 100
107 100
108 100
109 100
110 100
111 100
112 100
113 100
114 100
115 100
116 100
117 100
118 100
119 100
120 100
121 100
122 100
123 100
124 100
125 100
126 100
127 100
128 100
129 100
130 100
131 100
132 100
133 100
134 100
135 100
136 100
137 100
138 100
139 100
140 100
141 100
142 100
143 100
144 100
145 100
146 100
147 100
148 100
149 100
150 100
151 100
152 100
153 100
154 100
155 100
156 100
157 100
158 100
159 100
160 100
161 100
162 100
163 100
164 100
165 100
166 100
167 100
168 100
169 100
170 100
171 100
172 100
173 100
174 100
175 100
176 100
177 100
178 100
179 100
180 100
181 100
182 100
183 100
184 100
185 100
186 100
187 100
188 100
189 100
190 100
191 100
192 100
193 100
194 100
195 100
196 100
197 100
198 100
199 100
200 100
201 100
202 100
203 100
204 100
205 100
206 100
207 100
208 100
209 100
210 100
211 100
212 100
213 100
214 100
215 100
216 100
217 100
218 100
219 100
220 100
221 100
222 100
223 100
224 100
225 100
226 100
227 100
228 100
229 100
230 100
231 100
232 100
233 100
234 100
235 100
236 100
237 100
238 100
239 100
240 100
241 100
242 100
243 100
244 100
245 100
246 100
247 100
248 100
249 100
250 100
251 100
252 100
253 100
254 100
255 100
256 100
257 100
258 100
259 100
260 100
261 100
262 100
263 100
264 100
265 100
266 100
267 100
268 100
269 100
270 100
271 100
272 100
273 100
274 100
275 100
276 100
277 100
278 100
279 100
280 100
281 100
282 100
283 100
284 100
285 100
286 100
287 100
288 100
289 100
290 100
291 100
292 100
293 100
294 100
295 100
296 100
297 100
298 100
299 100
300 100
301 100
302 100
303 100
304 100
305 100
306 100
307 100
308 100
309 100
310 100
311 100
312 100
313 100
314 100
315 100
316 100
317 100
318 100
319 100
320 100
321 100
322 100
323 100
324 100
325 100
326 100
327 100
328 100
329 100
330 100
331 100
332 100
333 100
334 100
335 100
336 100
337 100
338 100
339 100
340 100
341 100
342 100
343 100
344 100
345 100
346 100
347 100
348 100
349 100
350 100
351 100
352 100
353 100
354 100
355 100
356 100
357 100
358 100
359 100
360 100
361 100
362 100
363 100
364 100
365 100
366 100
367 100
368 100
369 100
370 100
371 100
372 100
373 100
374 100
375 100
376 100
377 100
378 100
379 100
380 100
381 100
382 100
383 100
384 100
385 100
386 100
387 100
388 100
389 100
390 100
391 100
392 100
393 100
394 100
395 100
396 100
397 100
398 100
399 100
400 100
401 100
402 100
403 100
404 100
405 100
406 100
407 100
408 100
409 100
410 100
411 100
412 100
413 100
414 100
415 100
416 100
417 100
418 100
419 100
420 100
421 100
422 100
423 100
424 100
425 100
426 100
427 100
428 100
429 100
430 100
431 100
432 100
433 100
434 100
435 100
436 100
437 100
438 100
439 100
440 100
441 100
442 100
443 100
444 100
445 100
446 100
447 100
448 100
449 100
450 100
451 100
452 100
453 100
454 100
455 100
456 100
457 100
458 100
459 100
460 100
461 100
462 100
463 100
464 100
465 100
466 100
467 100
468 100
469 100
470 100
471 100
472 100
473 100
474 100
475 100
476 100
477 100
478 100
479 100
480 100
481 100
482 100
483 100
484 100
485 100
486 100
487 100
488 100
489 100
490 100
491 100
492 100
493 100
494 100
495 100
496 100
497 100
498 100
499 100
500 100
501 100
502 100
503 100
504 100
505 100
506 100
507 100
508 100
509 100
510 100
511 100
512 100
513 100
514 100
515 100
516 100
517 100
518 100
519 100
520 100
521 100
522 100
523 100
524 100
525 100
526 100
527 100
528 100
529 100
530 100
531 100
532 100
533 100
534 100
535 100
536 100
537 100
538 100
539 100
540 100
541 100
542 100
543 100
544 100
545 100
546 100
547 100
548 100
549 100
550 100
551 100
552 100
553 100
554 100
555 100
556 100
557 100
558 100
559 100
560 100
561 100
562 100
563 100
564 100
565 100
566 100
567 100
568 100
569 100
570 100
571 100
572 100
573 100
574 100
575 100
576 100
577 100
578 100
579 100
580 100
581 100
582 100
583 100
584 100
585 100
586 100
587 100
588 100
589 100
590 100
591 100
592 100
593 100
594 100
595 100
596 100
597 100
598 100
599 100
};
\addplot [semithick, black]
table {%
0 99.9999999999953
3 99.9999699697353
7 99.9996909547956
9 99.9992533636411
15 99.9985157555397
23 99.9981016910334
27 99.5956011484799
33 99.533430862415
36 99.1286793238893
40 98.9788042236983
47 96.8933286901588
51 94.691902907747
51 94.1712323566957
56 93.0874335164394
58 92.6990248241188
59 91.0513255342126
60 89.2265521040175
69 86.6050926336541
72 84.2315442712976
74 82.7444415733199
78 79.4023310320081
79 78.9180974301166
84 77.3021375126933
89 75.6620324658748
91 74.3428149441535
96 71.8111586111295
98 69.8470981200451
98 68.228308589841
107 66.9769528490352
111 65.511929855737
118 65.427990366027
121 65.088224253723
126 61.0366861216385
128 60.3255661440641
135 60.0197648069274
139 59.2519416000738
141 55.3189433719113
146 55.2302770202459
147 53.9897765509785
153 52.124501453389
156 51.7449625295104
162 50
163 49.1773706272168
168 49.1345150476226
170 48.2787894669065
175 47.6566576158656
179 45.1913614721799
182 45.1284037275212
185 42.8053555891778
189 42.4789008130964
194 42.358813383773
196 41.484747167167
201 41.0474818421981
208 39.619291453922
209 38.6270403109157
213 38.473408513572
214 38.4202231437944
215 37.2714460943494
217 37.1605688358321
217 35.7319362337482
218 35.3048948685131
222 34.1245338608596
224 33.7860785096898
230 33.5587904050335
231 33.347570101848
238 31.343142108353
239 31.1283121981129
241 30.9636792078064
246 30.9373860090801
248 29.6024278325384
249 29.4026923135304
250 29.3651819715907
250 28.8440390586117
253 28.7987538220012
257 28.6954039532302
262 28.3507946869975
266 27.2009932855676
266 26.601256721132
266 26.3418671427125
271 26.3349293161768
272 26.212095504948
277 25.9434516949869
282 25.8925012842394
282 25.8518587437124
282 24.0672464390883
289 24.0062341945625
297 21.9711258699567
297 21.9255131566194
302 21.8705937937878
307 21.6185359001836
313 21.6030454590653
313 21.2613479037134
317 21.1312239454634
318 20.2952628126423
318 20.0274587287134
319 19.9868869318981
321 19.9828913280322
324 19.1791455949031
329 19.1201617059439
334 19.0863177810914
338 18.6020443160827
344 18.4259021517183
348 18.2377395442813
348 18.2336095345155
354 18.0860963980181
357 17.9314672065676
357 17.754374811411
357 17.1887275586927
363 17.1863450669224
364 17.1403267168072
364 17.0103336349212
367 16.4722217224083
368 16.4151469770635
371 16.4091086708936
376 15.8692035617429
378 15.8105838823432
378 15.7955559368962
378 15.7844728797515
381 15.3948451599511
383 15.365442627062
384 15.2714681231744
392 15.2690913221423
395 15.1800314579592
395 14.9590075975262
397 14.8303180117613
399 14.7504919512827
403 14.7044369489636
404 14.6308006085523
408 14.6262286047811
411 14.2952193456388
412 14.2710644818445
415 14.2662141593481
415 13.946380901344
419 13.9293799356256
423 13.9101114582522
424 13.8169088199587
430 13.7480833193649
434 13.3654708635512
434 13.321854696888
441 13.3080984893067
444 13.1059277304151
445 13.0503102277357
448 12.7041323414458
2753 12.7041323414458
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\sqligot{} DP},
title style={at={(0.5,0.8)}, anchor=south},
x grid style={white!69.01960784313725!black},
xmin=0, xmax=600,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-4.10705967777359, ymax=104.957479032275,
ytick style={color=black},
ytick={0, 100},
xtick={0,300,600},
]
\addplot [semithick, black, dotted]
table {%
0 100
1 100
2 100
3 100
4 100
5 100
6 100
7 100
8 100
9 100
10 100
11 100
12 100
13 100
14 100
15 100
16 100
17 100
18 100
19 100
20 100
21 100
22 100
23 100
24 100
25 100
26 100
27 100
28 100
29 100
30 100
31 100
32 100
33 100
34 100
35 100
36 100
37 100
38 100
39 100
40 100
41 100
42 100
43 100
44 100
45 100
46 100
47 100
48 100
49 100
50 100
51 100
52 100
53 100
54 100
55 100
56 100
57 100
58 100
59 100
60 100
61 100
62 100
63 100
64 100
65 100
66 100
67 100
68 100
69 100
70 100
71 100
72 100
73 100
74 100
75 100
76 100
77 100
78 100
79 100
80 100
81 100
82 100
83 100
84 100
85 100
86 100
87 100
88 100
89 100
90 100
91 100
92 100
93 100
94 100
95 100
96 100
97 100
98 100
99 100
100 100
101 100
102 100
103 100
104 100
105 100
106 100
107 100
108 100
109 100
110 100
111 100
112 100
113 100
114 100
115 100
116 100
117 100
118 100
119 100
120 100
121 100
122 100
123 100
124 100
125 100
126 100
127 100
128 100
129 100
130 100
131 100
132 100
133 100
134 100
135 100
136 100
137 100
138 100
139 100
140 100
141 100
142 100
143 100
144 100
145 100
146 100
147 100
148 100
149 100
150 100
151 100
152 100
153 100
154 100
155 100
156 100
157 100
158 100
159 100
160 100
161 100
162 100
163 100
164 100
165 100
166 100
167 100
168 100
169 100
170 100
171 100
172 100
173 100
174 100
175 100
176 100
177 100
178 100
179 100
180 100
181 100
182 100
183 100
184 100
185 100
186 100
187 100
188 100
189 100
190 100
191 100
192 100
193 100
194 100
195 100
196 100
197 100
198 100
199 100
200 100
201 100
202 100
203 100
204 100
205 100
206 100
207 100
208 100
209 100
210 100
211 100
212 100
213 100
214 100
215 100
216 100
217 100
218 100
219 100
220 100
221 100
222 100
223 100
224 100
225 100
226 100
227 100
228 100
229 100
230 100
231 100
232 100
233 100
234 100
235 100
236 100
237 100
238 100
239 100
240 100
241 100
242 100
243 100
244 100
245 100
246 100
247 100
248 100
249 100
250 100
251 100
252 100
253 100
254 100
255 100
256 100
257 100
258 100
259 100
260 100
261 100
262 100
263 100
264 100
265 100
266 100
267 100
268 100
269 100
270 100
271 100
272 100
273 100
274 100
275 100
276 100
277 100
278 100
279 100
280 100
281 100
282 100
283 100
284 100
285 100
286 100
287 100
288 100
289 100
290 100
291 100
292 100
293 100
294 100
295 100
296 100
297 100
298 100
299 100
300 100
301 100
302 100
303 100
304 100
305 100
306 100
307 100
308 100
309 100
310 100
311 100
312 100
313 100
314 100
315 100
316 100
317 100
318 100
319 100
320 100
321 100
322 100
323 100
324 100
325 100
326 100
327 100
328 100
329 100
330 100
331 100
332 100
333 100
334 100
335 100
336 100
337 100
338 100
339 100
340 100
341 100
342 100
343 100
344 100
345 100
346 100
347 100
348 100
349 100
350 100
351 100
352 100
353 100
354 100
355 100
356 100
357 100
358 100
359 100
360 100
361 100
362 100
363 100
364 100
365 100
366 100
367 100
368 100
369 100
370 100
371 100
372 100
373 100
374 100
375 100
376 100
377 100
378 100
379 100
380 100
381 100
382 100
383 100
384 100
385 100
386 100
387 100
388 100
389 100
390 100
391 100
392 100
393 100
394 100
395 100
396 100
397 100
398 100
399 100
400 100
401 100
402 100
403 100
404 100
405 100
406 100
407 100
408 100
409 100
410 100
411 100
412 100
413 100
414 100
415 100
416 100
417 100
418 100
419 100
420 100
421 100
422 100
423 100
424 100
425 100
426 100
427 100
428 100
429 100
430 100
431 100
432 100
433 100
434 100
435 100
436 100
437 100
438 100
439 100
440 100
441 100
442 100
443 100
444 100
445 100
446 100
447 100
448 100
449 100
450 100
451 100
452 100
453 100
454 100
455 100
456 100
457 100
458 100
459 100
460 100
461 100
462 100
463 100
464 100
465 100
466 100
467 100
468 100
469 100
470 100
471 100
472 100
473 100
474 100
475 100
476 100
477 100
478 100
479 100
480 100
481 100
482 100
483 100
484 100
485 100
486 100
487 100
488 100
489 100
490 100
491 100
492 100
493 100
494 100
495 100
496 100
497 100
498 100
499 100
500 100
501 100
502 100
503 100
504 100
505 100
506 100
507 100
508 100
509 100
510 100
511 100
512 100
513 100
514 100
515 100
516 100
517 100
518 100
519 100
520 100
521 100
522 100
523 100
524 100
525 100
526 100
527 100
528 100
529 100
530 100
531 100
532 100
533 100
534 100
535 100
536 100
537 100
538 100
539 100
540 100
541 100
542 100
543 100
544 100
545 100
546 100
547 100
548 100
549 100
550 100
551 100
552 100
553 100
554 100
555 100
556 100
557 100
558 100
559 100
560 100
561 100
562 100
563 100
564 100
565 100
566 100
567 100
568 100
569 100
570 100
571 100
572 100
573 100
574 100
575 100
576 100
577 100
578 100
579 100
580 100
581 100
582 100
583 100
584 100
585 100
586 100
587 100
588 100
589 100
590 100
591 100
592 100
593 100
594 100
595 100
596 100
597 100
598 100
599 100
};
\addplot [semithick, black]
table {%
0 99.999999999997
0 99.9999948212812
0 99.9999859846125
2 99.9999043777696
4 93.2499083113755
5 93.2075997334523
8 84.2612758104108
16 82.6675808995248
16 80.7043894183151
18 39.4992110957259
24 36.9098718496138
30 36.4397005456973
31 23.6139079506777
35 21.338693370178
40 21.1203037909986
45 19.5346828413973
50 17.3707227216768
53 11.4974804178487
54 11.0294988404854
55 10.9411740354587
60 9.19520822069061
61 8.62140113449149
61 8.31103792701461
63 6.29671544307118
68 5.90898520270685
74 4.92415381263367
78 4.82895577116667
83 4.64069554418405
89 4.39593934335063
89 4.35691089670518
89 4.14905642937248
96 3.61477027179735
104 3.58094694319309
111 3.41856533224599
112 2.49641717480419
116 2.49429129051422
117 2.46379634332049
122 2.39101963529913
122 2.38874799518692
125 2.18707588040721
130 2.03390051418999
136 1.98025280105836
137 1.97440792606268
139 1.76623013879995
140 1.59966972451097
140 1.59934671415641
142 1.54114810687244
143 1.53897469931924
146 1.5330737793984
150 1.48562425385319
150 1.47300817505044
151 1.47271318000037
153 1.3612597790737
159 1.35247518872345
165 1.35052452632254
171 1.32768183452816
172 1.18950317157056
178 1.18018503960708
179 1.17532754879883
179 1.1309579582615
183 1.12650371006809
190 1.1144286862176
190 1.10096589354731
195 1.08921241763825
195 1.07289261432666
197 1.0690710066504
203 1.06625620394333
204 1.03598107848275
209 1.03224554617442
211 0.939428690969013
213 0.928433408108439
217 0.850908872189742
217 0.850419354501342
2753 0.850419354501342
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\sqligot{} UP},
title style={at={(0.5,0.8)}, anchor=south},
x grid style={white!69.01960784313725!black},
xmin=0, xmax=600,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.0582616602934216, ymax=104.764679126681,
ytick style={color=black},
ytick={0, 100},
xtick={0,300,600},
]
\addplot [semithick, black, dotted]
table {%
0 100
1 100
2 100
3 100
4 100
5 100
6 100
7 100
8 100
9 100
10 100
11 100
12 100
13 100
14 100
15 100
16 100
17 100
18 100
19 100
20 100
21 100
22 100
23 100
24 100
25 100
26 100
27 100
28 100
29 100
30 100
31 100
32 100
33 100
34 100
35 100
36 100
37 100
38 100
39 100
40 100
41 100
42 100
43 100
44 100
45 100
46 100
47 100
48 100
49 100
50 100
51 100
52 100
53 100
54 100
55 100
56 100
57 100
58 100
59 100
60 100
61 100
62 100
63 100
64 100
65 100
66 100
67 100
68 100
69 100
70 100
71 100
72 100
73 100
74 100
75 100
76 100
77 100
78 100
79 100
80 100
81 100
82 100
83 100
84 100
85 100
86 100
87 100
88 100
89 100
90 100
91 100
92 100
93 100
94 100
95 100
96 100
97 100
98 100
99 100
100 100
101 100
102 100
103 100
104 100
105 100
106 100
107 100
108 100
109 100
110 100
111 100
112 100
113 100
114 100
115 100
116 100
117 100
118 100
119 100
120 100
121 100
122 100
123 100
124 100
125 100
126 100
127 100
128 100
129 100
130 100
131 100
132 100
133 100
134 100
135 100
136 100
137 100
138 100
139 100
140 100
141 100
142 100
143 100
144 100
145 100
146 100
147 100
148 100
149 100
150 100
151 100
152 100
153 100
154 100
155 100
156 100
157 100
158 100
159 100
160 100
161 100
162 100
163 100
164 100
165 100
166 100
167 100
168 100
169 100
170 100
171 100
172 100
173 100
174 100
175 100
176 100
177 100
178 100
179 100
180 100
181 100
182 100
183 100
184 100
185 100
186 100
187 100
188 100
189 100
190 100
191 100
192 100
193 100
194 100
195 100
196 100
197 100
198 100
199 100
200 100
201 100
202 100
203 100
204 100
205 100
206 100
207 100
208 100
209 100
210 100
211 100
212 100
213 100
214 100
215 100
216 100
217 100
218 100
219 100
220 100
221 100
222 100
223 100
224 100
225 100
226 100
227 100
228 100
229 100
230 100
231 100
232 100
233 100
234 100
235 100
236 100
237 100
238 100
239 100
240 100
241 100
242 100
243 100
244 100
245 100
246 100
247 100
248 100
249 100
250 100
251 100
252 100
253 100
254 100
255 100
256 100
257 100
258 100
259 100
260 100
261 100
262 100
263 100
264 100
265 100
266 100
267 100
268 100
269 100
270 100
271 100
272 100
273 100
274 100
275 100
276 100
277 100
278 100
279 100
280 100
281 100
282 100
283 100
284 100
285 100
286 100
287 100
288 100
289 100
290 100
291 100
292 100
293 100
294 100
295 100
296 100
297 100
298 100
299 100
300 100
301 100
302 100
303 100
304 100
305 100
306 100
307 100
308 100
309 100
310 100
311 100
312 100
313 100
314 100
315 100
316 100
317 100
318 100
319 100
320 100
321 100
322 100
323 100
324 100
325 100
326 100
327 100
328 100
329 100
330 100
331 100
332 100
333 100
334 100
335 100
336 100
337 100
338 100
339 100
340 100
341 100
342 100
343 100
344 100
345 100
346 100
347 100
348 100
349 100
350 100
351 100
352 100
353 100
354 100
355 100
356 100
357 100
358 100
359 100
360 100
361 100
362 100
363 100
364 100
365 100
366 100
367 100
368 100
369 100
370 100
371 100
372 100
373 100
374 100
375 100
376 100
377 100
378 100
379 100
380 100
381 100
382 100
383 100
384 100
385 100
386 100
387 100
388 100
389 100
390 100
391 100
392 100
393 100
394 100
395 100
396 100
397 100
398 100
399 100
400 100
401 100
402 100
403 100
404 100
405 100
406 100
407 100
408 100
409 100
410 100
411 100
412 100
413 100
414 100
415 100
416 100
417 100
418 100
419 100
420 100
421 100
422 100
423 100
424 100
425 100
426 100
427 100
428 100
429 100
430 100
431 100
432 100
433 100
434 100
435 100
436 100
437 100
438 100
439 100
440 100
441 100
442 100
443 100
444 100
445 100
446 100
447 100
448 100
449 100
450 100
451 100
452 100
453 100
454 100
455 100
456 100
457 100
458 100
459 100
460 100
461 100
462 100
463 100
464 100
465 100
466 100
467 100
468 100
469 100
470 100
471 100
472 100
473 100
474 100
475 100
476 100
477 100
478 100
479 100
480 100
481 100
482 100
483 100
484 100
485 100
486 100
487 100
488 100
489 100
490 100
491 100
492 100
493 100
494 100
495 100
496 100
497 100
498 100
499 100
500 100
501 100
502 100
503 100
504 100
505 100
506 100
507 100
508 100
509 100
510 100
511 100
512 100
513 100
514 100
515 100
516 100
517 100
518 100
519 100
520 100
521 100
522 100
523 100
524 100
525 100
526 100
527 100
528 100
529 100
530 100
531 100
532 100
533 100
534 100
535 100
536 100
537 100
538 100
539 100
540 100
541 100
542 100
543 100
544 100
545 100
546 100
547 100
548 100
549 100
550 100
551 100
552 100
553 100
554 100
555 100
556 100
557 100
558 100
559 100
560 100
561 100
562 100
563 100
564 100
565 100
566 100
567 100
568 100
569 100
570 100
571 100
572 100
573 100
574 100
575 100
576 100
577 100
578 100
579 100
580 100
581 100
582 100
583 100
584 100
585 100
586 100
587 100
588 100
589 100
590 100
591 100
592 100
593 100
594 100
595 100
596 100
597 100
598 100
599 100
};
\addplot [semithick, black]
table {%
0 99.999999999997
0 99.9999993940325
2 99.9998980426233
9 99.9998131406884
14 99.9995717220866
21 99.9995004287139
22 99.9993961724377
24 99.9993618546224
31 99.9993404202549
33 99.9993249781423
33 99.9993247392026
38 99.9993214926057
45 99.9993206251745
49 99.9990733703216
49 99.488888147498
53 99.2755490686519
56 99.2354672879683
56 99.1281834785642
58 98.9613298205943
61 98.8155544797077
66 98.0524152095909
69 97.8673641112131
72 97.65979491812
77 92.0748030906119
79 91.9344467697184
81 91.7258696883768
83 91.2977502856397
88 88.5175409691094
92 88.3938985398658
93 86.3143612402012
95 86.1789489510214
97 83.7847770157968
99 82.3392710181526
100 78.7346920325789
108 78.3678636514502
109 71.1879357808503
110 71.0949588888992
115 69.9613801913354
118 67.611206233768
118 66.9377029983287
120 63.0764412563093
123 62.5627116807928
128 60.7741518211932
133 57.0514174202322
141 56.5610594685159
144 56.3879309784687
150 54.4327203079436
151 54.2646537470816
158 52.7220426215634
164 52.1748567743275
171 50
172 47.442445213872
177 47.4089236099363
178 46.6141344639152
185 46.2447314987178
189 43.6749325404718
195 43.0314847906324
195 41.5987207264388
196 40.4946865004063
196 38.5713632530543
196 37.3330080929885
196 37.3283161256603
198 35.380015087519
202 35.2421962999237
202 34.4416693007861
206 32.841061891379
209 31.4943128919061
213 29.9222817515609
216 29.1030973910305
220 28.8051145393748
221 27.4565437537387
226 27.1871184674801
229 25.9400446560981
229 25.931792448847
233 25.7149751471386
237 25.5876904675669
238 25.3970067270206
242 24.6648771907807
243 24.6579149409156
244 24.0264338945714
245 22.9906060800145
250 22.778446412448
252 22.3030338945359
257 22.1864393430558
264 21.1303894597076
264 21.0790401564736
269 20.5299671953398
274 19.9642976366044
278 19.7584271985585
284 19.4562281489415
291 18.7771940616782
292 18.219585631753
294 18.1927316053259
297 17.7163165862563
304 17.1459772388884
307 16.9156226365123
311 16.4169395883021
314 15.8163554797995
315 15.5792733896609
319 14.7903685281081
322 14.3812835276542
331 14.0597229338788
336 13.8650892840096
340 13.7867836670308
346 13.7174599243588
352 13.3325866686261
352 13.2016758624498
353 12.9519644037381
360 12.9227060828666
362 12.8558269364296
362 12.6990433818233
366 12.4731330131085
366 12.0317764914684
366 12.0305513649296
368 11.6472508143627
373 11.4567024707307
378 11.361952271552
378 11.2205290307493
383 11.1763865375349
387 10.713072552162
391 10.6583636608761
398 9.81696715735254
398 9.52095336412743
404 9.19938738752381
406 9.18181792350227
413 9.09968591691128
414 8.76025694232831
416 8.68428904327396
417 8.43334236909391
422 8.07184691794049
422 7.90427467793828
427 7.76197249514384
429 7.74286379038769
431 7.64056214613225
435 7.09468144156368
435 7.05920033103377
438 7.05905654400501
443 6.89432050172326
448 6.8708943177224
456 6.80784657637981
464 6.77144609883729
465 6.71891937783935
465 6.44412314172875
468 6.43776965677342
475 6.4115157422576
481 6.40055111237693
483 6.39981722627555
486 6.38742369449651
490 6.17583418660847
493 6.16209686882796
497 6.14880149848199
497 6.02003512576288
504 5.97923115586943
511 5.78366844529399
518 5.64796569480803
522 5.48667232981093
522 5.46179798638643
527 5.45288127130854
529 5.32182984806716
536 5.29630508722306
543 5.23980957530837
543 5.20466176965933
545 5.15062039212541
549 5.12031937833664
554 5.01161280015961
556 4.98280607509672
559 4.96729442833544
566 4.93815990555775
569 4.91150878927426
570 4.90376984841578
573 4.84130073877173
578 4.70641746638722
2753 4.70641746638722
};
\end{groupplot}

\end{tikzpicture}


==> fig/eval_comparison_over_time.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\begin{groupplot}[axis lines=left, group style={group size=3 by 3}, width=\textwidth/5.5, height=\textwidth/7.5]
\nextgroupplot[
log basis x={10},
tick align=outside,
tick pos=left,
title={\wafbrain},
title style={at={(0.5,0.8)}, anchor=south},
restrict y to domain=0:100,
restrict x to domain=-10:260,
x grid style={white!69.01960784313725!black},
xmin=0.000423725502207854, xmax=250,
xmode=log,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=3, ymax=104.619047619048,
ytick style={color=black},
xticklabels={,,},
ytick={10,100},
]
\addplot [semithick, black, dotted]
table {%
0.0004237255022078550 100
0.380295753479004 15.3846153846154
0.573389530181885 10.7526881640316
0.625178098678589 10.7526881640316
0.684797286987305 10.7526881640316
0.711982488632202 10.7526881640316
0.738187789916992 9.57446813266328
0.757952213287354 9.57446813266328
0.796962976455688 9.57446813266328
0.813982725143433 9.57446813266328
0.840604543685913 9.57446813266328
0.887078046798706 9.57446813266328
0.896920204162598 9.57446813266328
0.926129102706909 9.57446813266328
0.97205376625061 9.57446813266328
1.02478957176208 9.57446813266328
1.06939601898193 9.57446813266328
1.12453484535217 9.57446813266328
1.17695689201355 9.57446813266328
1.28076791763306 9.57446813266328
1.47941970825195 9.57446813266328
1.78158378601074 9.57446813266328
1.97250366210938 9.57446813266328
2.10221171379089 9.57446813266328
2.25026154518127 9.57446813266328
2.40854120254517 9.57446813266328
2.4545156955719 9.57446813266328
2.53645062446594 9.57446813266328
2.60391449928284 9.57446813266328
2.7581992149353 9.57446813266328
2.83805847167969 9.57446813266328
2.93759822845459 9.57446813266328
3.04396319389343 9.57446813266328
3.08584189414978 9.57446813266328
3.16720008850098 9.57446813266328
3.29026126861572 9.57446813266328
3.37900233268738 8.08823529411765
3.44163060188293 8.08823529411765
3.89561676979065 8.08823529411765
4.07964587211609 8.08823529411765
4.20779585838318 8.08823529411765
4.42721509933472 8.08823529411765
4.60339498519897 8.08823529411765
4.90376949310303 8.08823529411765
5.02317953109741 8.08823529411765
5.20838141441345 8.08823529411765
5.3384575843811 8.08823529411765
5.45001840591431 8.08823529411765
5.55777931213379 8.08823529411765
5.71106195449829 8.08823529411765
5.93170380592346 8.08823529411765
6.10757327079773 8.08823529411765
6.23178887367249 8.08823529411765
6.40507674217224 8.08823529411765
6.4990234375 8.08823529411765
6.61701679229736 8.08823529411765
6.99487948417664 8.08823529411765
7.11818838119507 8.08823529411765
7.48458981513977 8.08823529411765
7.77481555938721 8.08823529411765
8.16611123085022 8.08823529411765
8.49267959594727 8.08823529411765
8.59186100959778 8.08823529411765
8.80333375930786 8.08823529411765
9.0187087059021 8.08823529411765
9.13872051239014 8.08823529411765
9.36554765701294 8.08823529411765
9.50716948509216 8.08823529411765
9.72134280204773 8.08823529411765
10.0551919937134 8.08823529411765
10.3510646820068 8.08823529411765
10.5593645572662 8.08823529411765
10.7282109260559 8.08823529411765
10.877922296524 8.08823529411765
11.023430109024 8.08823529411765
11.329922914505 8.08823529411765
11.7501590251923 8.08823529411765
12.0182554721832 8.08823529411765
12.3592805862427 8.08823529411765
12.7014412879944 8.08823529411765
13.0199873447418 8.08823529411765
13.1019876003265 8.08823529411765
13.558718919754 8.08823529411765
13.7425966262817 8.08823529411765
14.108936548233 8.08823529411765
14.2844111919403 8.08823529411765
14.7626957893372 8.08823529411765
14.9769599437714 8.08823529411765
15.4045836925507 8.08823529411765
15.6383147239685 8.08823529411765
15.8560526371002 8.08823529411765
15.9953217506409 8.08823529411765
16.232025384903 8.08823529411765
16.5383193492889 8.08823529411765
17.031375169754 8.08823529411765
17.2792794704437 8.08823529411765
17.7899961471558 8.08823529411765
18.0296497344971 8.08823529411765
18.1755514144897 8.08823529411765
18.5336239337921 8.08823529411765
18.8973183631897 8.08823529411765
19.1517188549042 8.08823529411765
19.4909675121307 8.08823529411765
19.7181739807129 8.08823529411765
20.2997810840607 8.08823529411765
20.823783159256 8.08823529411765
21.2550692558289 8.08823529411765
21.7269539833069 8.08823529411765
21.9581489562988 8.08823529411765
22.1224896907806 8.08823529411765
22.3734836578369 8.08823529411765
22.8953175544739 8.08823529411765
23.3415942192078 8.08823529411765
23.6398115158081 8.08823529411765
23.9029409885406 8.08823529411765
24.4132628440857 8.08823529411765
24.6169571876526 8.08823529411765
25.0450897216797 8.08823529411765
25.451408624649 8.08823529411765
25.754008769989 8.08823529411765
26.1790361404419 8.08823529411765
26.5527865886688 8.08823529411765
27.240241765976 8.08823529411765
27.7483186721802 8.08823529411765
28.0496394634247 8.08823529411765
28.3381464481354 8.08823529411765
28.6339435577393 8.08823529411765
29.0013997554779 8.08823529411765
29.4808418750763 8.08823529411765
29.696040391922 8.08823529411765
30.174156665802 8.08823529411765
30.7554001808167 8.08823529411765
31.170254945755 8.08823529411765
31.5717332363129 8.08823529411765
32.2802946567535 8.08823529411765
32.7059943675995 8.08823529411765
32.937602519989 8.08823529411765
33.6406278610229 8.08823529411765
34.0839450359344 8.08823529411765
34.4431910514832 8.08823529411765
34.9028279781342 8.08823529411765
35.382333278656 8.08823529411765
35.8231296539307 8.08823529411765
36.3254511356354 8.08823529411765
36.6245589256287 8.08823529411765
36.7001965045929 8.08823529411765
37.2591414451599 8.08823529411765
37.7559628486633 8.08823529411765
38.2338726520538 8.08823529411765
38.4281079769135 8.08823529411765
38.9528021812439 8.08823529411765
39.9585177898407 8.08823529411765
40.6742079257965 8.08823529411765
40.9813206195831 8.08823529411765
41.3815257549286 8.08823529411765
42.2387099266052 8.08823529411765
42.7124326229095 8.08823529411765
43.2942545413971 8.08823529411765
43.8013842105865 8.08823529411765
44.1923751831055 8.08823529411765
44.7941355705261 8.08823529411765
45.1313345432281 8.08823529411765
45.6299476623535 8.08823529411765
46.0875992774963 8.08823529411765
46.7050559520721 8.08823529411765
47.1061918735504 8.08823529411765
47.2553539276123 8.08823529411765
47.7971444129944 8.08823529411765
48.0649287700653 8.08823529411765
48.5090878009796 8.08823529411765
49.3872578144073 8.08823529411765
49.9058380126953 8.08823529411765
51.1172749996185 8.08823529411765
51.7742369174957 8.08823529411765
52.4430766105652 8.08823529411765
53.106828212738 8.08823529411765
53.4016213417053 8.08823529411765
53.7452356815338 8.08823529411765
54.2468960285187 8.08823529411765
55.0960032939911 8.08823529411765
55.8361344337463 8.08823529411765
56.0770237445831 8.08823529411765
56.5458209514618 8.08823529411765
56.9331681728363 8.08823529411765
57.3243100643158 8.08823529411765
57.8971433639526 8.08823529411765
58.4912931919098 8.08823529411765
59.5284283161163 8.08823529411765
59.9078373908997 8.08823529411765
60.1138317584991 8.08823529411765
60.9509263038635 8.08823529411765
61.8729975223541 8.08823529411765
63.130220413208 8.08823529411765
63.9906041622162 8.08823529411765
64.5740776062012 8.08823529411765
65.4443247318268 8.08823529411765
65.704464673996 8.08823529411765
66.1578001976013 8.08823529411765
66.6068584918976 8.08823529411765
66.9708826541901 8.08823529411765
67.4338405132294 8.08823529411765
67.7969233989716 8.08823529411765
68.1082475185394 8.08823529411765
68.5849440097809 8.08823529411765
69.679390668869 8.08823529411765
70.4717762470245 8.08823529411765
71.0664920806885 8.08823529411765
71.6029839515686 8.08823529411765
72.7442455291748 8.08823529411765
73.4483842849731 8.08823529411765
74.3063478469849 8.08823529411765
74.838751077652 8.08823529411765
75.8640983104706 8.08823529411765
76.6526417732239 8.08823529411765
77.2624180316925 8.08823529411765
78.3433756828308 8.08823529411765
79.0442750453949 8.08823529411765
79.2991096973419 8.08823529411765
79.6155025959015 8.08823529411765
80.1729116439819 8.08823529411765
80.3903224468231 8.08823529411765
80.8774392604828 8.08823529411765
81.5707287788391 8.08823529411765
82.2808887958527 8.08823529411765
83.0579445362091 8.08823529411765
83.899646282196 8.08823529411765
85.1069207191467 8.08823529411765
86.4914450645447 8.08823529411765
86.8264906406403 8.08823529411765
87.3087210655212 8.08823529411765
88.0633974075317 8.08823529411765
89.1369979381561 8.08823529411765
89.867006778717 8.08823529411765
90.8867049217224 8.08823529411765
91.740526676178 8.08823529411765
91.8723504543304 8.08823529411765
92.4742245674133 8.08823529411765
93.3814225196838 8.08823529411765
93.7439234256744 8.08823529411765
94.5119280815125 8.08823529411765
95.0146038532257 8.08823529411765
95.987694978714 8.08823529411765
96.5138604640961 8.08823529411765
97.5430631637573 8.08823529411765
98.6265633106232 8.08823529411765
99.71071600914 8.08823529411765
100.844547986984 8.08823529411765
101.662119865417 8.08823529411765
102.21030163765 8.08823529411765
103.034770965576 8.08823529411765
103.171674489975 8.08823529411765
104.394380092621 8.08823529411765
105.21022105217 8.08823529411765
105.698172330856 8.08823529411765
106.354233503342 8.08823529411765
106.946267127991 8.08823529411765
107.399095535278 8.08823529411765
108.249245882034 8.08823529411765
108.997952461243 8.08823529411765
110.579853773117 8.08823529411765
110.904603719711 8.08823529411765
112.129414081573 8.08823529411765
112.584946632385 8.08823529411765
113.508010149002 8.08823529411765
114.852351665497 8.08823529411765
116.369775295258 8.08823529411765
117.178307056427 8.08823529411765
117.954182386398 8.08823529411765
118.49925160408 8.08823529411765
119.82436466217 8.08823529411765
120.954368829727 8.08823529411765
121.820350885391 8.08823529411765
122.386278390884 8.08823529411765
122.957767009735 8.08823529411765
124.451541185379 8.08823529411765
125.09588098526 8.08823529411765
125.650323629379 8.08823529411765
126.595041513443 8.08823529411765
127.732095718384 8.08823529411765
127.966391086578 8.08823529411765
128.712217330933 8.08823529411765
129.874459505081 8.08823529411765
130.484508037567 8.08823529411765
132.099160194397 8.08823529411765
133.450924634933 8.08823529411765
135.367091417313 8.08823529411765
137.827335119247 8.08823529411765
138.920660495758 8.08823529411765
140.030719518661 8.08823529411765
141.781821966171 8.08823529411765
142.971117734909 8.08823529411765
145.879871845245 8.08823529411765
147.311474084854 8.08823529411765
149.536044120789 8.08823529411765
156.059246063232 8.08823529411765
159.171802759171 8.08823529411765
166.632977724075 8.08823529411765
171.342017889023 8.08823529411765
180.736040830612 8.08823529411765
189.715226173401 8.08823529411765
194.719130992889 8.08823529411765
};
\addplot [semithick, black]
table {%
0.0004237255022078550 100
0.001 62.7450981560875
0.0686696300506592 43.9393939393939
0.148091150283813 38.8235294994186
0.206743789672852 35.2941176908858
0.219039751052856 34.0425534134216
0.28306205368042 30.894308809827
0.411430192947388 30.1369863013699
0.601345373153687 25.6944444444444
0.73407204246521 25.531914893617
1.0746083984375 24.8554913294798
1.23052795028687 23.8888888888889
1.40364701843262 22.5274725274725
1.60401685333252 22.2826086956522
1.78043992614746 21.1538461538462
2.01734359359741 20.9523809559288
2.188335729599 20.4761904797384
2.37349112129211 19.7183098678997
5.04505951499939 19.2825111840338
5.26602871513367 18.5654008438819
6.79170782661438 18.1069958847737
8.80668146705627 17.9591836734694
13.1530881652832 17.6706827309237
14.2933264503479 17.3076923076923
14.5263908634186 17.175572519084
14.9700687656403 16.6666666666667
16.9280119667053 15.7894736842105
18.5786455402374 15.4135338345865
21.3824997673035 15.2985074626866
23.5694449672699 14.6953405017921
27.4000173339844 14.1342756183746
29.6772309074402 13.8888888888889
33.3377938995361 13.1487889273356
47.4640656242371 13.013698630137
51.4847801456451 12.8813559322034
69.6256778964996 12.4579124579125
73.3896458873749 12.0634920634921
75.4015062580109 12.0253164556962
78.6903923282623 11.7460317460317
81.5570069084168 11.5987460815047
82.2130997905731 11.2852664576803
85.9927874336243 10.7033639143731
87.6258023509979 10.6382978723404
100.071693254471 10.4790419161677
100.548121524811 10.4477611940298
104.988300872803 10.3550295857988
105.261015487671 10.2272727272727
108.516158176422 10.1983002832861
110.812228752136 10.1408450704225
120.336360765457 10.0840336134454
120.643322063446 9.69529085872576
139.885094238281 9.66850828729282
149.135360074997 9.58904109589041
153.853605819702 9.51086956521739
158.307204319 9.21409214092141
172.069130970001 9.18918918918919
174.244758916855 9.06666666666667
183.597257448196 9.01856763925729
187.392317605972 8.90052356020942
189.74082167244 8.22942643391521
190.812166763306 8.18858560794045
191.158025098801 8.12807881773399
195.377918792725 8.10810810810811
195.626045537949 8.04878048780488
203.777189088821 8.02919708029197
233.757921291351 7.93269230769231
235.942403865814 7.63723150357995
242.311104131699 7.61904761904762
250.0 7.61904761904762
};

\nextgroupplot[
log basis x={10},
tick align=outside,
tick pos=left,
title={Token RF},
title style={at={(0.5,0.8)}, anchor=south},
xticklabels={,,},
restrict y to domain=0:100,
restrict x to domain=-10:260,
x grid style={white!69.01960784313725!black},
xmin=0.000423725502207854, xmax=250,
xmode=log,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-5, ymax=105,
ytick style={color=black},
ytick={0,100}
]
\addplot [semithick, black, dotted]
table {%
0.0004237255022078550 100
0.184484004974365 54.7222222222222
0.190839529037476 53.8888888888889
0.200471162796021 53.8888888888889
0.202901601791382 53.8888888888889
0.205061912536621 38.3333333333333
0.207833290100098 38.3333333333333
0.212686538696289 38.3333333333333
0.21817946434021 38.3333333333333
0.22206974029541 38.3333333333333
0.223361968994141 36.6666666666667
0.228826522827148 36.6666666666667
0.23106861114502 30
0.233550071716309 30
0.236072540283203 30
0.242863416671753 30
0.245847463607788 30
0.247310400009155 30
0.255950927734375 30
0.259618520736694 30
0.277024984359741 30
0.397775411605835 30
0.406729459762573 30
0.427640676498413 30
0.435843467712402 30
0.450828552246094 30
0.45351505279541 30
0.463464736938477 30
0.468136072158813 30
0.480797052383423 30
0.495275974273682 30
0.499165296554565 30
0.510110378265381 30
0.513810873031616 30
0.524385690689087 30
0.5415198802948 30
0.558274507522583 30
0.581758260726929 30
0.591728925704956 30
0.608882665634155 30
0.626531362533569 30
0.640748500823975 30
0.666250228881836 30
0.692905426025391 30
0.717501640319824 30
0.727510213851929 30
0.746417999267578 30
0.756670236587524 30
0.769981622695923 30
0.78052806854248 30
0.792205333709717 30
0.802804470062256 30
0.817124128341675 30
0.831851482391357 26.6666666666667
0.844110488891602 26.6666666666667
0.850186347961426 26.6666666666667
0.866331815719604 26.6666666666667
0.886367321014404 26.6666666666667
0.91318154335022 23.3333333333333
0.932003736495972 23.3333333333333
0.946538925170898 23.3333333333333
0.972152233123779 23.3333333333333
0.996178865432739 23.3333333333333
1.02527689933777 23.3333333333333
1.04035043716431 23.3333333333333
1.04496502876282 23.3333333333333
1.06974244117737 23.3333333333333
1.10437965393066 23.3333333333333
1.11355519294739 23.3333333333333
1.12433695793152 23.3333333333333
1.13870024681091 23.3333333333333
1.16001296043396 23.3333333333333
1.16630220413208 23.3333333333333
1.18996167182922 23.3333333333333
1.21406555175781 23.3333333333333
1.23489999771118 23.3333333333333
1.24398136138916 23.3333333333333
1.2569272518158 23.3333333333333
1.26240086555481 23.3333333333333
1.28221225738525 23.3333333333333
1.30252814292908 23.3333333333333
1.32724380493164 23.3333333333333
1.34975409507751 23.3333333333333
1.3767364025116 23.3333333333333
1.40466713905334 23.3333333333333
1.41883635520935 23.3333333333333
1.43038630485535 23.3333333333333
1.46681904792786 23.3333333333333
1.47586107254028 23.3333333333333
1.49411344528198 23.3333333333333
1.50758934020996 23.3333333333333
1.52087235450745 23.3333333333333
1.53444719314575 23.3333333333333
1.54616212844849 23.3333333333333
1.56981635093689 23.3333333333333
1.5840916633606 23.3333333333333
1.61161589622498 23.3333333333333
1.64155602455139 23.3333333333333
1.65077018737793 23.3333333333333
1.68077754974365 23.3333333333333
1.71691012382507 23.3333333333333
1.74329018592834 23.3333333333333
1.7570788860321 23.3333333333333
1.77049827575684 23.3333333333333
1.79734802246094 23.3333333333333
1.80779767036438 23.3333333333333
1.8235399723053 23.3333333333333
1.83137845993042 23.3333333333333
1.84675121307373 23.3333333333333
1.87194347381592 23.3333333333333
1.89328455924988 23.3333333333333
1.92499113082886 23.3333333333333
1.94435214996338 23.3333333333333
1.96406555175781 23.3333333333333
1.98001337051392 23.3333333333333
2.02077054977417 23.3333333333333
2.05085158348083 23.3333333333333
2.07182359695435 23.3333333333333
2.08049726486206 23.3333333333333
2.09912776947021 23.3333333333333
2.11336088180542 23.3333333333333
2.1256742477417 23.3333333333333
2.15110993385315 23.3333333333333
2.16679716110229 23.3333333333333
2.17272901535034 23.3333333333333
2.18377375602722 23.3333333333333
2.20289349555969 23.3333333333333
2.22132039070129 23.3333333333333
2.26077485084534 23.3333333333333
2.28357315063477 23.3333333333333
2.31726360321045 23.3333333333333
2.34000992774963 23.3333333333333
2.36565709114075 23.3333333333333
2.39208173751831 23.3333333333333
2.41720867156982 23.3333333333333
2.42288136482239 23.3333333333333
2.44128370285034 23.3333333333333
2.45787382125854 23.3333333333333
2.50645470619202 23.3333333333333
2.52269411087036 23.3333333333333
2.54208326339722 23.3333333333333
2.56572675704956 23.3333333333333
2.58994817733765 23.3333333333333
2.5997850894928 23.3333333333333
2.6130063533783 23.3333333333333
2.63841795921326 23.3333333333333
2.68129825592041 23.3333333333333
2.71745419502258 23.3333333333333
2.73706412315369 23.3333333333333
2.74253559112549 23.3333333333333
2.76649475097656 23.3333333333333
2.78208327293396 23.3333333333333
2.8016881942749 23.3333333333333
2.8225085735321 23.3333333333333
2.84317874908447 23.3333333333333
2.86843085289001 23.3333333333333
2.88691401481628 23.3333333333333
2.90233063697815 23.3333333333333
2.94012784957886 23.3333333333333
2.95825052261353 23.3333333333333
2.99147605895996 23.3333333333333
3.02247262001038 23.3333333333333
3.04265999794006 23.3333333333333
3.06551289558411 23.3333333333333
3.07407426834106 23.3333333333333
3.14256715774536 23.3333333333333
3.15287566184998 23.3333333333333
3.17704272270203 23.3333333333333
3.1980893611908 23.3333333333333
3.23736763000488 23.3333333333333
3.25534224510193 23.3333333333333
3.28075432777405 23.3333333333333
3.29387879371643 23.3333333333333
3.30893182754517 23.3333333333333
3.34627962112427 23.3333333333333
3.37693572044373 23.3333333333333
3.39111638069153 23.3333333333333
3.41974091529846 23.3333333333333
3.42826366424561 23.3333333333333
3.45489025115967 23.3333333333333
3.49273705482483 23.3333333333333
3.51605415344238 23.3333333333333
3.54021596908569 23.3333333333333
3.57112503051758 23.3333333333333
3.59076833724976 23.3333333333333
3.61979150772095 23.3333333333333
3.67262196540833 23.3333333333333
3.68571138381958 23.3333333333333
3.71570825576782 23.3333333333333
3.74167060852051 23.3333333333333
3.76023960113525 23.3333333333333
3.79346394538879 23.3333333333333
3.81176471710205 23.3333333333333
3.83490753173828 23.3333333333333
3.86190962791443 23.3333333333333
3.88993620872498 23.3333333333333
3.91374015808105 23.3333333333333
3.95140337944031 23.3333333333333
3.96731615066528 23.3333333333333
3.98736143112183 23.3333333333333
4.02641224861145 23.3333333333333
4.04685473442078 23.3333333333333
4.06864523887634 23.3333333333333
4.12680292129517 23.3333333333333
4.1617443561554 23.3333333333333
4.18603610992432 23.3333333333333
4.20212459564209 23.3333333333333
4.23520588874817 23.3333333333333
4.27224612236023 23.3333333333333
4.32416963577271 23.3333333333333
4.34398245811462 23.3333333333333
4.37111759185791 23.3333333333333
4.40037608146667 23.3333333333333
4.42606854438782 23.3333333333333
4.46221590042114 23.3333333333333
4.48826122283936 23.3333333333333
4.51326847076416 23.3333333333333
4.53509306907654 23.3333333333333
4.57667469978333 23.3333333333333
4.61076688766479 23.3333333333333
4.62934327125549 23.3333333333333
4.66714286804199 23.3333333333333
4.70794630050659 23.3333333333333
4.72210717201233 23.3333333333333
4.74162602424622 23.3333333333333
4.76362800598145 23.3333333333333
4.78595733642578 23.3333333333333
4.83011078834534 23.3333333333333
4.87954950332642 23.3333333333333
4.93456602096558 23.3333333333333
4.97031354904175 23.3333333333333
4.99216485023499 23.3333333333333
5.03009152412415 23.3333333333333
5.05689430236816 23.3333333333333
5.10530805587769 23.3333333333333
5.13014483451843 23.3333333333333
5.18017292022705 23.3333333333333
5.19675803184509 23.3333333333333
5.22127556800842 23.3333333333333
5.25739741325378 23.3333333333333
5.27742385864258 23.3333333333333
5.2939817905426 23.3333333333333
5.32772326469421 23.3333333333333
5.34597086906433 23.3333333333333
5.39303112030029 23.3333333333333
5.42082858085632 23.3333333333333
5.45351839065552 23.3333333333333
5.47963523864746 23.3333333333333
5.49917411804199 23.3333333333333
5.52386903762817 23.3333333333333
5.54661107063293 23.3333333333333
5.59694910049438 23.3333333333333
5.62600255012512 23.3333333333333
5.65909433364868 23.3333333333333
5.74113321304321 23.3333333333333
5.77691555023193 23.3333333333333
5.78850936889648 23.3333333333333
5.83590197563171 23.3333333333333
5.86753106117249 23.3333333333333
5.88996267318726 23.3333333333333
5.93775963783264 23.3333333333333
5.96199679374695 23.3333333333333
5.99404311180115 23.3333333333333
6.0210816860199 23.3333333333333
6.0621132850647 23.3333333333333
6.10390281677246 23.3333333333333
6.13221883773804 23.3333333333333
6.19306564331055 23.3333333333333
6.23077750205994 23.3333333333333
6.2638566493988 23.3333333333333
6.30200099945068 23.3333333333333
6.32585048675537 23.3333333333333
6.35253477096558 23.3333333333333
6.39024949073792 23.3333333333333
6.40286493301392 23.3333333333333
6.44115161895752 23.3333333333333
6.47815322875977 23.3333333333333
6.5113525390625 23.3333333333333
6.54885935783386 23.3333333333333
6.58841276168823 23.3333333333333
6.6322648525238 23.3333333333333
6.6687638759613 23.3333333333333
6.69665861129761 23.3333333333333
6.74096202850342 23.3333333333333
6.76626014709473 23.3333333333333
6.78676342964172 23.3333333333333
6.81055474281311 23.3333333333333
6.83300638198853 23.3333333333333
6.88234639167786 23.3333333333333
6.90039277076721 23.3333333333333
6.93613696098328 23.3333333333333
7.01087474822998 23.3333333333333
7.0611572265625 23.3333333333333
7.11291337013245 23.3333333333333
7.16244697570801 23.3333333333333
7.22743129730225 23.3333333333333
7.24928092956543 23.3333333333333
7.2645480632782 23.3333333333333
7.29453706741333 23.3333333333333
7.33440637588501 23.3333333333333
7.36484217643738 23.3333333333333
7.40325355529785 23.3333333333333
7.44063234329224 23.3333333333333
7.47478532791138 23.3333333333333
7.52105283737183 23.3333333333333
7.58943605422974 23.3333333333333
7.64861583709717 23.3333333333333
7.67574381828308 23.3333333333333
7.69677257537842 23.3333333333333
7.74892258644104 23.3333333333333
7.77883982658386 23.3333333333333
7.79535031318665 23.3333333333333
7.82049036026001 23.3333333333333
7.88662338256836 23.3333333333333
7.92139625549316 23.3333333333333
7.93959164619446 23.3333333333333
7.97515773773193 23.3333333333333
8.02288937568665 23.3333333333333
8.0656418800354 23.3333333333333
8.12176513671875 23.3333333333333
8.16487383842468 23.3333333333333
8.18863224983215 23.3333333333333
8.24991750717163 23.3333333333333
8.30772614479065 23.3333333333333
8.35086607933044 23.3333333333333
8.40675950050354 23.3333333333333
8.43903470039368 23.3333333333333
8.47356748580933 23.3333333333333
8.51580166816711 23.3333333333333
8.55411863327026 23.3333333333333
8.58839297294617 23.3333333333333
8.65440201759338 23.3333333333333
8.67488241195679 23.3333333333333
8.73725771903992 23.3333333333333
8.78790521621704 23.3333333333333
8.82559061050415 23.3333333333333
8.8701012134552 23.3333333333333
8.92244553565979 23.3333333333333
8.97084999084473 23.3333333333333
8.99954915046692 23.3333333333333
9.05040764808655 23.3333333333333
9.11892509460449 23.3333333333333
9.17837595939636 23.3333333333333
9.22199773788452 23.3333333333333
9.24919867515564 23.3333333333333
9.28923535346985 23.3333333333333
9.30779433250427 23.3333333333333
9.34095191955566 23.3333333333333
9.37433004379272 23.3333333333333
9.4635055065155 23.3333333333333
9.52007913589478 23.3333333333333
9.61534929275513 23.3333333333333
9.62967324256897 23.3333333333333
9.68312239646912 23.3333333333333
9.72996258735657 23.3333333333333
9.7649347782135 23.3333333333333
9.79529356956482 23.3333333333333
9.82286763191223 23.3333333333333
9.86548042297363 23.3333333333333
9.9224054813385 23.3333333333333
9.96406412124634 23.3333333333333
9.99885153770447 23.3333333333333
10.0481970310211 23.3333333333333
10.1156430244446 23.3333333333333
10.1441717147827 23.3333333333333
10.2154839038849 23.3333333333333
10.2531049251556 23.3333333333333
10.3156468868256 23.3333333333333
10.3885278701782 23.3333333333333
10.4158809185028 23.3333333333333
10.462970495224 23.3333333333333
10.5262835025787 23.3333333333333
10.574068069458 23.3333333333333
10.6017949581146 23.3333333333333
10.6229407787323 23.3333333333333
10.6449649333954 23.3333333333333
10.7038197517395 23.3333333333333
10.7228593826294 23.3333333333333
10.7621767520905 23.3333333333333
10.7883744239807 23.3333333333333
10.8095490932465 23.3333333333333
10.8737835884094 23.3333333333333
10.9251637458801 23.3333333333333
10.9974780082703 23.3333333333333
11.0979690551758 23.3333333333333
11.1560225486755 23.3333333333333
11.2026355266571 23.3333333333333
11.2249083518982 23.3333333333333
11.2686693668365 23.3333333333333
11.2900331020355 23.3333333333333
11.3301103115082 23.3333333333333
11.3700606822968 23.3333333333333
11.4002215862274 23.3333333333333
11.4517590999603 23.3333333333333
11.494353055954 23.3333333333333
11.5382075309753 23.3333333333333
11.6142044067383 23.3333333333333
11.6635236740112 23.3333333333333
11.7338972091675 23.3333333333333
11.7683446407318 23.3333333333333
11.7921521663666 23.3333333333333
11.8555738925934 23.3333333333333
11.8861310482025 23.3333333333333
11.9221973419189 23.3333333333333
11.9804129600525 23.3333333333333
12.0238189697266 23.3333333333333
12.0586082935333 23.3333333333333
12.0904359817505 23.3333333333333
12.1610078811646 23.3333333333333
12.2391126155853 23.3333333333333
12.2769947052002 23.3333333333333
12.2822666168213 23.3333333333333
12.3297736644745 23.3333333333333
12.3693528175354 23.3333333333333
12.4886102676392 23.3333333333333
12.5314767360687 23.3333333333333
12.5712888240814 23.3333333333333
12.6414294242859 23.3333333333333
12.6674838066101 23.3333333333333
12.707188129425 23.3333333333333
12.7435355186462 23.3333333333333
12.7656164169312 23.3333333333333
12.794252872467 23.3333333333333
12.823096036911 23.3333333333333
12.8675584793091 23.3333333333333
12.9215672016144 23.3333333333333
12.94393491745 23.3333333333333
12.9828732013702 23.3333333333333
13.087913274765 23.3333333333333
13.1321432590485 23.3333333333333
13.1691477298737 23.3333333333333
13.2154064178467 23.3333333333333
13.2988321781158 23.3333333333333
13.3516862392426 23.3333333333333
13.4011178016663 23.3333333333333
13.4548473358154 23.3333333333333
13.495685338974 23.3333333333333
13.5320987701416 23.3333333333333
13.5699141025543 23.3333333333333
13.6165037155151 23.3333333333333
13.6703152656555 23.3333333333333
13.7124307155609 23.3333333333333
13.843633890152 23.3333333333333
13.8955481052399 23.3333333333333
13.9539616107941 23.3333333333333
13.9792237281799 23.3333333333333
13.9950957298279 23.3333333333333
14.0688538551331 23.3333333333333
14.1096515655518 23.3333333333333
14.137318611145 23.3333333333333
14.1939480304718 23.3333333333333
14.2638330459595 23.3333333333333
14.3211939334869 23.3333333333333
14.3598296642303 23.3333333333333
14.43137550354 23.3333333333333
14.4957811832428 23.3333333333333
14.5440464019775 23.3333333333333
14.589182138443 23.3333333333333
14.61061668396 23.3333333333333
14.6541924476624 23.3333333333333
14.7116241455078 23.3333333333333
14.7513852119446 23.3333333333333
14.8074741363525 23.3333333333333
14.8738088607788 23.3333333333333
14.9272890090942 23.3333333333333
14.9735717773438 23.3333333333333
15.0356919765472 23.3333333333333
15.1267125606537 23.3333333333333
15.1746084690094 23.3333333333333
15.2418382167816 23.3333333333333
15.2769176959991 23.3333333333333
15.3261713981628 23.3333333333333
15.3576338291168 23.3333333333333
15.4441118240356 23.3333333333333
15.4810667037964 23.3333333333333
15.5242855548859 23.3333333333333
15.5498514175415 23.3333333333333
15.5959374904633 23.3333333333333
15.6254270076752 23.3333333333333
15.7083113193512 23.3333333333333
15.749983549118 23.3333333333333
15.801922082901 23.3333333333333
15.932932138443 23.3333333333333
16.005184173584 23.3333333333333
16.0825319290161 23.3333333333333
16.1482713222504 23.3333333333333
16.1733410358429 23.3333333333333
16.1960496902466 23.3333333333333
16.3085429668427 23.3333333333333
16.3564143180847 23.3333333333333
16.3890402317047 23.3333333333333
16.4644501209259 23.3333333333333
16.4989535808563 23.3333333333333
16.5569932460785 23.3333333333333
16.5865404605865 23.3333333333333
16.6373250484467 23.3333333333333
16.8029315471649 23.3333333333333
16.8527269363403 23.3333333333333
16.8885233402252 23.3333333333333
16.9606890678406 23.3333333333333
16.9917540550232 23.3333333333333
17.0270121097565 23.3333333333333
17.0683217048645 23.3333333333333
17.157363653183 23.3333333333333
17.2382891178131 23.3333333333333
17.3057265281677 23.3333333333333
17.3224194049835 23.3333333333333
17.398423910141 23.3333333333333
17.4881069660187 23.3333333333333
17.5534827709198 23.3333333333333
17.6026358604431 23.3333333333333
17.6440947055817 23.3333333333333
17.7198879718781 23.3333333333333
17.771627664566 23.3333333333333
17.8251266479492 23.3333333333333
17.9313948154449 23.3333333333333
17.9897136688232 23.3333333333333
18.0214397907257 23.3333333333333
18.0811364650726 23.3333333333333
18.1709091663361 23.3333333333333
18.2298290729523 23.3333333333333
18.3047769069672 23.3333333333333
18.3390514850616 23.3333333333333
18.378014087677 23.3333333333333
18.4538927078247 23.3333333333333
18.556028842926 23.3333333333333
18.5697641372681 23.3333333333333
18.6205031871796 23.3333333333333
18.6739239692688 23.3333333333333
18.7511205673218 23.3333333333333
18.780401468277 23.3333333333333
18.9165618419647 23.3333333333333
18.9433014392853 23.3333333333333
19.0442743301392 23.3333333333333
19.1184439659119 23.3333333333333
19.1686062812805 23.3333333333333
19.2261357307434 23.3333333333333
19.2664892673492 23.3333333333333
19.3059403896332 23.3333333333333
19.3819212913513 23.3333333333333
19.4625389575958 23.3333333333333
19.5214171409607 23.3333333333333
19.5518777370453 23.3333333333333
19.6481900215149 23.3333333333333
19.7144019603729 23.3333333333333
19.76491355896 23.3333333333333
19.8371691703796 23.3333333333333
19.9385404586792 23.3333333333333
19.9732995033264 23.3333333333333
20.0891690254211 23.3333333333333
20.1290113925934 23.3333333333333
20.2572412490845 23.3333333333333
20.311530828476 23.3333333333333
20.3539276123047 23.3333333333333
20.3993053436279 23.3333333333333
20.4179811477661 23.3333333333333
20.4927177429199 23.3333333333333
20.5633227825165 23.3333333333333
20.6622650623322 23.3333333333333
20.723475933075 23.3333333333333
20.8092594146729 23.3333333333333
20.8269658088684 23.3333333333333
20.8808436393738 23.3333333333333
20.9957530498505 23.3333333333333
21.0314428806305 23.3333333333333
21.1041462421417 23.3333333333333
21.1530952453613 23.3333333333333
21.2504150867462 23.3333333333333
21.3599147796631 23.3333333333333
21.4500133991241 23.3333333333333
21.5311727523804 23.3333333333333
21.5793349742889 23.3333333333333
21.6368188858032 23.3333333333333
21.7060494422913 23.3333333333333
21.7716982364655 23.3333333333333
21.8268179893494 23.3333333333333
21.8644363880157 23.3333333333333
21.9791483879089 23.3333333333333
22.05158162117 23.3333333333333
22.1275308132172 23.3333333333333
22.1898009777069 23.3333333333333
22.2470030784607 23.3333333333333
22.279815196991 23.3333333333333
22.3736662864685 23.3333333333333
22.4273374080658 23.3333333333333
22.5018327236176 23.3333333333333
22.5612823963165 23.3333333333333
22.6411638259888 23.3333333333333
22.6865556240082 23.3333333333333
22.7678155899048 23.3333333333333
22.79368019104 23.3333333333333
22.8632841110229 23.3333333333333
22.9695811271667 23.3333333333333
23.0987348556519 23.3333333333333
23.2041380405426 23.3333333333333
23.2770619392395 23.3333333333333
23.3439149856567 23.3333333333333
23.457124710083 23.3333333333333
23.5359783172607 23.3333333333333
23.608229637146 23.3333333333333
23.6487867832184 23.3333333333333
23.7049255371094 23.3333333333333
23.7872025966644 23.3333333333333
23.8580842018127 23.3333333333333
23.9059410095215 23.3333333333333
24.0039777755737 23.3333333333333
24.0713589191437 23.3333333333333
24.097975730896 23.3333333333333
24.1523835659027 23.3333333333333
24.2100071907043 23.3333333333333
24.2377610206604 23.3333333333333
24.3442795276642 23.3333333333333
24.4128143787384 23.3333333333333
24.5092170238495 23.3333333333333
24.5629661083221 23.3333333333333
24.7025725841522 23.3333333333333
24.7763893604279 23.3333333333333
24.8543877601624 23.3333333333333
24.9265224933624 23.3333333333333
24.948118686676 23.3333333333333
25.0589938163757 23.3333333333333
25.129380941391 23.3333333333333
25.2008857727051 23.3333333333333
25.2194697856903 23.3333333333333
25.3343501091003 23.3333333333333
25.4729473590851 23.3333333333333
25.562730550766 23.3333333333333
25.6277637481689 23.3333333333333
25.7074956893921 23.3333333333333
25.8011178970337 23.3333333333333
25.8648753166199 23.3333333333333
25.9370260238647 23.3333333333333
26.0281088352203 23.3333333333333
26.1417043209076 23.3333333333333
26.2159149646759 23.3333333333333
26.2816019058228 23.3333333333333
26.3480007648468 23.3333333333333
26.4122948646545 23.3333333333333
26.454948425293 23.3333333333333
26.5232911109924 23.3333333333333
26.5649013519287 23.3333333333333
26.6488602161407 23.3333333333333
26.731449842453 23.3333333333333
26.7889933586121 23.3333333333333
26.8444130420685 23.3333333333333
26.9152286052704 23.3333333333333
26.9581487178802 23.3333333333333
27.0486743450165 23.3333333333333
27.1973464488983 23.3333333333333
27.2577228546143 23.3333333333333
27.324610710144 23.3333333333333
27.3607225418091 23.3333333333333
27.4932339191437 23.3333333333333
27.6477701663971 23.3333333333333
27.7159526348114 23.3333333333333
27.7360997200012 23.3333333333333
27.8143465518951 23.3333333333333
27.9901933670044 23.3333333333333
28.0271825790405 23.3333333333333
28.0842726230621 23.3333333333333
28.1295931339264 23.3333333333333
28.1933670043945 23.3333333333333
28.2806022167206 23.3333333333333
28.3926997184753 23.3333333333333
28.4754295349121 23.3333333333333
28.5258004665375 23.3333333333333
28.59512591362 23.3333333333333
28.6430058479309 23.3333333333333
28.7838497161865 23.3333333333333
28.8404800891876 23.3333333333333
28.943943977356 23.3333333333333
28.9962277412415 23.3333333333333
29.0493521690369 23.3333333333333
29.1026232242584 23.3333333333333
29.1761691570282 23.3333333333333
29.3339319229126 23.3333333333333
29.4198484420776 23.3333333333333
29.4801912307739 23.3333333333333
29.6141405105591 23.3333333333333
29.6813380718231 23.3333333333333
29.7829518318176 23.3333333333333
29.8716781139374 23.3333333333333
29.9352049827576 23.3333333333333
30.0271148681641 23.3333333333333
30.0747241973877 23.3333333333333
30.1508588790894 23.3333333333333
30.1758036613464 23.3333333333333
30.2492320537567 23.3333333333333
30.2966284751892 23.3333333333333
30.3751709461212 23.3333333333333
30.4540243148804 23.3333333333333
30.6355061531067 23.3333333333333
30.6623902320862 23.3333333333333
30.7771461009979 23.3333333333333
30.8118917942047 23.3333333333333
30.9290874004364 23.3333333333333
31.1072807312012 23.3333333333333
31.1621489524841 23.3333333333333
31.2345008850098 23.3333333333333
31.43368268013 23.3333333333333
31.5171740055084 23.3333333333333
31.5353479385376 23.3333333333333
31.6242039203644 23.3333333333333
31.6834757328033 23.3333333333333
31.7307012081146 23.3333333333333
31.7827472686768 23.3333333333333
31.8378391265869 23.3333333333333
31.8836085796356 23.3333333333333
31.9325840473175 23.3333333333333
32.0715880393982 23.3333333333333
32.1485469341278 23.3333333333333
32.1959135532379 23.3333333333333
32.3479192256927 23.3333333333333
32.4373533725739 23.3333333333333
32.4689738750458 23.3333333333333
32.6016626358032 23.3333333333333
32.706702709198 23.3333333333333
32.7578253746033 23.3333333333333
32.8364088535309 23.3333333333333
33.0101730823517 23.3333333333333
33.0722522735596 23.3333333333333
33.1419229507446 23.3333333333333
33.2142255306244 23.3333333333333
33.2693259716034 23.3333333333333
33.3493201732635 23.3333333333333
33.4169869422913 23.3333333333333
33.4625463485718 23.3333333333333
33.573478937149 23.3333333333333
33.6777818202972 23.3333333333333
33.7311499118805 23.3333333333333
33.7864193916321 23.3333333333333
33.9453365802765 23.3333333333333
34.0137183666229 23.3333333333333
34.1389276981354 23.3333333333333
34.277398109436 23.3333333333333
34.3534955978394 23.3333333333333
34.3980588912964 23.3333333333333
34.4334506988525 23.3333333333333
34.6256701946259 23.3333333333333
34.712738275528 23.3333333333333
34.7970757484436 23.3333333333333
34.8407781124115 23.3333333333333
34.9493000507355 23.3333333333333
35.0139245986938 23.3333333333333
35.1300239562988 23.3333333333333
35.2624363899231 23.3333333333333
35.3825285434723 23.3333333333333
35.4407272338867 23.3333333333333
35.4896607398987 23.3333333333333
35.5601353645325 23.3333333333333
35.6415283679962 23.3333333333333
35.6877925395966 23.3333333333333
35.7090759277344 23.3333333333333
35.8761489391327 23.3333333333333
35.9871180057526 23.3333333333333
36.0590770244598 23.3333333333333
36.1721725463867 23.3333333333333
36.2184886932373 23.3333333333333
36.2832226753235 23.3333333333333
36.3713369369507 23.3333333333333
36.485734462738 23.3333333333333
36.5870497226715 23.3333333333333
36.6171274185181 23.3333333333333
36.6665234565735 23.3333333333333
36.8298645019531 23.3333333333333
36.976922750473 23.3333333333333
37.0328102111816 23.3333333333333
37.1542418003082 23.3333333333333
37.2110381126404 23.3333333333333
37.3546276092529 23.3333333333333
37.5043671131134 23.3333333333333
37.5641801357269 23.3333333333333
37.6307716369629 23.3333333333333
37.738941192627 23.3333333333333
37.8878562450409 23.3333333333333
37.9938139915466 23.3333333333333
38.1159663200378 23.3333333333333
38.2421078681946 23.3333333333333
38.3155961036682 23.3333333333333
38.4052979946136 23.3333333333333
38.4226036071777 23.3333333333333
38.4958159923553 23.3333333333333
38.5533885955811 23.3333333333333
38.6699860095978 23.3333333333333
38.7423012256622 23.3333333333333
38.8315930366516 23.3333333333333
38.9699592590332 23.3333333333333
39.0960583686829 23.3333333333333
39.2268087863922 23.3333333333333
39.2921380996704 23.3333333333333
39.4894466400146 23.3333333333333
39.6617448329926 23.3333333333333
39.763603925705 23.3333333333333
39.909126996994 23.3333333333333
40.0622565746307 23.3333333333333
40.1801202297211 23.3333333333333
40.2322883605957 23.3333333333333
40.2971272468567 23.3333333333333
40.4680507183075 23.3333333333333
40.5023889541626 23.3333333333333
40.5825881958008 23.3333333333333
40.6553275585175 23.3333333333333
40.7163865566254 23.3333333333333
40.8173861503601 23.3333333333333
40.9332146644592 23.3333333333333
40.9924027919769 23.3333333333333
41.1198873519897 23.3333333333333
41.2558922767639 23.3333333333333
41.3872129917145 23.3333333333333
41.4779667854309 23.3333333333333
41.6931037902832 23.3333333333333
41.7428793907166 23.3333333333333
41.8707342147827 23.3333333333333
41.9371137619019 23.3333333333333
42.051548242569 23.3333333333333
42.2272050380707 23.3333333333333
42.3046231269836 23.3333333333333
42.3907034397125 23.3333333333333
42.5053701400757 23.3333333333333
42.5817878246307 23.3333333333333
42.7412090301514 23.3333333333333
42.8440709114075 23.3333333333333
42.9214420318604 23.3333333333333
43.0166883468628 23.3333333333333
43.1633675098419 23.3333333333333
43.2159690856934 23.3333333333333
43.3038768768311 23.3333333333333
43.4604623317719 23.3333333333333
43.637011051178 23.3333333333333
43.7599260807037 23.3333333333333
43.8646159172058 23.3333333333333
43.99831366539 23.3333333333333
44.058794260025 23.3333333333333
44.1082158088684 23.3333333333333
44.2126231193542 23.3333333333333
44.3171973228455 23.3333333333333
44.4412705898285 23.3333333333333
44.5125625133514 23.3333333333333
44.5771636962891 23.3333333333333
44.6185357570648 23.3333333333333
44.6961190700531 23.3333333333333
44.8458800315857 23.3333333333333
45.1348235607147 23.3333333333333
45.2563977241516 23.3333333333333
45.355313539505 23.3333333333333
45.4443833827972 23.3333333333333
45.4980926513672 23.3333333333333
45.5896849632263 23.3333333333333
45.7147829532623 23.3333333333333
45.8412528038025 23.3333333333333
45.9114768505096 23.3333333333333
46.0471715927124 23.3333333333333
46.1848368644714 23.3333333333333
46.2698106765747 23.3333333333333
46.5496904850006 23.3333333333333
46.6409134864807 23.3333333333333
46.7572746276855 23.3333333333333
46.8370413780212 23.3333333333333
46.9304077625275 23.3333333333333
46.9673418998718 23.3333333333333
47.053252696991 23.3333333333333
47.1735293865204 23.3333333333333
47.3324978351593 23.3333333333333
47.4209115505219 23.3333333333333
47.4933984279633 23.3333333333333
47.6293575763702 23.3333333333333
47.7243766784668 23.3333333333333
47.7971222400665 23.3333333333333
47.8359537124634 23.3333333333333
48.0069198608398 23.3333333333333
48.1440043449402 23.3333333333333
48.2695844173431 23.3333333333333
48.3454766273499 23.3333333333333
48.4354288578033 23.3333333333333
48.596268415451 23.3333333333333
48.7975823879242 23.3333333333333
48.8302576541901 23.3333333333333
48.9321568012238 23.3333333333333
49.0709712505341 23.3333333333333
49.2116739749908 23.3333333333333
49.405327796936 23.3333333333333
49.4876012802124 23.3333333333333
49.5941956043243 23.3333333333333
49.6897361278534 23.3333333333333
49.8053030967712 23.3333333333333
49.9482338428497 23.3333333333333
50.03329205513 23.3333333333333
50.0772001743317 23.3333333333333
50.2040388584137 23.3333333333333
50.264853477478 23.3333333333333
50.4113273620605 23.3333333333333
50.5337316989899 23.3333333333333
50.6564593315125 23.3333333333333
50.8448176383972 23.3333333333333
50.9426629543304 23.3333333333333
51.0773050785065 23.3333333333333
51.196076631546 23.3333333333333
51.2513973712921 23.3333333333333
51.3387062549591 23.3333333333333
51.5313549041748 23.3333333333333
51.64213514328 23.3333333333333
51.7643508911133 23.3333333333333
51.9170210361481 23.3333333333333
52.0394330024719 23.3333333333333
52.2693915367126 23.3333333333333
52.3446340560913 23.3333333333333
52.510906457901 23.3333333333333
52.5765318870544 23.3333333333333
52.7314467430115 23.3333333333333
52.7730746269226 23.3333333333333
52.9043753147125 23.3333333333333
53.0117394924164 23.3333333333333
53.1728456020355 23.3333333333333
53.318817615509 23.3333333333333
53.4763889312744 23.3333333333333
53.5304145812988 23.3333333333333
53.6859109401703 23.3333333333333
53.8120439052582 23.3333333333333
54.0241141319275 23.3333333333333
54.074277639389 23.3333333333333
54.2284424304962 23.3333333333333
54.3437116146088 23.3333333333333
54.4531402587891 23.3333333333333
54.6689834594727 23.3333333333333
54.7517709732056 23.3333333333333
54.8445363044739 23.3333333333333
54.9651317596436 23.3333333333333
55.0710470676422 23.3333333333333
55.1670405864716 23.3333333333333
55.3789629936218 23.3333333333333
55.4552462100983 23.3333333333333
55.6741120815277 23.3333333333333
55.8929719924927 23.3333333333333
56.0217924118042 23.3333333333333
56.12650847435 23.3333333333333
56.3022396564484 23.3333333333333
56.3849484920502 23.3333333333333
56.5855257511139 23.3333333333333
56.6321222782135 23.3333333333333
56.6828274726868 23.3333333333333
56.827469587326 23.3333333333333
56.9469246864319 23.3333333333333
57.0717844963074 23.3333333333333
57.2939331531525 23.3333333333333
57.4747183322906 23.3333333333333
57.5375335216522 23.3333333333333
57.6967325210571 23.3333333333333
57.7495918273926 23.3333333333333
57.8876807689667 23.3333333333333
58.0453064441681 23.3333333333333
58.1601989269257 23.3333333333333
58.255674123764 23.3333333333333
58.3588418960571 23.3333333333333
58.4950466156006 23.3333333333333
58.6477794647217 23.3333333333333
58.7390279769897 23.3333333333333
58.8288202285767 23.3333333333333
58.9641129970551 23.3333333333333
59.0970799922943 23.3333333333333
59.2917275428772 23.3333333333333
59.5282499790192 23.3333333333333
59.6827569007874 23.3333333333333
59.8583188056946 23.3333333333333
59.9175977706909 23.3333333333333
60.0113952159882 23.3333333333333
60.0972168445587 23.3333333333333
60.1454064846039 23.3333333333333
60.3161308765411 23.3333333333333
60.3662929534912 23.3333333333333
60.4622535705566 23.3333333333333
60.5594446659088 23.3333333333333
60.7364909648895 23.3333333333333
60.8416030406952 23.3333333333333
60.9177775382996 23.3333333333333
61.0862362384796 23.3333333333333
61.1839518547058 23.3333333333333
61.3972716331482 23.3333333333333
61.5422697067261 23.3333333333333
61.704977273941 23.3333333333333
61.8214423656464 23.3333333333333
61.9680433273315 23.3333333333333
62.2453536987305 23.3333333333333
62.3771979808807 23.3333333333333
62.4422581195831 23.3333333333333
62.5401546955109 23.3333333333333
62.6584289073944 23.3333333333333
62.8457362651825 23.3333333333333
62.9476370811462 23.3333333333333
63.083268404007 23.3333333333333
63.2658824920654 23.3333333333333
63.2915503978729 23.3333333333333
63.4626491069794 23.3333333333333
63.623327255249 23.3333333333333
63.7315762042999 23.3333333333333
63.7883627414703 23.3333333333333
63.9379448890686 23.3333333333333
64.1716358661652 23.3333333333333
64.2467064857483 23.3333333333333
64.3499112129211 23.3333333333333
64.4372007846832 23.3333333333333
64.6343555450439 23.3333333333333
64.7820863723755 23.3333333333333
64.9167895317078 23.3333333333333
65.1031723022461 23.3333333333333
65.3087663650513 23.3333333333333
65.3826096057892 23.3333333333333
65.4996416568756 23.3333333333333
65.626300573349 23.3333333333333
65.746782541275 23.3333333333333
65.9693629741669 23.3333333333333
66.0856401920319 23.3333333333333
66.2532684803009 23.3333333333333
66.4631505012512 23.3333333333333
66.643669128418 23.3333333333333
66.7532851696014 23.3333333333333
66.8436362743378 23.3333333333333
66.9868981838226 23.3333333333333
67.0973045825958 23.3333333333333
67.2903389930725 23.3333333333333
67.3869919776917 23.3333333333333
67.5500328540802 23.3333333333333
67.6618275642395 23.3333333333333
67.7977316379547 23.3333333333333
68.0129442214966 23.3333333333333
68.1069533824921 23.3333333333333
68.3050320148468 23.3333333333333
68.4597864151001 23.3333333333333
68.6058909893036 23.3333333333333
68.7976841926575 23.3333333333333
69.000602722168 23.3333333333333
69.2148759365082 23.3333333333333
69.4871413707733 23.3333333333333
69.5592877864838 23.3333333333333
69.7413065433502 23.3333333333333
69.8177874088287 23.3333333333333
70.0007908344269 23.3333333333333
70.1277613639832 23.3333333333333
70.3104732036591 23.3333333333333
70.4176092147827 23.3333333333333
70.5612797737122 23.3333333333333
70.7454993724823 23.3333333333333
70.859028339386 23.3333333333333
71.0819747447968 23.3333333333333
71.2399203777313 23.3333333333333
71.4604332447052 23.3333333333333
71.73313331604 23.3333333333333
71.8323721885681 23.3333333333333
72.0291590690613 23.3333333333333
72.1354246139526 23.3333333333333
72.3914172649384 23.3333333333333
72.5484609603882 23.3333333333333
72.7620770931244 23.3333333333333
72.847900390625 23.3333333333333
72.9430911540985 23.3333333333333
73.0642139911652 23.3333333333333
73.3640475273132 23.3333333333333
73.4625322818756 23.3333333333333
73.7279579639435 23.3333333333333
73.8538885116577 23.3333333333333
74.0920193195343 23.3333333333333
74.1838190555573 23.3333333333333
74.5610191822052 23.3333333333333
74.8573474884033 23.3333333333333
75.0515155792236 23.3333333333333
75.1328580379486 23.3333333333333
75.1979470252991 23.3333333333333
75.3624861240387 23.3333333333333
75.6749086380005 23.3333333333333
75.9759840965271 23.3333333333333
76.2200646400452 23.3333333333333
76.3106398582458 23.3333333333333
76.7073135375977 23.3333333333333
76.8993768692017 23.3333333333333
77.0204675197601 23.3333333333333
77.1322085857391 23.3333333333333
77.4022274017334 23.3333333333333
77.5834295749664 23.3333333333333
77.6813642978668 23.3333333333333
77.8651716709137 23.3333333333333
77.9509508609772 23.3333333333333
78.2591814994812 23.3333333333333
78.5236535072327 23.3333333333333
78.8099381923676 23.3333333333333
79.0353662967682 23.3333333333333
79.1874947547913 23.3333333333333
79.5027225017548 23.3333333333333
79.6899826526642 23.3333333333333
79.914048910141 23.3333333333333
80.0978217124939 23.3333333333333
80.3707590103149 23.3333333333333
80.5582432746887 23.3333333333333
80.7192182540894 23.3333333333333
80.8487174510956 23.3333333333333
81.0835144519806 23.3333333333333
81.3227224349976 23.3333333333333
81.5084328651428 23.3333333333333
81.6253950595856 23.3333333333333
81.9224090576172 23.3333333333333
82.2573049068451 23.3333333333333
82.5060334205627 23.3333333333333
82.6053593158722 23.3333333333333
82.695631980896 23.3333333333333
82.9798364639282 23.3333333333333
83.1095304489136 23.3333333333333
83.3136200904846 23.3333333333333
83.4819092750549 23.3333333333333
83.639096736908 23.3333333333333
83.7578976154327 23.3333333333333
83.9445722103119 23.3333333333333
84.2088294029236 23.3333333333333
84.345071554184 23.3333333333333
84.926210641861 23.3333333333333
85.0861473083496 23.3333333333333
85.4567859172821 23.3333333333333
85.7340795993805 23.3333333333333
85.8572964668274 23.3333333333333
86.0108740329742 23.3333333333333
86.142468214035 23.3333333333333
86.3100757598877 23.3333333333333
86.5729758739471 23.3333333333333
86.6982975006104 23.3333333333333
86.7898094654083 23.3333333333333
87.055641412735 23.3333333333333
87.2703893184662 23.3333333333333
87.5613610744476 23.3333333333333
87.7195477485657 23.3333333333333
87.9180274009705 23.3333333333333
88.2844758033752 23.3333333333333
88.5026843547821 23.3333333333333
88.8502614498138 23.3333333333333
89.0815811157227 23.3333333333333
89.2428104877472 23.3333333333333
89.4267783164978 23.3333333333333
89.8819479942322 23.3333333333333
90.2696568965912 23.3333333333333
90.4788784980774 23.3333333333333
90.6814248561859 23.3333333333333
90.7462856769562 23.3333333333333
90.9097678661346 23.3333333333333
91.0958015918732 23.3333333333333
91.3553774356842 23.3333333333333
91.7763679027557 23.3333333333333
91.9296109676361 23.3333333333333
92.053543806076 23.3333333333333
92.2466261386871 23.3333333333333
92.4826061725616 23.3333333333333
92.719806432724 23.3333333333333
92.8726902008057 23.3333333333333
93.2607555389404 23.3333333333333
93.414733171463 23.3333333333333
93.9324588775635 23.3333333333333
94.1587469577789 23.3333333333333
94.3249900341034 23.3333333333333
94.6516468524933 23.3333333333333
94.7677621841431 23.3333333333333
94.9761488437653 23.3333333333333
95.1336162090302 23.3333333333333
95.4815495014191 23.3333333333333
95.7473077774048 23.3333333333333
95.9698338508606 23.3333333333333
96.3008527755737 23.3333333333333
96.4318699836731 23.3333333333333
96.6153554916382 23.3333333333333
96.9283640384674 23.3333333333333
97.261782169342 23.3333333333333
97.5405418872833 23.3333333333333
97.9056222438812 23.3333333333333
98.0440092086792 23.3333333333333
98.4353022575378 23.3333333333333
98.6383225917816 23.3333333333333
99.043491601944 23.3333333333333
99.2932250499725 23.3333333333333
99.5102453231812 23.3333333333333
99.640673160553 23.3333333333333
100.081377744675 23.3333333333333
100.275983095169 23.3333333333333
100.458830833435 23.3333333333333
100.682670354843 23.3333333333333
100.862535953522 23.3333333333333
101.221751689911 23.3333333333333
101.527335882187 23.3333333333333
101.778399467468 23.3333333333333
102.194081783295 23.3333333333333
102.499665975571 23.3333333333333
102.820539474487 23.3333333333333
103.192314624786 23.3333333333333
103.299153089523 23.3333333333333
103.423295497894 23.3333333333333
103.786635398865 23.3333333333333
104.019886732101 23.3333333333333
104.503933906555 23.3333333333333
104.76161646843 23.3333333333333
104.962069511414 23.3333333333333
105.344512939453 23.3333333333333
105.848661184311 23.3333333333333
106.140478849411 23.3333333333333
106.253816604614 23.3333333333333
106.523289203644 23.3333333333333
106.776274681091 23.3333333333333
106.958852291107 23.3333333333333
107.252630710602 23.3333333333333
107.673290252686 23.3333333333333
108.119402170181 23.3333333333333
108.538327693939 23.3333333333333
108.889116287231 23.3333333333333
109.119194030762 23.3333333333333
109.542546033859 23.3333333333333
109.765133857727 23.3333333333333
109.895425796509 23.3333333333333
110.101612329483 23.3333333333333
110.406700849533 23.3333333333333
110.775673866272 23.3333333333333
111.136551856995 23.3333333333333
111.373219251633 23.3333333333333
111.889259576797 23.3333333333333
112.153248071671 23.3333333333333
112.478593587875 23.3333333333333
113.190250635147 23.3333333333333
113.676460981369 23.3333333333333
113.908179521561 23.3333333333333
114.147467136383 23.3333333333333
114.606492996216 23.3333333333333
114.746702671051 23.3333333333333
115.106786251068 23.3333333333333
115.539098739624 23.3333333333333
116.13974905014 23.3333333333333
116.706260204315 23.3333333333333
116.925159692764 23.3333333333333
117.664956569672 23.3333333333333
117.910240411758 23.3333333333333
118.439515590668 23.3333333333333
118.832586526871 23.3333333333333
119.536816358566 23.3333333333333
119.921291351318 23.3333333333333
120.374516248703 23.3333333333333
120.726108551025 23.3333333333333
121.328907728195 23.3333333333333
121.585337877274 23.3333333333333
122.158169031143 23.3333333333333
123.039298057556 23.3333333333333
123.432305812836 23.3333333333333
123.74716758728 23.3333333333333
124.429235458374 23.3333333333333
124.807178020477 23.3333333333333
125.878214359283 23.3333333333333
126.393199205399 23.3333333333333
126.79225564003 23.3333333333333
127.036236286163 23.3333333333333
127.577362775803 23.3333333333333
127.777790784836 23.3333333333333
128.607121944427 23.3333333333333
129.403262376785 23.3333333333333
129.842409133911 23.3333333333333
130.760978937149 23.3333333333333
131.713299036026 23.3333333333333
132.088021278381 23.3333333333333
132.73193693161 23.3333333333333
133.372633695602 23.3333333333333
134.598856449127 23.3333333333333
135.013778209686 23.3333333333333
135.990633010864 23.3333333333333
136.689336061478 23.3333333333333
137.152653217316 23.3333333333333
137.582675695419 23.3333333333333
138.595239400864 23.3333333333333
139.283547639847 23.3333333333333
140.409884929657 23.3333333333333
140.997994184494 23.3333333333333
141.359417676926 23.3333333333333
141.787616252899 23.3333333333333
142.39356970787 23.3333333333333
144.116394042969 23.3333333333333
144.808327198029 23.3333333333333
145.657468318939 23.3333333333333
146.032911062241 23.3333333333333
147.415621757507 23.3333333333333
147.888184785843 23.3333333333333
149.150398015976 23.3333333333333
150.579755783081 23.3333333333333
151.215366601944 23.3333333333333
152.685873031616 23.3333333333333
153.478143215179 23.3333333333333
155.160816669464 23.3333333333333
156.004064798355 23.3333333333333
157.29948759079 23.3333333333333
159.273993492126 23.3333333333333
160.145228862762 23.3333333333333
162.215158462524 23.3333333333333
164.341085910797 23.3333333333333
165.80277633667 23.3333333333333
168.791019439697 23.3333333333333
169.633224964142 23.3333333333333
171.882451295853 23.3333333333333
174.725494623184 23.3333333333333
175.47917342186 23.3333333333333
179.180084705353 23.3333333333333
181.569778680801 23.3333333333333
183.645578145981 23.3333333333333
187.856727361679 23.3333333333333
190.33101439476 23.3333333333333
196.461206436157 23.3333333333333
};
\addplot [semithick, black]
table {%
0.0004237255022078550 100
1.41128928756714 0.000439673677898878
2.33819205856323 2.61232049791679e-32
250.0 2.61232049791679e-32
};

\nextgroupplot[
log basis x={10},
tick align=outside,
tick pos=left,
title={Token NB},
title style={at={(0.5,0.8)}, anchor=south},
xticklabels={,,},
restrict y to domain=0:100,
restrict x to domain=-10:260,
x grid style={white!69.01960784313725!black},
xmin=0.000423725502207854, xmax=250,
xmode=log,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-5, ymax=105,
ytick style={color=black},
ytick={0,100}
]
\addplot [semithick, black, dotted]
table {%
0.0004237255022078550 100
0.0672059059143066 99.8246939362473
0.0919013023376465 99.7911903615941
0.0961625576019287 98.5313933679002
0.101091861724854 98.5313933679002
0.103093385696411 98.5313933679002
0.110012531280518 98.5313933679002
0.115450859069824 98.5313933679002
0.122412919998169 98.5313933679002
0.13093638420105 98.5313933679002
0.135675668716431 98.5313933679002
0.142189025878906 97.6046844273179
0.144605398178101 97.6046844273179
0.153582572937012 97.6046844273179
0.157429456710815 97.6046844273179
0.163104057312012 89.9300614125042
0.16771411895752 89.9300614125042
0.171569585800171 89.9300614125042
0.17596697807312 89.9300614125042
0.178400754928589 89.9300614125042
0.187481164932251 89.9300614125042
0.210701465606689 2.2156700051482
0.239789009094238 2.2156700051482
0.258004903793335 2.2156700051482
0.268581628799438 1.70443345934336e-05
0.277796506881714 1.70443345934336e-05
0.284666061401367 1.70443345934336e-05
0.293871402740479 1.70443345934336e-05
0.304062843322754 1.70443345934336e-05
0.312099695205688 1.70443345934336e-05
0.318201541900635 1.70443345934336e-05
0.331221342086792 1.70443345934336e-05
0.351738691329956 1.70443345934336e-05
0.362541437149048 1.70443345934336e-05
0.373109102249146 1.70443345934336e-05
0.385339975357056 1.70443345934336e-05
0.401083469390869 1.70443345934336e-05
0.407003402709961 3.42178365509874e-06
0.417277097702026 3.42178365509874e-06
0.425366401672363 3.42178365509874e-06
0.431501388549805 3.42178365509874e-06
0.442689657211304 3.42178365509874e-06
0.452047109603882 3.42178365509874e-06
0.473217964172363 3.42178365509874e-06
0.482529640197754 5.92196511031898e-10
0.496363162994385 5.92196511031898e-10
0.509202480316162 5.92196511031898e-10
0.518769264221191 5.92196511031898e-10
0.530996561050415 5.92196511031898e-10
0.546124458312988 5.92196511031898e-10
0.552689790725708 5.92196511031898e-10
0.563330888748169 5.92196511031898e-10
0.575745344161987 5.92196511031898e-10
0.581930875778198 5.92196511031898e-10
0.604731798171997 5.92196511031898e-10
0.614738702774048 5.92196511031898e-10
0.622581958770752 5.92196511031898e-10
0.640387296676636 5.92196511031898e-10
0.651729583740234 5.92196511031898e-10
0.663698434829712 5.92196511031898e-10
0.683636426925659 5.92196511031898e-10
0.697998285293579 3.87118423647296e-12
0.710984468460083 3.87118423647296e-12
0.728752374649048 3.87118423647296e-12
0.741636991500854 6.86212627593773e-22
0.75632119178772 6.86212627593773e-22
0.76710057258606 6.86212627593773e-22
0.775938034057617 6.86212627593773e-22
0.785174131393433 6.86212627593773e-22
0.795368194580078 6.86212627593773e-22
0.815201759338379 6.86212627593773e-22
0.824000835418701 6.86212627593773e-22
0.829994440078735 9.71600775782108e-33
0.843019485473633 9.71600775782108e-33
0.871724128723145 9.71600775782108e-33
0.897248268127441 9.71600775782108e-33
0.905172348022461 9.71600775782108e-33
0.924434423446655 9.71600775782108e-33
0.9358811378479 1.06627354646431e-38
0.947750091552734 1.06627354646431e-38
0.959704160690308 1.06627354646431e-38
0.971945285797119 1.06627354646431e-38
0.982992887496948 1.06627354646431e-38
1.00605249404907 1.06627354646431e-38
1.01756548881531 1.06627354646431e-38
1.0347945690155 1.06627354646431e-38
1.06349062919617 1.06627354646431e-38
1.06845045089722 1.06627354646431e-38
1.08560705184937 1.06627354646431e-38
1.09094023704529 1.06627354646431e-38
1.10210847854614 3.77010303275514e-50
1.12672591209412 3.77010303275514e-50
1.14221382141113 3.77010303275514e-50
1.15556001663208 3.77010303275514e-50
1.18859505653381 3.77010303275514e-50
1.1979968547821 3.77010303275514e-50
1.21181392669678 3.77010303275514e-50
1.23202633857727 3.77010303275514e-50
1.25514316558838 3.77010303275514e-50
1.28214573860168 3.77010303275514e-50
1.29771590232849 1.13891859828324e-57
1.31749868392944 1.13891859828324e-57
1.34719705581665 4.99352494861567e-112
1.35681295394897 4.99352494861567e-112
1.36652588844299 4.99352494861567e-112
1.38161730766296 4.99352494861567e-112
1.40606021881104 4.99352494861567e-112
1.43448305130005 4.99352494861567e-112
1.44438219070435 4.99352494861567e-112
1.45817852020264 4.99352494861567e-112
1.48230695724487 4.99352494861567e-112
1.49096202850342 4.99352494861567e-112
1.50208187103271 4.99352494861567e-112
1.51598644256592 4.99352494861567e-112
1.54532980918884 4.99352494861567e-112
1.56515693664551 4.99352494861567e-112
1.58773016929626 4.99352494861567e-112
1.61998796463013 4.99352494861567e-112
1.62877368927002 4.99352494861567e-112
1.63464379310608 4.99352494861567e-112
1.66183066368103 4.99352494861567e-112
1.6808454990387 4.99352494861567e-112
1.69568467140198 4.99352494861567e-112
1.70661973953247 4.99352494861567e-112
1.72300243377686 4.99352494861567e-112
1.7506377696991 4.99352494861567e-112
1.77453207969666 4.99352494861567e-112
1.80283355712891 4.99352494861567e-112
1.82623839378357 4.99352494861567e-112
1.86263060569763 4.99352494861567e-112
1.88085603713989 4.99352494861567e-112
1.90693330764771 4.99352494861567e-112
1.92965316772461 4.99352494861567e-112
1.95228934288025 4.99352494861567e-112
1.98667740821838 4.99352494861567e-112
2.00051212310791 1.53205615212589e-141
2.01215887069702 1.53205615212589e-141
2.03086423873901 1.53205615212589e-141
2.05323171615601 1.53205615212589e-141
2.08383560180664 1.53205615212589e-141
2.11620354652405 1.53205615212589e-141
2.12861752510071 1.53205615212589e-141
2.14293360710144 1.53205615212589e-141
2.16245126724243 1.53205615212589e-141
2.17224502563477 1.53205615212589e-141
2.2060546875 1.53205615212589e-141
2.23576807975769 1.53205615212589e-141
2.2462260723114 1.53205615212589e-141
2.27085208892822 1.53205615212589e-141
2.2894458770752 1.53205615212589e-141
2.31358504295349 7.02281120900866e-165
2.33526015281677 7.02281120900866e-165
2.36182904243469 7.02281120900866e-165
2.38159394264221 7.02281120900866e-165
2.41819262504578 7.02281120900866e-165
2.43915367126465 7.02281120900866e-165
2.47197270393372 7.02281120900866e-165
2.48553061485291 0
250.0 0
};
\addplot [semithick, black]
table {%
0.0004237255022078550 100
0.37820251083374 60.0130718954248
1.49540932273865 2.66666666666667
1.61637432670593 0
250.0 0
};

\nextgroupplot[
log basis x={10},
tick align=outside,
tick pos=left,
title={Token L-SVM},
title style={at={(0.5,0.8)}, anchor=south},
xticklabels={,,},
restrict y to domain=0:100,
restrict x to domain=-10:260,
x grid style={white!69.01960784313725!black},
xmin=0.000423725502207854, xmax=250,
xmode=log,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-5, ymax=105,
ytick style={color=black},
ytick={0,100}
]
\addplot [semithick, black, dotted]
table {%
0.0004237255022078550 100
0.0430617332458496 4.49269944869562
0.0661697387695312 4.49269944869562
0.0704967975616455 4.49269944869562
0.0764627456665039 4.49269944869562
0.0808732509613037 2.76970131869191
0.082636833190918 2.76970131869191
0.088266134262085 0.731052963006945
0.091179370880127 0.731052963006945
0.0953023433685303 0.731052963006945
0.0970180034637451 0.731052963006945
0.100358963012695 0.731052963006945
0.103513479232788 0.731052963006945
0.106545925140381 0.637770798579835
0.111627817153931 0.637770798579835
0.117316007614136 0.637770798579835
0.126912117004395 0.637770798579835
0.136417627334595 0.637770798579835
0.138417720794678 0.637770798579835
0.14512825012207 0.637770798579835
0.157480239868164 0.637770798579835
0.16195821762085 0.637770798579835
0.17430567741394 0.637770798579835
0.179919958114624 0.637770798579835
0.189209938049316 0.637770798579835
0.195690631866455 0.637770798579835
0.202582359313965 0.637770798579835
0.212676763534546 0.637770798579835
0.225231409072876 0.637770798579835
0.238550901412964 0.637770798579835
0.242744207382202 0.637770798579835
0.254684925079346 0.637770798579835
0.258326292037964 0.637770798579835
0.266136407852173 0.637770798579835
0.273935794830322 0.637770798579835
0.278423070907593 0.637770798579835
0.28764271736145 0.637770798579835
0.297398328781128 0.637770798579835
0.305304765701294 0.637770798579835
0.316059589385986 0.637770798579835
0.335399150848389 0.637770798579835
0.344497919082642 0.0518108600562766
0.349458932876587 0.0047117296688425
0.357572317123413 0.0047117296688425
0.367815732955933 0.0047117296688425
0.377780199050903 0.0047117296688425
0.384737014770508 0.0047117296688425
0.391839981079102 0.0047117296688425
0.398402690887451 0.0047117296688425
0.405470848083496 0.0047117296688425
0.419210910797119 0.0047117296688425
0.428416728973389 0.0047117296688425
0.435043573379517 0.0047117296688425
0.444231748580933 0.0047117296688425
0.457599878311157 0.0047117296688425
0.465975284576416 0.0047117296688425
0.478508710861206 0.0047117296688425
0.494467258453369 0.0047117296688425
0.513416290283203 0.0047117296688425
0.524087905883789 0.0047117296688425
0.530174493789673 0.0047117296688425
0.543699979782104 0.0047117296688425
0.552246570587158 0.0047117296688425
0.559172391891479 0.0047117296688425
0.57047176361084 0.0047117296688425
0.574104309082031 0.0047117296688425
0.58664870262146 0.0047117296688425
0.600300550460815 0.0047117296688425
0.607588768005371 0.0047117296688425
0.632204532623291 0.0047117296688425
0.64659857749939 0.0047117296688425
0.662376403808594 0.0047117296688425
0.673637866973877 0.0047117296688425
0.684025049209595 0.0047117296688425
0.690039396286011 0.0047117296688425
0.697032451629639 0.0047117296688425
0.707899808883667 0.0047117296688425
0.716711759567261 0.0047117296688425
0.722439527511597 0.0047117296688425
0.727868795394897 0.0047117296688425
0.750360727310181 0.0047117296688425
0.758061647415161 0.0047117296688425
0.765369892120361 0.0047117296688425
0.783839225769043 0.0047117296688425
0.793046236038208 0.0047117296688425
0.80653190612793 0.0047117296688425
0.815035104751587 0.0047117296688425
0.829313278198242 0.0047117296688425
0.84834098815918 0.0047117296688425
0.862933158874512 0.0047117296688425
0.868612051010132 0.0047117296688425
0.893157243728638 0.0047117296688425
0.90960955619812 0.0047117296688425
0.917633295059204 0.0047117296688425
0.922677516937256 0.0047117296688425
0.934122085571289 0.0047117296688425
0.947583198547363 0.0047117296688425
0.964001417160034 0.0047117296688425
0.98468279838562 1.0000000994736e-05
0.99427056312561 1.0000000994736e-05
1.01060366630554 1.0000000994736e-05
1.02857971191406 1.0000000994736e-05
1.03831553459167 1.0000000994736e-05
1.05292105674744 1.0000000994736e-05
1.06730508804321 1.0000000994736e-05
1.09408450126648 1.0000000994736e-05
1.10979318618774 1.0000000994736e-05
1.11938619613647 1.0000000994736e-05
1.13728761672974 1.0000000994736e-05
1.14838981628418 1.0000000994736e-05
1.16865301132202 1.0000000994736e-05
1.1734721660614 1.0000000994736e-05
1.19397163391113 1.0000000994736e-05
1.20664858818054 1.0000000994736e-05
1.21777653694153 1.0000000994736e-05
1.22426056861877 1.0000000994736e-05
1.23629999160767 1.0000000994736e-05
1.24716091156006 1.0000000994736e-05
1.28123879432678 1.0000000994736e-05
1.29684567451477 1.0000000994736e-05
1.31315898895264 1.0000000994736e-05
1.32454109191895 1.0000000994736e-05
1.33856987953186 1.0000000994736e-05
1.36545276641846 1.0000000994736e-05
1.37986636161804 1.0000000994736e-05
1.38879084587097 1.0000000994736e-05
1.40806317329407 1.0000000994736e-05
1.42289781570435 1.0000000994736e-05
1.43477034568787 1.0000000994736e-05
1.44988751411438 1.0000000994736e-05
1.46154522895813 1.0000000994736e-05
1.48212289810181 1.0000000994736e-05
1.50310659408569 1.0000000994736e-05
1.52819228172302 1.0000000994736e-05
1.53699374198914 1.0000000994736e-05
1.55501389503479 1.0000000994736e-05
1.56747198104858 1.0000000994736e-05
1.57943654060364 1.0000000994736e-05
1.60452437400818 1.0000000994736e-05
1.63570737838745 1.0000000994736e-05
1.64840698242188 1.0000000994736e-05
1.65804672241211 1.0000000994736e-05
1.67207360267639 1.0000000994736e-05
1.68653345108032 1.0000000994736e-05
1.70011353492737 1.0000000994736e-05
1.72453927993774 1.0000000994736e-05
1.7439284324646 1.0000000994736e-05
1.76249575614929 1.0000000994736e-05
1.7794406414032 1.0000000994736e-05
1.80470657348633 1.0000000994736e-05
1.81225156784058 1.0000000994736e-05
1.84782481193542 1.0000000994736e-05
1.85627150535583 1.0000000994736e-05
1.87712526321411 1.0000000994736e-05
1.89233255386353 1.0000000994736e-05
1.90302920341492 1.0000000994736e-05
1.9254994392395 1.0000000994736e-05
1.95763444900513 1.0000000994736e-05
1.98214530944824 1.0000000994736e-05
2.00257444381714 1.0000000994736e-05
2.01980447769165 1.0000000994736e-05
2.03452515602112 1.0000000994736e-05
2.06492805480957 1.0000000994736e-05
2.08205461502075 1.0000000994736e-05
2.10521626472473 1.0000000994736e-05
2.11554503440857 1.0000000994736e-05
2.12419843673706 1.0000000994736e-05
2.13296461105347 1.0000000994736e-05
2.15362048149109 1.0000000994736e-05
2.177814245224 1.0000000994736e-05
2.20362424850464 1.0000000994736e-05
2.21761608123779 1.0000000994736e-05
2.23257517814636 1.0000000994736e-05
2.25899314880371 1.0000000994736e-05
2.29694962501526 1.0000000994736e-05
2.31744360923767 1.0000000994736e-05
2.34131288528442 1.0000000994736e-05
2.36004686355591 1.0000000994736e-05
2.38967299461365 1.0000000994736e-05
2.42789745330811 1.0000000994736e-05
2.43616080284119 1.0000000994736e-05
2.45688676834106 1.0000000994736e-05
2.49197793006897 1.0000000994736e-05
2.50475025177002 1.0000000994736e-05
2.53099060058594 1.0000000994736e-05
2.54636287689209 1.0000000994736e-05
2.56203818321228 1.0000000994736e-05
2.58688235282898 1.0000000994736e-05
2.60847115516663 1.0000000994736e-05
2.62073922157288 1.0000000994736e-05
2.631014585495 1.0000000994736e-05
2.66728615760803 1.0000000994736e-05
2.67562079429626 1.0000000994736e-05
2.70382189750671 1.0000000994736e-05
2.73889636993408 1.0000000994736e-05
2.75202822685242 1.0000000994736e-05
2.79630756378174 1.0000000994736e-05
2.81670904159546 1.0000000994736e-05
2.83791756629944 1.0000000994736e-05
2.86648297309875 1.0000000994736e-05
2.88337254524231 1.0000000994736e-05
2.90987205505371 1.0000000994736e-05
2.9315721988678 1.0000000994736e-05
2.94257378578186 1.0000000994736e-05
2.95698881149292 1.0000000994736e-05
2.9748227596283 1.0000000994736e-05
3.00891804695129 1.0000000994736e-05
3.0202419757843 1.0000000994736e-05
3.04846262931824 1.0000000994736e-05
3.07674169540405 1.0000000994736e-05
3.11156630516052 1.0000000994736e-05
3.12774610519409 1.0000000994736e-05
3.14998531341553 1.0000000994736e-05
3.17834305763245 1.0000000994736e-05
3.19317865371704 1.0000000994736e-05
3.23047089576721 1.0000000994736e-05
3.24642729759216 1.0000000994736e-05
3.28311228752136 1.0000000994736e-05
3.28961205482483 1.0000000994736e-05
3.31002354621887 1.0000000994736e-05
3.33307075500488 1.0000000994736e-05
3.35093212127686 1.0000000994736e-05
3.37146639823914 1.0000000994736e-05
3.4124960899353 1.0000000994736e-05
3.42552828788757 1.0000000994736e-05
3.45640301704407 1.0000000994736e-05
3.49043941497803 1.0000000994736e-05
3.50654029846191 1.0000000994736e-05
3.53311085700989 1.0000000994736e-05
3.55478954315186 1.0000000994736e-05
3.57905340194702 1.0000000994736e-05
3.60226273536682 1.0000000994736e-05
3.62603712081909 1.0000000994736e-05
3.66943788528442 1.0000000994736e-05
3.69139552116394 1.0000000994736e-05
3.7200825214386 1.0000000994736e-05
3.74557757377625 1.0000000994736e-05
3.76795148849487 1.0000000994736e-05
3.77333664894104 1.0000000994736e-05
3.79408311843872 1.0000000994736e-05
3.81398630142212 1.0000000994736e-05
3.83293485641479 1.0000000994736e-05
3.8541247844696 1.0000000994736e-05
3.881028175354 1.0000000994736e-05
3.90963530540466 1.0000000994736e-05
3.94926404953003 1.0000000994736e-05
3.96545648574829 1.0000000994736e-05
3.99806094169617 1.0000000994736e-05
4.02314400672913 1.0000000994736e-05
4.03968691825867 1.0000000994736e-05
4.0818510055542 1.0000000994736e-05
4.10211491584778 1.0000000994736e-05
4.13975214958191 1.0000000994736e-05
4.16131687164307 1.0000000994736e-05
4.18329954147339 1.0000000994736e-05
4.21353602409363 1.0000000994736e-05
4.23855996131897 1.0000000994736e-05
4.27007269859314 1.0000000994736e-05
4.30976295471191 1.0000000994736e-05
4.32273125648499 1.0000000994736e-05
4.34116268157959 1.0000000994736e-05
4.37647175788879 1.0000000994736e-05
4.39830255508423 1.0000000994736e-05
4.4141366481781 1.0000000994736e-05
4.44745445251465 1.0000000994736e-05
4.47743129730225 1.0000000994736e-05
4.49180364608765 1.0000000994736e-05
4.53215885162354 1.0000000994736e-05
4.55827760696411 1.0000000994736e-05
4.57387280464172 1.0000000994736e-05
4.59761524200439 1.0000000994736e-05
4.62944006919861 1.0000000994736e-05
4.64811277389526 1.0000000994736e-05
4.68930339813232 1.0000000994736e-05
4.72459053993225 1.0000000994736e-05
4.74511098861694 1.0000000994736e-05
4.76877856254578 1.0000000994736e-05
4.79757618904114 1.0000000994736e-05
4.82842445373535 1.0000000994736e-05
4.85529017448425 1.0000000994736e-05
4.89993786811829 1.0000000994736e-05
4.92496585845947 1.0000000994736e-05
4.94437909126282 1.0000000994736e-05
4.99319767951965 1.0000000994736e-05
5.05792570114136 1.0000000994736e-05
5.07822299003601 1.0000000994736e-05
5.10300493240356 1.0000000994736e-05
5.11734485626221 1.0000000994736e-05
5.13529014587402 1.0000000994736e-05
5.18130803108215 1.0000000994736e-05
5.21745181083679 1.0000000994736e-05
5.25373268127441 1.0000000994736e-05
5.27697396278381 1.0000000994736e-05
5.3199291229248 1.0000000994736e-05
5.34699559211731 1.0000000994736e-05
5.37000322341919 1.0000000994736e-05
5.3922004699707 1.0000000994736e-05
5.42282223701477 1.0000000994736e-05
5.44080185890198 1.0000000994736e-05
5.46258139610291 1.0000000994736e-05
5.47053575515747 1.0000000994736e-05
5.50121712684631 1.0000000994736e-05
5.52009773254395 1.0000000994736e-05
5.56146717071533 1.0000000994736e-05
5.60490226745605 1.0000000994736e-05
5.63941788673401 1.0000000994736e-05
5.6684718132019 1.0000000994736e-05
5.69607710838318 1.0000000994736e-05
5.74388074874878 1.0000000994736e-05
5.76754260063171 1.0000000994736e-05
5.808274269104 1.0000000994736e-05
5.83757090568542 1.0000000994736e-05
5.88177680969238 1.0000000994736e-05
5.91065859794617 1.0000000994736e-05
5.94289875030518 1.0000000994736e-05
5.96933698654175 1.0000000994736e-05
6.03429841995239 1.0000000994736e-05
6.0531542301178 1.0000000994736e-05
6.07344961166382 1.0000000994736e-05
6.11958980560303 1.0000000994736e-05
6.13647627830505 1.0000000994736e-05
6.18387198448181 1.0000000994736e-05
6.20654106140137 1.0000000994736e-05
6.23562788963318 1.0000000994736e-05
6.25345492362976 1.0000000994736e-05
6.281494140625 1.0000000994736e-05
6.31701231002808 1.0000000994736e-05
6.3814868927002 1.0000000994736e-05
6.40594244003296 1.0000000994736e-05
6.43344068527222 1.0000000994736e-05
6.46129155158997 1.0000000994736e-05
6.5010552406311 1.0000000994736e-05
6.52771091461182 1.0000000994736e-05
6.54855155944824 1.0000000994736e-05
6.6182553768158 1.0000000994736e-05
6.65718936920166 1.0000000994736e-05
6.67693281173706 1.0000000994736e-05
6.70385098457336 1.0000000994736e-05
6.72445917129517 1.0000000994736e-05
6.74435114860535 1.0000000994736e-05
6.78110694885254 1.0000000994736e-05
6.82599234580994 1.0000000994736e-05
6.87810492515564 1.0000000994736e-05
6.93391346931458 1.0000000994736e-05
6.97148466110229 1.0000000994736e-05
6.985671043396 1.0000000994736e-05
7.00518226623535 1.0000000994736e-05
7.0490837097168 1.0000000994736e-05
7.15294051170349 1.0000000994736e-05
7.18016219139099 1.0000000994736e-05
7.2046902179718 1.0000000994736e-05
7.23307394981384 1.0000000994736e-05
7.27360796928406 1.0000000994736e-05
7.30352687835693 1.0000000994736e-05
7.34047913551331 1.0000000994736e-05
7.37534809112549 1.0000000994736e-05
7.41800451278687 1.0000000994736e-05
7.45669531822205 1.0000000994736e-05
7.50572299957275 1.0000000994736e-05
7.52862954139709 1.0000000994736e-05
7.58067750930786 1.0000000994736e-05
7.61311054229736 1.0000000994736e-05
7.64466547966003 1.0000000994736e-05
7.70785641670227 1.0000000994736e-05
7.74125099182129 1.0000000994736e-05
7.75749254226685 1.0000000994736e-05
7.80232000350952 1.0000000994736e-05
7.82425880432129 1.0000000994736e-05
7.87604546546936 1.0000000994736e-05
7.92031264305115 1.0000000994736e-05
7.94957494735718 1.0000000994736e-05
8.03493857383728 1.0000000994736e-05
8.06423711776733 1.0000000994736e-05
8.10375952720642 1.0000000994736e-05
8.16651034355164 1.0000000994736e-05
8.21607565879822 1.0000000994736e-05
8.26083636283875 1.0000000994736e-05
8.30793476104736 1.0000000994736e-05
8.34215831756592 1.0000000994736e-05
8.41127371788025 1.0000000994736e-05
8.43858957290649 1.0000000994736e-05
8.46245002746582 1.0000000994736e-05
8.500727891922 1.0000000994736e-05
8.54502296447754 1.0000000994736e-05
8.57631683349609 1.0000000994736e-05
8.60007739067078 1.0000000994736e-05
8.61516427993774 1.0000000994736e-05
8.64816975593567 1.0000000994736e-05
8.67062950134277 1.0000000994736e-05
8.68194580078125 1.0000000994736e-05
8.72176623344421 1.0000000994736e-05
8.75908851623535 1.0000000994736e-05
8.85192680358887 1.0000000994736e-05
8.90153121948242 1.0000000994736e-05
8.93913865089417 1.0000000994736e-05
8.95139527320862 1.0000000994736e-05
9.028724193573 1.0000000994736e-05
9.08036780357361 1.0000000994736e-05
9.14911723136902 1.0000000994736e-05
9.16651821136475 1.0000000994736e-05
9.19253253936768 1.0000000994736e-05
9.20711660385132 1.0000000994736e-05
9.23429560661316 1.0000000994736e-05
9.27393865585327 1.0000000994736e-05
9.31156969070435 1.0000000994736e-05
9.38740062713623 1.0000000994736e-05
9.42584347724915 1.0000000994736e-05
9.45359492301941 1.0000000994736e-05
9.54515886306763 1.0000000994736e-05
9.56777834892273 1.0000000994736e-05
9.6145486831665 1.0000000994736e-05
9.68219661712646 1.0000000994736e-05
9.70010709762573 1.0000000994736e-05
9.73961353302002 1.0000000994736e-05
9.801589012146 1.0000000994736e-05
9.82926368713379 1.0000000994736e-05
9.86982250213623 1.0000000994736e-05
9.89237189292908 1.0000000994736e-05
9.9392511844635 1.0000000994736e-05
10.0122122764587 1.0000000994736e-05
10.1000747680664 1.0000000994736e-05
10.1218154430389 1.0000000994736e-05
10.1634926795959 1.0000000994736e-05
10.2076842784882 1.0000000994736e-05
10.2196373939514 1.0000000994736e-05
10.2802667617798 1.0000000994736e-05
10.3303735256195 1.0000000994736e-05
10.3924798965454 1.0000000994736e-05
10.4396359920502 1.0000000994736e-05
10.4729633331299 1.0000000994736e-05
10.5255179405212 1.0000000994736e-05
10.6032540798187 1.0000000994736e-05
10.6474180221558 1.0000000994736e-05
10.6687045097351 1.0000000994736e-05
10.7068867683411 1.0000000994736e-05
10.744886636734 1.0000000994736e-05
10.833352804184 1.0000000994736e-05
10.8778960704803 1.0000000994736e-05
10.9154546260834 1.0000000994736e-05
10.9469082355499 1.0000000994736e-05
10.9941906929016 1.0000000994736e-05
11.0357625484467 1.0000000994736e-05
11.0899634361267 1.0000000994736e-05
11.1033790111542 1.0000000994736e-05
11.1702585220337 1.0000000994736e-05
11.2054693698883 1.0000000994736e-05
11.2798342704773 1.0000000994736e-05
11.3168592453003 1.0000000994736e-05
11.3762526512146 1.0000000994736e-05
11.4330835342407 1.0000000994736e-05
11.4637024402618 1.0000000994736e-05
11.5351066589355 1.0000000994736e-05
11.5631093978882 1.0000000994736e-05
11.6476140022278 1.0000000994736e-05
11.6979715824127 1.0000000994736e-05
11.7381618022919 1.0000000994736e-05
11.7783076763153 1.0000000994736e-05
11.8427674770355 1.0000000994736e-05
11.8844413757324 1.0000000994736e-05
11.9245615005493 1.0000000994736e-05
12.0086793899536 1.0000000994736e-05
12.0577261447906 1.0000000994736e-05
12.1113035678864 1.0000000994736e-05
12.1670560836792 1.0000000994736e-05
12.2113888263702 1.0000000994736e-05
12.2562358379364 1.0000000994736e-05
12.2723844051361 1.0000000994736e-05
12.3062555789948 1.0000000994736e-05
12.3772463798523 1.0000000994736e-05
12.4167187213898 1.0000000994736e-05
12.4520728588104 1.0000000994736e-05
12.5081515312195 1.0000000994736e-05
12.584175825119 1.0000000994736e-05
12.6606063842773 1.0000000994736e-05
12.7056541442871 1.0000000994736e-05
12.7397899627686 1.0000000994736e-05
12.7994296550751 1.0000000994736e-05
12.8748977184296 1.0000000994736e-05
12.9295547008514 1.0000000994736e-05
12.9825916290283 1.0000000994736e-05
13.0039331912994 1.0000000994736e-05
13.0574934482574 1.0000000994736e-05
13.0912907123566 1.0000000994736e-05
13.1621978282928 1.0000000994736e-05
13.230233669281 1.0000000994736e-05
13.2629623413086 1.0000000994736e-05
13.3767583370209 1.0000000994736e-05
13.4056537151337 1.0000000994736e-05
13.462210893631 1.0000000994736e-05
13.518604516983 1.0000000994736e-05
13.595335483551 1.0000000994736e-05
13.6291472911835 1.0000000994736e-05
13.6739304065704 1.0000000994736e-05
13.7280290126801 1.0000000994736e-05
13.7960686683655 1.0000000994736e-05
13.8848226070404 1.0000000994736e-05
13.9375247955322 1.0000000994736e-05
13.9789488315582 1.0000000994736e-05
14.0237121582031 1.0000000994736e-05
14.0593347549438 1.0000000994736e-05
14.1164658069611 1.0000000994736e-05
14.1645684242249 1.0000000994736e-05
14.2221021652222 1.0000000994736e-05
14.2852749824524 1.0000000994736e-05
14.3237714767456 1.0000000994736e-05
14.3460221290588 1.0000000994736e-05
14.4254696369171 1.0000000994736e-05
14.4933705329895 1.0000000994736e-05
14.5372080802917 1.0000000994736e-05
14.6163115501404 1.0000000994736e-05
14.6557569503784 1.0000000994736e-05
14.7497100830078 1.0000000994736e-05
14.8340644836426 1.0000000994736e-05
14.9331207275391 1.0000000994736e-05
15.0072617530823 1.0000000994736e-05
15.1156730651855 1.0000000994736e-05
15.150447845459 1.0000000994736e-05
15.1955478191376 1.0000000994736e-05
15.2301321029663 1.0000000994736e-05
15.2824101448059 1.0000000994736e-05
15.3218998908997 1.0000000994736e-05
15.3732628822327 1.0000000994736e-05
15.3998727798462 1.0000000994736e-05
15.4720168113708 1.0000000994736e-05
15.5164458751678 1.0000000994736e-05
15.6037883758545 1.0000000994736e-05
15.6586983203888 1.0000000994736e-05
15.7004232406616 1.0000000994736e-05
15.8123512268066 1.0000000994736e-05
15.8832216262817 1.0000000994736e-05
15.975414276123 1.0000000994736e-05
16.0279765129089 1.0000000994736e-05
16.0974385738373 1.0000000994736e-05
16.1319551467896 1.0000000994736e-05
16.1763660907745 1.0000000994736e-05
16.1968474388123 1.0000000994736e-05
16.3065962791443 1.0000000994736e-05
16.3785138130188 1.0000000994736e-05
16.4791021347046 1.0000000994736e-05
16.5455212593079 1.0000000994736e-05
16.5983486175537 1.0000000994736e-05
16.6445164680481 1.0000000994736e-05
16.6761574745178 1.0000000994736e-05
16.7473678588867 1.0000000994736e-05
16.8078439235687 1.0000000994736e-05
16.875586271286 1.0000000994736e-05
16.9568917751312 1.0000000994736e-05
17.0526745319366 1.0000000994736e-05
17.153119802475 1.0000000994736e-05
17.194563627243 1.0000000994736e-05
17.2429044246674 1.0000000994736e-05
17.3617329597473 1.0000000994736e-05
17.4026019573212 1.0000000994736e-05
17.4669468402863 1.0000000994736e-05
17.5293483734131 1.0000000994736e-05
17.5649535655975 1.0000000994736e-05
17.6436612606049 1.0000000994736e-05
17.6963067054749 1.0000000994736e-05
17.7386841773987 1.0000000994736e-05
17.7941541671753 1.0000000994736e-05
17.8596351146698 1.0000000994736e-05
17.9428081512451 1.0000000994736e-05
18.0095839500427 1.0000000994736e-05
18.0843846797943 1.0000000994736e-05
18.177533864975 1.0000000994736e-05
18.2245836257935 1.0000000994736e-05
18.3033411502838 1.0000000994736e-05
18.3708581924438 1.0000000994736e-05
18.4765739440918 1.0000000994736e-05
18.5719482898712 1.0000000994736e-05
18.6926712989807 1.0000000994736e-05
18.7859675884247 1.0000000994736e-05
18.8452453613281 1.0000000994736e-05
18.9046955108643 1.0000000994736e-05
18.9548888206482 1.0000000994736e-05
19.0361397266388 1.0000000994736e-05
19.0870516300201 1.0000000994736e-05
19.1512053012848 1.0000000994736e-05
19.2465498447418 1.0000000994736e-05
19.2775769233704 1.0000000994736e-05
19.4082193374634 1.0000000994736e-05
19.4572954177856 1.0000000994736e-05
19.5317239761353 1.0000000994736e-05
19.5961487293243 1.0000000994736e-05
19.683629989624 1.0000000994736e-05
19.7727067470551 1.0000000994736e-05
19.870317697525 1.0000000994736e-05
19.9128651618958 1.0000000994736e-05
19.9422912597656 1.0000000994736e-05
20.0758459568024 1.0000000994736e-05
20.1029617786407 1.0000000994736e-05
20.1421775817871 1.0000000994736e-05
20.2695717811584 1.0000000994736e-05
20.3539488315582 1.0000000994736e-05
20.4124617576599 1.0000000994736e-05
20.4926002025604 1.0000000994736e-05
20.5576684474945 1.0000000994736e-05
20.7241306304932 1.0000000994736e-05
20.7812712192535 1.0000000994736e-05
20.8335723876953 1.0000000994736e-05
20.9142315387726 1.0000000994736e-05
20.9639084339142 1.0000000994736e-05
21.0031590461731 1.0000000994736e-05
21.0751347541809 1.0000000994736e-05
21.1145467758179 1.0000000994736e-05
21.2097668647766 1.0000000994736e-05
21.2450394630432 1.0000000994736e-05
21.3298308849335 1.0000000994736e-05
21.4193365573883 1.0000000994736e-05
21.5581464767456 1.0000000994736e-05
21.6452465057373 1.0000000994736e-05
21.7430500984192 1.0000000994736e-05
21.7655079364777 1.0000000994736e-05
21.8494100570679 1.0000000994736e-05
21.9064919948578 1.0000000994736e-05
21.9779152870178 1.0000000994736e-05
22.0519661903381 1.0000000994736e-05
22.1038963794708 1.0000000994736e-05
22.2073390483856 1.0000000994736e-05
22.2355885505676 1.0000000994736e-05
22.3172931671143 1.0000000994736e-05
22.4723477363586 1.0000000994736e-05
22.5416028499603 1.0000000994736e-05
22.6098341941833 1.0000000994736e-05
22.6608052253723 1.0000000994736e-05
22.7445459365845 1.0000000994736e-05
22.8198306560516 1.0000000994736e-05
22.8934421539307 1.0000000994736e-05
23.0299744606018 1.0000000994736e-05
23.1420302391052 1.0000000994736e-05
23.1651632785797 1.0000000994736e-05
23.1921088695526 1.0000000994736e-05
23.3044683933258 1.0000000994736e-05
23.393089056015 1.0000000994736e-05
23.4815285205841 1.0000000994736e-05
23.5791177749634 1.0000000994736e-05
23.623783826828 1.0000000994736e-05
23.715594291687 1.0000000994736e-05
23.7637598514557 1.0000000994736e-05
23.8222613334656 1.0000000994736e-05
23.9042496681213 1.0000000994736e-05
23.9574542045593 1.0000000994736e-05
24.103483915329 1.0000000994736e-05
24.2400074005127 1.0000000994736e-05
24.3307480812073 1.0000000994736e-05
24.4604864120483 1.0000000994736e-05
24.4973933696747 1.0000000994736e-05
24.5616965293884 1.0000000994736e-05
24.6347863674164 1.0000000994736e-05
24.7575464248657 1.0000000994736e-05
24.7891352176666 1.0000000994736e-05
24.9151561260223 1.0000000994736e-05
24.9953196048737 1.0000000994736e-05
25.02898478508 1.0000000994736e-05
25.1236841678619 1.0000000994736e-05
25.1791639328003 1.0000000994736e-05
25.2319090366364 1.0000000994736e-05
25.343688249588 1.0000000994736e-05
25.4196679592133 1.0000000994736e-05
25.5272397994995 1.0000000994736e-05
25.6601121425629 1.0000000994736e-05
25.7398464679718 1.0000000994736e-05
25.8756520748138 1.0000000994736e-05
25.9213955402374 1.0000000994736e-05
25.9753141403198 1.0000000994736e-05
26.0649979114532 1.0000000994736e-05
26.1727333068848 1.0000000994736e-05
26.2869274616241 1.0000000994736e-05
26.3923118114471 1.0000000994736e-05
26.4621961116791 1.0000000994736e-05
26.502124786377 1.0000000994736e-05
26.614147901535 1.0000000994736e-05
26.7131533622742 1.0000000994736e-05
26.7742779254913 1.0000000994736e-05
26.8507971763611 1.0000000994736e-05
26.9519853591919 1.0000000994736e-05
27.0320031642914 1.0000000994736e-05
27.1179175376892 1.0000000994736e-05
27.1570065021515 1.0000000994736e-05
27.2034425735474 1.0000000994736e-05
27.2967619895935 1.0000000994736e-05
27.3971512317657 1.0000000994736e-05
27.4593708515167 1.0000000994736e-05
27.594477891922 1.0000000994736e-05
27.6343817710876 1.0000000994736e-05
27.727591753006 1.0000000994736e-05
27.8678061962128 1.0000000994736e-05
27.9260430335999 1.0000000994736e-05
28.0268759727478 1.0000000994736e-05
28.0555748939514 1.0000000994736e-05
28.1940553188324 1.0000000994736e-05
28.289324760437 1.0000000994736e-05
28.347757101059 1.0000000994736e-05
28.4017555713654 1.0000000994736e-05
28.4722034931183 1.0000000994736e-05
28.6164934635162 1.0000000994736e-05
28.6704452037811 1.0000000994736e-05
28.7437570095062 1.0000000994736e-05
28.8552942276001 1.0000000994736e-05
28.9109191894531 1.0000000994736e-05
29.0429413318634 1.0000000994736e-05
29.0771501064301 1.0000000994736e-05
29.1350100040436 1.0000000994736e-05
29.1685330867767 1.0000000994736e-05
29.2789528369904 1.0000000994736e-05
29.3902909755707 1.0000000994736e-05
29.5633842945099 1.0000000994736e-05
29.7075765132904 1.0000000994736e-05
29.7865197658539 1.0000000994736e-05
29.854998588562 1.0000000994736e-05
29.9203672409058 1.0000000994736e-05
29.9902107715607 1.0000000994736e-05
30.127289056778 1.0000000994736e-05
30.1688687801361 1.0000000994736e-05
30.302741765976 1.0000000994736e-05
30.3561275005341 1.0000000994736e-05
30.4308316707611 1.0000000994736e-05
30.5259618759155 1.0000000994736e-05
30.6464476585388 1.0000000994736e-05
30.7554576396942 1.0000000994736e-05
30.8116629123688 1.0000000994736e-05
30.8717925548553 1.0000000994736e-05
31.0378391742706 1.0000000994736e-05
31.0599076747894 1.0000000994736e-05
31.1464836597443 1.0000000994736e-05
31.2081432342529 1.0000000994736e-05
31.2811245918274 1.0000000994736e-05
31.3562588691711 1.0000000994736e-05
31.4713625907898 1.0000000994736e-05
31.5448758602142 1.0000000994736e-05
31.6524455547333 1.0000000994736e-05
31.8049986362457 1.0000000994736e-05
31.837730884552 1.0000000994736e-05
31.9994692802429 1.0000000994736e-05
32.0578546524048 1.0000000994736e-05
32.1413593292236 1.0000000994736e-05
32.2059562206268 1.0000000994736e-05
32.2429609298706 1.0000000994736e-05
32.3733930587769 1.0000000994736e-05
32.4211022853851 1.0000000994736e-05
32.4991331100464 1.0000000994736e-05
32.5578129291534 1.0000000994736e-05
32.6717607975006 1.0000000994736e-05
32.8287055492401 1.0000000994736e-05
32.9453709125519 1.0000000994736e-05
33.0000600814819 1.0000000994736e-05
33.083181142807 1.0000000994736e-05
33.2173466682434 1.0000000994736e-05
33.2999613285065 1.0000000994736e-05
33.3383324146271 1.0000000994736e-05
33.4138901233673 1.0000000994736e-05
33.5190308094025 1.0000000994736e-05
33.5945198535919 1.0000000994736e-05
33.7375113964081 1.0000000994736e-05
33.7880523204803 1.0000000994736e-05
33.829060792923 1.0000000994736e-05
33.8658351898193 1.0000000994736e-05
33.8872880935669 1.0000000994736e-05
33.9965896606445 1.0000000994736e-05
34.0302708148956 1.0000000994736e-05
34.1293778419495 1.0000000994736e-05
34.1680548191071 1.0000000994736e-05
34.2788600921631 1.0000000994736e-05
34.3821077346802 1.0000000994736e-05
34.5727438926697 1.0000000994736e-05
34.7065689563751 1.0000000994736e-05
34.7955236434937 1.0000000994736e-05
34.8744792938232 1.0000000994736e-05
34.9371802806854 1.0000000994736e-05
35.0002191066742 1.0000000994736e-05
35.1113619804382 1.0000000994736e-05
35.1645526885986 1.0000000994736e-05
35.2297878265381 1.0000000994736e-05
35.4335179328918 1.0000000994736e-05
35.4940202236176 1.0000000994736e-05
35.5795056819916 1.0000000994736e-05
35.7263042926788 1.0000000994736e-05
35.8069112300873 1.0000000994736e-05
35.8352553844452 1.0000000994736e-05
35.9388308525085 1.0000000994736e-05
36.0863316059113 1.0000000994736e-05
36.1702105998993 1.0000000994736e-05
36.2433865070343 1.0000000994736e-05
36.3528137207031 1.0000000994736e-05
36.4599306583405 1.0000000994736e-05
36.5336048603058 1.0000000994736e-05
36.5885539054871 1.0000000994736e-05
36.7318153381348 1.0000000994736e-05
36.7924237251282 1.0000000994736e-05
36.8616170883179 1.0000000994736e-05
36.9232852458954 1.0000000994736e-05
36.9894380569458 1.0000000994736e-05
37.0925834178925 1.0000000994736e-05
37.1821377277374 1.0000000994736e-05
37.322144985199 1.0000000994736e-05
37.4528887271881 1.0000000994736e-05
37.5459880828857 1.0000000994736e-05
37.582141160965 1.0000000994736e-05
37.6492021083832 1.0000000994736e-05
37.7538833618164 1.0000000994736e-05
37.8822784423828 1.0000000994736e-05
37.963182926178 1.0000000994736e-05
38.1420252323151 1.0000000994736e-05
38.2480220794678 1.0000000994736e-05
38.4122798442841 1.0000000994736e-05
38.5174999237061 1.0000000994736e-05
38.7031433582306 1.0000000994736e-05
38.8463246822357 1.0000000994736e-05
38.9124722480774 1.0000000994736e-05
38.9614403247833 1.0000000994736e-05
38.9983294010162 1.0000000994736e-05
39.0796802043915 1.0000000994736e-05
39.1659879684448 1.0000000994736e-05
39.2735297679901 1.0000000994736e-05
39.3854954242706 1.0000000994736e-05
39.4411833286285 1.0000000994736e-05
39.491367816925 1.0000000994736e-05
39.6159377098083 1.0000000994736e-05
39.6962575912476 1.0000000994736e-05
39.7598338127136 1.0000000994736e-05
39.8421046733856 1.0000000994736e-05
39.9556696414948 1.0000000994736e-05
40.0897839069366 1.0000000994736e-05
40.1632134914398 1.0000000994736e-05
40.2613518238068 1.0000000994736e-05
40.3861262798309 1.0000000994736e-05
40.4658498764038 1.0000000994736e-05
40.5640699863434 1.0000000994736e-05
40.6091010570526 1.0000000994736e-05
40.667711019516 1.0000000994736e-05
40.7969913482666 1.0000000994736e-05
40.8698284626007 1.0000000994736e-05
40.9776561260223 1.0000000994736e-05
41.1039907932281 1.0000000994736e-05
41.1769485473633 1.0000000994736e-05
41.2956664562225 1.0000000994736e-05
41.4946870803833 1.0000000994736e-05
41.5775673389435 1.0000000994736e-05
41.7308859825134 1.0000000994736e-05
41.7699377536774 1.0000000994736e-05
41.8428273200989 1.0000000994736e-05
41.9078559875488 1.0000000994736e-05
42.1430184841156 1.0000000994736e-05
42.2130827903748 1.0000000994736e-05
42.2589468955994 1.0000000994736e-05
42.3533191680908 1.0000000994736e-05
42.5314428806305 1.0000000994736e-05
42.6004226207733 1.0000000994736e-05
42.7343471050262 1.0000000994736e-05
42.7965662479401 1.0000000994736e-05
42.8490896224976 1.0000000994736e-05
42.8743150234222 1.0000000994736e-05
43.045351266861 1.0000000994736e-05
43.1181883811951 1.0000000994736e-05
43.2759175300598 1.0000000994736e-05
43.3465099334717 1.0000000994736e-05
43.4336965084076 1.0000000994736e-05
43.6123461723328 1.0000000994736e-05
43.7343378067017 1.0000000994736e-05
43.9139440059662 1.0000000994736e-05
44.0033757686615 1.0000000994736e-05
44.1253848075867 1.0000000994736e-05
44.2451043128967 1.0000000994736e-05
44.3373165130615 1.0000000994736e-05
44.4554252624512 1.0000000994736e-05
44.5668067932129 1.0000000994736e-05
44.690446138382 1.0000000994736e-05
44.7126467227936 1.0000000994736e-05
44.7965633869171 1.0000000994736e-05
44.9626693725586 1.0000000994736e-05
45.0572075843811 1.0000000994736e-05
45.1473956108093 1.0000000994736e-05
45.2004463672638 1.0000000994736e-05
45.3070306777954 1.0000000994736e-05
45.3469822406769 1.0000000994736e-05
45.4681165218353 1.0000000994736e-05
45.5171089172363 1.0000000994736e-05
45.7270476818085 1.0000000994736e-05
45.8561186790466 1.0000000994736e-05
45.9505457878113 1.0000000994736e-05
46.0903851985931 1.0000000994736e-05
46.2182550430298 1.0000000994736e-05
46.3093290328979 1.0000000994736e-05
46.4693551063538 1.0000000994736e-05
46.7573528289795 1.0000000994736e-05
46.8088719844818 1.0000000994736e-05
46.8854594230652 1.0000000994736e-05
47.0246288776398 1.0000000994736e-05
47.1478862762451 1.0000000994736e-05
47.2651965618134 1.0000000994736e-05
47.3374242782593 1.0000000994736e-05
47.4208474159241 1.0000000994736e-05
47.4808099269867 1.0000000994736e-05
47.6233537197113 1.0000000994736e-05
47.7619359493256 1.0000000994736e-05
47.8311762809753 1.0000000994736e-05
47.8853771686554 1.0000000994736e-05
47.9779098033905 1.0000000994736e-05
48.1367199420929 1.0000000994736e-05
48.2107303142548 1.0000000994736e-05
48.2992355823517 1.0000000994736e-05
48.416246175766 1.0000000994736e-05
48.5022819042206 1.0000000994736e-05
48.6783986091614 1.0000000994736e-05
48.803375005722 1.0000000994736e-05
48.8907363414764 1.0000000994736e-05
48.9717593193054 1.0000000994736e-05
49.0919659137726 1.0000000994736e-05
49.2324447631836 1.0000000994736e-05
49.3396654129028 1.0000000994736e-05
49.441329240799 1.0000000994736e-05
49.5153768062592 1.0000000994736e-05
49.5895917415619 1.0000000994736e-05
49.6980266571045 1.0000000994736e-05
49.8542048931122 1.0000000994736e-05
49.9507215023041 1.0000000994736e-05
50.1081731319427 1.0000000994736e-05
50.2137367725372 1.0000000994736e-05
50.2572219371796 1.0000000994736e-05
50.4175229072571 1.0000000994736e-05
50.578364610672 1.0000000994736e-05
50.6741127967834 1.0000000994736e-05
50.8120112419128 1.0000000994736e-05
50.934219121933 1.0000000994736e-05
51.1395676136017 1.0000000994736e-05
51.1708548069 1.0000000994736e-05
51.2395486831665 1.0000000994736e-05
51.2745051383972 1.0000000994736e-05
51.4021008014679 1.0000000994736e-05
51.5223708152771 1.0000000994736e-05
51.6683356761932 1.0000000994736e-05
51.8053183555603 1.0000000994736e-05
51.9665288925171 1.0000000994736e-05
52.0518062114716 1.0000000994736e-05
52.2016243934631 1.0000000994736e-05
52.3041248321533 1.0000000994736e-05
52.3575663566589 1.0000000994736e-05
52.4836487770081 1.0000000994736e-05
52.6549370288849 1.0000000994736e-05
52.8363645076752 1.0000000994736e-05
52.9981062412262 1.0000000994736e-05
53.0494976043701 1.0000000994736e-05
53.1282222270966 1.0000000994736e-05
53.2260043621063 1.0000000994736e-05
53.3344564437866 1.0000000994736e-05
53.3935794830322 1.0000000994736e-05
53.4297590255737 1.0000000994736e-05
53.4853503704071 1.0000000994736e-05
53.5704829692841 1.0000000994736e-05
53.7482931613922 1.0000000994736e-05
53.8172676563263 1.0000000994736e-05
53.9254424571991 1.0000000994736e-05
54.088583946228 1.0000000994736e-05
54.2570278644562 1.0000000994736e-05
54.3815877437592 1.0000000994736e-05
54.5514330863953 1.0000000994736e-05
54.6636815071106 1.0000000994736e-05
54.7590367794037 1.0000000994736e-05
54.8736474514008 1.0000000994736e-05
55.0416996479034 1.0000000994736e-05
55.162223815918 1.0000000994736e-05
55.3908271789551 1.0000000994736e-05
55.5785715579987 1.0000000994736e-05
55.7178111076355 1.0000000994736e-05
55.8208181858063 1.0000000994736e-05
55.8909032344818 1.0000000994736e-05
56.0334618091583 1.0000000994736e-05
56.0883309841156 1.0000000994736e-05
56.1708571910858 1.0000000994736e-05
56.3520867824554 1.0000000994736e-05
56.5382282733917 1.0000000994736e-05
56.6456508636475 1.0000000994736e-05
56.7608091831207 1.0000000994736e-05
57.0578401088715 1.0000000994736e-05
57.1011850833893 1.0000000994736e-05
57.2111468315125 1.0000000994736e-05
57.3675284385681 1.0000000994736e-05
57.5653560161591 1.0000000994736e-05
57.7616450786591 1.0000000994736e-05
57.9645080566406 1.0000000994736e-05
58.1352739334106 1.0000000994736e-05
58.2053673267365 1.0000000994736e-05
58.3103971481323 1.0000000994736e-05
58.4136681556702 1.0000000994736e-05
58.484899520874 1.0000000994736e-05
58.590452671051 1.0000000994736e-05
58.8588516712189 1.0000000994736e-05
58.998767375946 1.0000000994736e-05
59.1470377445221 1.0000000994736e-05
59.253030538559 1.0000000994736e-05
59.4419407844543 1.0000000994736e-05
59.6034739017487 1.0000000994736e-05
59.7507908344269 1.0000000994736e-05
59.8981764316559 1.0000000994736e-05
60.0407762527466 1.0000000994736e-05
60.1508350372314 1.0000000994736e-05
60.3510766029358 1.0000000994736e-05
60.4436883926392 1.0000000994736e-05
60.6526527404785 1.0000000994736e-05
60.7865397930145 1.0000000994736e-05
61.0300300121307 1.0000000994736e-05
61.2972936630249 1.0000000994736e-05
61.3299608230591 1.0000000994736e-05
61.4096007347107 1.0000000994736e-05
61.5690307617188 1.0000000994736e-05
61.764741897583 1.0000000994736e-05
61.9813249111176 1.0000000994736e-05
62.0504467487335 1.0000000994736e-05
62.1910712718964 1.0000000994736e-05
62.3775029182434 1.0000000994736e-05
62.506564617157 1.0000000994736e-05
62.7396388053894 1.0000000994736e-05
62.8847990036011 1.0000000994736e-05
62.9602506160736 1.0000000994736e-05
63.1174867153168 1.0000000994736e-05
63.2363409996033 1.0000000994736e-05
63.3673491477966 1.0000000994736e-05
63.5840718746185 1.0000000994736e-05
63.804539680481 1.0000000994736e-05
63.9378056526184 1.0000000994736e-05
64.1262364387512 1.0000000994736e-05
64.2211294174194 1.0000000994736e-05
64.4015820026398 1.0000000994736e-05
64.6212940216064 1.0000000994736e-05
64.7121407985687 1.0000000994736e-05
64.8548448085785 1.0000000994736e-05
65.053290605545 1.0000000994736e-05
65.333961725235 1.0000000994736e-05
65.4592735767365 1.0000000994736e-05
65.641045331955 1.0000000994736e-05
65.7980239391327 1.0000000994736e-05
66.0215146541595 1.0000000994736e-05
66.0609593391418 1.0000000994736e-05
66.2334721088409 1.0000000994736e-05
66.3424263000488 1.0000000994736e-05
66.4660105705261 1.0000000994736e-05
66.6971352100372 1.0000000994736e-05
66.9049198627472 1.0000000994736e-05
67.2580397129059 1.0000000994736e-05
67.4012854099274 1.0000000994736e-05
67.4783992767334 1.0000000994736e-05
67.5816886425018 1.0000000994736e-05
67.8272340297699 1.0000000994736e-05
67.8970499038696 1.0000000994736e-05
68.1246252059937 1.0000000994736e-05
68.2034847736359 1.0000000994736e-05
68.3539125919342 1.0000000994736e-05
68.6147787570953 1.0000000994736e-05
68.8008828163147 1.0000000994736e-05
69.136278629303 1.0000000994736e-05
69.4035420417786 1.0000000994736e-05
69.5752108097076 1.0000000994736e-05
69.7800278663635 1.0000000994736e-05
69.9659175872803 1.0000000994736e-05
70.098215341568 1.0000000994736e-05
70.1523756980896 1.0000000994736e-05
70.2723107337952 1.0000000994736e-05
70.3050012588501 1.0000000994736e-05
70.5611355304718 1.0000000994736e-05
70.7350733280182 1.0000000994736e-05
70.8592574596405 1.0000000994736e-05
70.9965929985046 1.0000000994736e-05
71.2504343986511 1.0000000994736e-05
71.3424413204193 1.0000000994736e-05
71.5266041755676 1.0000000994736e-05
71.717536687851 1.0000000994736e-05
72.100391626358 1.0000000994736e-05
72.364513874054 1.0000000994736e-05
72.541312456131 1.0000000994736e-05
72.7705376148224 1.0000000994736e-05
73.0257477760315 1.0000000994736e-05
73.1650419235229 1.0000000994736e-05
73.586935043335 1.0000000994736e-05
73.7348906993866 1.0000000994736e-05
73.8397600650787 1.0000000994736e-05
73.9658839702606 1.0000000994736e-05
74.1183204650879 1.0000000994736e-05
74.3333699703217 1.0000000994736e-05
74.5330953598022 1.0000000994736e-05
74.7955060005188 1.0000000994736e-05
75.0477712154388 1.0000000994736e-05
75.3203027248383 1.0000000994736e-05
75.5955460071564 1.0000000994736e-05
75.7639834880829 1.0000000994736e-05
75.8383657932281 1.0000000994736e-05
76.0071632862091 1.0000000994736e-05
76.1549954414368 1.0000000994736e-05
76.3969209194183 1.0000000994736e-05
76.7125566005707 1.0000000994736e-05
76.974461555481 1.0000000994736e-05
77.2132897377014 1.0000000994736e-05
77.4629943370819 1.0000000994736e-05
77.6469912528992 1.0000000994736e-05
77.940532207489 1.0000000994736e-05
78.0782868862152 1.0000000994736e-05
78.2103238105774 1.0000000994736e-05
78.3222844600677 1.0000000994736e-05
78.4487640857697 1.0000000994736e-05
78.694988489151 1.0000000994736e-05
78.8690030574799 1.0000000994736e-05
79.1032691001892 1.0000000994736e-05
79.2984802722931 1.0000000994736e-05
79.439560174942 1.0000000994736e-05
79.6507217884064 1.0000000994736e-05
79.8865039348602 1.0000000994736e-05
80.4160943031311 1.0000000994736e-05
80.6702206134796 1.0000000994736e-05
80.8880305290222 1.0000000994736e-05
81.242978811264 1.0000000994736e-05
81.3465118408203 1.0000000994736e-05
81.4817080497742 1.0000000994736e-05
81.5853936672211 1.0000000994736e-05
81.7266144752502 1.0000000994736e-05
82.0750348567963 1.0000000994736e-05
82.3567039966583 1.0000000994736e-05
82.5270380973816 1.0000000994736e-05
82.7150993347168 1.0000000994736e-05
82.9041657447815 1.0000000994736e-05
83.2129385471344 1.0000000994736e-05
83.4027264118195 1.0000000994736e-05
83.5724630355835 1.0000000994736e-05
83.9181518554688 1.0000000994736e-05
84.3669691085815 1.0000000994736e-05
84.7390887737274 1.0000000994736e-05
84.878609418869 1.0000000994736e-05
85.0789556503296 1.0000000994736e-05
85.277247428894 1.0000000994736e-05
85.5192077159882 1.0000000994736e-05
85.6667504310608 1.0000000994736e-05
85.8415215015411 1.0000000994736e-05
86.1856758594513 1.0000000994736e-05
86.3716909885406 1.0000000994736e-05
86.4814460277557 1.0000000994736e-05
86.9195313453674 1.0000000994736e-05
87.2217943668365 1.0000000994736e-05
87.8299808502197 1.0000000994736e-05
87.9554944038391 1.0000000994736e-05
88.0371272563934 1.0000000994736e-05
88.379430770874 1.0000000994736e-05
88.5006237030029 1.0000000994736e-05
88.7492895126343 1.0000000994736e-05
89.0863192081451 1.0000000994736e-05
89.2628448009491 1.0000000994736e-05
89.516722202301 1.0000000994736e-05
89.7215442657471 1.0000000994736e-05
90.055408000946 1.0000000994736e-05
90.1462397575378 1.0000000994736e-05
90.3484923839569 1.0000000994736e-05
90.6649537086487 1.0000000994736e-05
91.0482873916626 1.0000000994736e-05
91.2930290699005 1.0000000994736e-05
91.4986848831177 1.0000000994736e-05
91.6641309261322 1.0000000994736e-05
91.9252903461456 1.0000000994736e-05
92.2400255203247 1.0000000994736e-05
92.3880724906921 1.0000000994736e-05
92.765673160553 1.0000000994736e-05
93.0447280406952 1.0000000994736e-05
93.265189409256 1.0000000994736e-05
93.5278232097626 1.0000000994736e-05
93.749575138092 1.0000000994736e-05
93.9631035327911 1.0000000994736e-05
94.2991697788239 1.0000000994736e-05
94.4445436000824 1.0000000994736e-05
94.5836818218231 1.0000000994736e-05
94.9548590183258 1.0000000994736e-05
95.0855135917664 1.0000000994736e-05
95.4437968730927 1.0000000994736e-05
95.7852303981781 1.0000000994736e-05
96.0251398086548 1.0000000994736e-05
96.3786520957947 1.0000000994736e-05
96.6916241645813 1.0000000994736e-05
97.0341143608093 1.0000000994736e-05
97.3283262252808 1.0000000994736e-05
97.4297790527344 1.0000000994736e-05
97.6595704555511 1.0000000994736e-05
97.8316080570221 1.0000000994736e-05
98.2775228023529 1.0000000994736e-05
98.5844943523407 1.0000000994736e-05
99.053822517395 1.0000000994736e-05
99.3494012355804 1.0000000994736e-05
99.4957265853882 1.0000000994736e-05
99.6110727787018 1.0000000994736e-05
99.8205358982086 1.0000000994736e-05
100.349270820618 1.0000000994736e-05
100.672882080078 1.0000000994736e-05
101.464132547379 1.0000000994736e-05
101.720177173615 1.0000000994736e-05
101.850012302399 1.0000000994736e-05
102.108944892883 1.0000000994736e-05
102.501087427139 1.0000000994736e-05
102.751788854599 1.0000000994736e-05
103.097819805145 1.0000000994736e-05
103.414873123169 1.0000000994736e-05
103.588400125504 1.0000000994736e-05
103.903785228729 1.0000000994736e-05
104.357481956482 1.0000000994736e-05
104.970173835754 1.0000000994736e-05
105.31512761116 1.0000000994736e-05
105.485545158386 1.0000000994736e-05
105.70750951767 1.0000000994736e-05
106.124431610107 1.0000000994736e-05
106.424699544907 1.0000000994736e-05
106.728207111359 1.0000000994736e-05
107.345460653305 1.0000000994736e-05
107.645622253418 1.0000000994736e-05
108.104021072388 1.0000000994736e-05
108.252257347107 1.0000000994736e-05
108.471249341965 1.0000000994736e-05
108.833693027496 1.0000000994736e-05
109.256885290146 1.0000000994736e-05
109.623297691345 1.0000000994736e-05
110.18425154686 1.0000000994736e-05
110.570112943649 1.0000000994736e-05
110.81200003624 1.0000000994736e-05
111.04531121254 1.0000000994736e-05
111.493691921234 1.0000000994736e-05
112.13763666153 1.0000000994736e-05
112.432937860489 1.0000000994736e-05
112.88441991806 1.0000000994736e-05
113.036547422409 1.0000000994736e-05
113.548675775528 1.0000000994736e-05
113.773571968079 1.0000000994736e-05
114.050032615662 1.0000000994736e-05
114.567273378372 1.0000000994736e-05
114.951831102371 1.0000000994736e-05
115.409863710403 1.0000000994736e-05
116.268796443939 1.0000000994736e-05
116.371675252914 1.0000000994736e-05
116.707281112671 1.0000000994736e-05
116.963849544525 1.0000000994736e-05
117.448750495911 1.0000000994736e-05
117.978058338165 1.0000000994736e-05
118.310806274414 1.0000000994736e-05
118.748508930206 1.0000000994736e-05
119.146977901459 1.0000000994736e-05
119.473306655884 1.0000000994736e-05
119.731355905533 1.0000000994736e-05
120.239970445633 1.0000000994736e-05
120.796775579453 1.0000000994736e-05
121.507982730865 1.0000000994736e-05
121.869120597839 1.0000000994736e-05
122.136374950409 1.0000000994736e-05
122.506891489029 1.0000000994736e-05
122.921516895294 1.0000000994736e-05
123.563503742218 1.0000000994736e-05
124.297335386276 1.0000000994736e-05
124.606595754623 1.0000000994736e-05
125.133208274841 1.0000000994736e-05
125.786286592484 1.0000000994736e-05
126.362788915634 1.0000000994736e-05
126.877376556396 1.0000000994736e-05
127.146548748016 1.0000000994736e-05
127.963563680649 1.0000000994736e-05
128.994797229767 1.0000000994736e-05
129.488339424133 1.0000000994736e-05
130.416917324066 1.0000000994736e-05
131.530657052994 1.0000000994736e-05
132.105645895004 1.0000000994736e-05
132.597469806671 1.0000000994736e-05
133.430779457092 1.0000000994736e-05
134.423174619675 1.0000000994736e-05
135.12671661377 1.0000000994736e-05
136.571374416351 1.0000000994736e-05
137.637776136398 1.0000000994736e-05
138.556261062622 1.0000000994736e-05
140.09419298172 1.0000000994736e-05
142.052597999573 1.0000000994736e-05
142.897578239441 1.0000000994736e-05
145.558706521988 1.0000000994736e-05
147.373704433441 1.0000000994736e-05
151.01230931282 1.0000000994736e-05
152.379415988922 1.0000000994736e-05
154.984945297241 1.0000000994736e-05
157.643310546875 1.0000000994736e-05
160.569532632828 1.0000000994736e-05
163.336264848709 1.0000000994736e-05
169.191191196442 1.0000000994736e-05
179.090669870377 1.0000000994736e-05
188.685718774796 1.0000000994736e-05
199.562173604965 1.0000000994736e-05
};
\addplot [semithick, black]
table {%
0.0004237255022078550 100
0.001 99.9999999869937
0.123493028640747 70.3882002351451
0.263267589569092 1.2064040224181
0.408082080841064 0.238169390221809
0.943142724990845 0.0119595496328927
1.28531153297424 3.34564853844042e-05
250.0 3.34564853844042e-05
};

\nextgroupplot[
log basis x={10},
tick align=outside,
tick pos=left,
title={Token G-SVM},
title style={at={(0.5,0.8)}, anchor=south},
xticklabels={,,},
restrict y to domain=0:100,
restrict x to domain=-10:260,
x grid style={white!69.01960784313725!black},
xmin=0.000423725502207854, xmax=250,
xmode=log,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-4.99995751579858, ymax=104.999997976943,
ytick style={color=black},
ytick={0,100}
]
\addplot [semithick, black, dotted]
table {%
0.0004237255022078550 100
0.0415093898773193 0.270219948347761
0.0598094463348389 0.270219948347761
0.0620777606964111 0.270219948347761
0.0687832832336426 0.270219948347761
0.0737631320953369 0.270219948347761
0.0757162570953369 0.270219948347761
0.0793342590332031 0.005740391372936
0.0824418067932129 0.005740391372936
0.0891225337982178 0.005740391372936
0.0912747383117676 0.005740391372936
0.0947222709655762 0.005740391372936
0.0965638160705566 0.005740391372936
0.0997800827026367 0.005740391372936
0.105499029159546 0.005740391372936
0.111444234848022 0.005740391372936
0.115843772888184 0.005740391372936
0.121845006942749 0.005740391372936
0.124671697616577 0.005740391372936
0.128279447555542 0.005740391372936
0.133450031280518 0.005740391372936
0.137078046798706 0.005740391372936
0.151998519897461 0.005740391372936
0.179611444473267 0.005740391372936
0.186378479003906 0.005740391372936
0.195084571838379 0.005740391372936
0.205545902252197 0.00247340396881784
0.213339567184448 0.00247340396881784
0.218230485916138 0.00247340396881784
0.228018760681152 0.00247340396881784
0.230369091033936 0.00247340396881784
0.240243434906006 0.00247340396881784
0.247348070144653 0.00247340396881784
0.251991510391235 0.00247340396881784
0.257150888442993 0.00247340396881784
0.265982866287231 0.00247340396881784
0.274616479873657 0.00247340396881784
0.285685777664185 0.00247340396881784
0.292685031890869 0.00247340396881784
0.307937145233154 0.000869118484232158
0.321297407150269 0.000869118484232158
0.328001260757446 0.000869118484232158
0.337960243225098 0.000869118484232158
0.34976053237915 0.000869118484232158
0.36391019821167 0.000869118484232158
0.370633840560913 0.000869118484232158
0.37953519821167 0.000869118484232158
0.383875131607056 0.000869118484232158
0.390308856964111 0.000869118484232158
0.396373987197876 0.000869118484232158
0.408160448074341 0.000869118484232158
0.412360191345215 0.000869118484232158
0.42399787902832 0.000869118484232158
0.438570499420166 0.000869118484232158
0.450664043426514 0.000869118484232158
0.456113815307617 0.000869118484232158
0.462345361709595 0.000869118484232158
0.48327374458313 0.000869118484232158
0.492004871368408 0.000869118484232158
0.500907421112061 0.000869118484232158
0.509857892990112 0.000869118484232158
0.51932954788208 0.000869118484232158
0.526816844940186 0.000869118484232158
0.531621217727661 0.000869118484232158
0.544792652130127 0.000869118484232158
0.559841871261597 0.000869118484232158
0.578728437423706 0.000869118484232158
0.605640888214111 0.000869118484232158
0.616535186767578 0.000869118484232158
0.619360446929932 0.000869118484232158
0.62701678276062 0.000869118484232158
0.638679265975952 0.000869118484232158
0.654703617095947 0.000869118484232158
0.670178174972534 0.000869118484232158
0.679270505905151 0.000869118484232158
0.691909551620483 0.000869118484232158
0.702909708023071 0.000869118484232158
0.713178396224976 0.000869118484232158
0.721296548843384 0.000869118484232158
0.736986637115479 0.000869118484232158
0.745568513870239 0.000869118484232158
0.762734174728394 0.000869118484232158
0.774986267089844 0.000869118484232158
0.778339147567749 0.000869118484232158
0.786825180053711 0.000869118484232158
0.798379421234131 0.000869118484232158
0.804098606109619 0.000869118484232158
0.816340684890747 0.000869118484232158
0.830665588378906 0.000869118484232158
0.843257188796997 0.000869118484232158
0.8589928150177 0.000869118484232158
0.886738777160645 0.000869118484232158
0.894167184829712 0.000869118484232158
0.917687892913818 0.000869118484232158
0.92339015007019 0.000869118484232158
0.941195726394653 0.000869118484232158
0.951171159744263 0.000869118484232158
0.961358308792114 0.000869118484232158
0.969723463058472 0.000869118484232158
0.988651752471924 0.000869118484232158
0.995227813720703 0.000869118484232158
1.01017355918884 0.000869118484232158
1.01614618301392 0.000869118484232158
1.02867841720581 0.000869118484232158
1.06263113021851 0.000869118484232158
1.07592177391052 0.000869118484232158
1.08849287033081 0.000869118484232158
1.10444259643555 0.000869118484232158
1.1189603805542 0.000869118484232158
1.13302087783813 0.000869118484232158
1.14096522331238 0.000869118484232158
1.1545262336731 0.000869118484232158
1.17758655548096 0.000869118484232158
1.19117426872253 0.000869118484232158
1.20230531692505 0.000869118484232158
1.22048234939575 0.000869118484232158
1.24917697906494 0.000869118484232158
1.25839972496033 0.000869118484232158
1.26410174369812 0.000869118484232158
1.26752781867981 0.000869118484232158
1.27094221115112 0.000869118484232158
1.28487086296082 0.000869118484232158
1.30075764656067 0.000869118484232158
1.31143617630005 0.000869118484232158
1.32734441757202 0.000187722829235594
1.34115314483643 0.000187722829235594
1.35944151878357 0.000187722829235594
1.38102698326111 0.000187722829235594
1.40156483650208 0.000187722829235594
1.40701866149902 0.000187722829235594
1.41133046150208 0.000187722829235594
1.43052816390991 0.000187722829235594
1.44614434242249 0.000187722829235594
1.47588038444519 0.000187722829235594
1.48659300804138 0.000187722829235594
1.50832271575928 0.000187722829235594
1.51795721054077 0.000187722829235594
1.53261876106262 0.000187722829235594
1.54011607170105 0.000187722829235594
1.56380581855774 0.000187722829235594
1.58918690681458 0.000187722829235594
1.61032176017761 0.000187722829235594
1.62807607650757 0.000187722829235594
1.64845824241638 0.000187722829235594
1.65711617469788 0.000187722829235594
1.66526865959167 0.000187722829235594
1.68276596069336 0.000187722829235594
1.69084215164185 0.000187722829235594
1.69787192344666 0.000187722829235594
1.72298455238342 0.000187722829235594
1.73032569885254 0.000187722829235594
1.76210403442383 0.000187722829235594
1.77340054512024 0.000187722829235594
1.78884506225586 0.000187722829235594
1.80374073982239 0.000187722829235594
1.82665371894836 0.000187722829235594
1.84427905082703 0.000187722829235594
1.86735916137695 0.000187722829235594
1.88455843925476 0.000187722829235594
1.90098023414612 0.000187722829235594
1.91441679000854 0.000187722829235594
1.92511105537415 0.000187722829235594
1.93404340744019 0.000187722829235594
1.94997262954712 0.000187722829235594
1.96759986877441 0.000187722829235594
1.99425601959229 0.000187722829235594
2.01528096199036 0.000187722829235594
2.05203557014465 0.000187722829235594
2.07272243499756 0.000187722829235594
2.09243512153625 0.000187722829235594
2.12812995910645 0.000187722829235594
2.14667749404907 0.000187722829235594
2.16360425949097 0.000187722829235594
2.18290090560913 0.000187722829235594
2.19077777862549 0.000187722829235594
2.21923470497131 0.000187722829235594
2.23671936988831 0.000187722829235594
2.26856827735901 0.000187722829235594
2.28157496452332 0.000187722829235594
2.29095196723938 0.000187722829235594
2.31679224967957 0.000187722829235594
2.33863282203674 0.000187722829235594
2.36156105995178 0.000187722829235594
2.39125728607178 0.000187722829235594
2.41174602508545 0.000187722829235594
2.43236565589905 0.000187722829235594
2.45146822929382 0.000187722829235594
2.4638249874115 0.000187722829235594
2.47885704040527 0.000187722829235594
2.49905180931091 0.000187722829235594
2.51835489273071 0.000187722829235594
2.52926111221313 0.000187722829235594
2.54104351997375 0.000187722829235594
2.5725634098053 0.000187722829235594
2.59067583084106 0.000187722829235594
2.62305450439453 0.000187722829235594
2.65268015861511 0.000187722829235594
2.69243955612183 0.000187722829235594
2.71371841430664 0.000187722829235594
2.73373007774353 0.000187722829235594
2.74438214302063 0.000187722829235594
2.77271032333374 0.000187722829235594
2.78663539886475 0.000187722829235594
2.80633068084717 0.000187722829235594
2.82799911499023 0.000187722829235594
2.84234142303467 0.000187722829235594
2.86834239959717 0.000187722829235594
2.88256740570068 0.000187722829235594
2.89502620697021 0.000187722829235594
2.92436027526855 0.000187722829235594
2.94517302513123 0.000187722829235594
2.96709060668945 0.000187722829235594
3.00722002983093 0.000187722829235594
3.04075479507446 0.000187722829235594
3.0646870136261 0.000187722829235594
3.08190751075745 0.000187722829235594
3.08751535415649 0.000187722829235594
3.10894775390625 0.000187722829235594
3.1319580078125 0.000187722829235594
3.1687707901001 0.000187722829235594
3.19740343093872 0.000187722829235594
3.22593784332275 0.000187722829235594
3.2423849105835 0.000187722829235594
3.27572011947632 0.000187722829235594
3.30048274993896 0.000187722829235594
3.31378841400146 0.000187722829235594
3.34477472305298 0.000187722829235594
3.35373401641846 0.000187722829235594
3.37347936630249 0.000187722829235594
3.38534283638 0.000187722829235594
3.41863942146301 0.000187722829235594
3.4518826007843 0.000187722829235594
3.48807954788208 0.000187722829235594
3.52896213531494 0.000187722829235594
3.5556104183197 0.000187722829235594
3.57193636894226 0.000187722829235594
3.6021556854248 0.000187722829235594
3.62298965454102 0.000187722829235594
3.64050531387329 0.000187722829235594
3.6646831035614 0.000187722829235594
3.69524908065796 0.000187722829235594
3.73397731781006 0.000187722829235594
3.7768189907074 0.000187722829235594
3.80617475509644 0.000187722829235594
3.816561460495 0.000187722829235594
3.85059428215027 0.000187722829235594
3.86977171897888 0.000187722829235594
3.88484597206116 0.000187722829235594
3.90808129310608 0.000187722829235594
3.93648743629456 0.000187722829235594
3.95920872688293 0.000187722829235594
4.00196075439453 0.000187722829235594
4.0478298664093 0.000187722829235594
4.06013250350952 0.000187722829235594
4.07831931114197 0.000187722829235594
4.09279084205627 0.000187722829235594
4.10706520080566 0.000187722829235594
4.13809442520142 0.000187722829235594
4.19252300262451 0.000187722829235594
4.21760272979736 0.000187722829235594
4.22962832450867 0.000187722829235594
4.25291967391968 0.000187722829235594
4.28024554252625 0.000187722829235594
4.32032585144043 0.000187722829235594
4.33379602432251 0.000187722829235594
4.35535335540771 0.000187722829235594
4.3776159286499 0.000187722829235594
4.41670894622803 0.000187722829235594
4.44788360595703 0.000187722829235594
4.47120809555054 0.000187722829235594
4.5170431137085 0.000187722829235594
4.55156421661377 0.000187722829235594
4.56025314331055 0.000187722829235594
4.59913849830627 0.000187722829235594
4.61662626266479 0.000187722829235594
4.64964365959167 0.000187722829235594
4.67194581031799 0.000187722829235594
4.70340490341187 0.000187722829235594
4.73431873321533 0.000187722829235594
4.78632855415344 0.000187722829235594
4.80146360397339 0.000187722829235594
4.82534027099609 0.000187722829235594
4.84670424461365 0.000187722829235594
4.85012722015381 0.000187722829235594
4.87884426116943 0.000187722829235594
4.89799165725708 0.000187722829235594
4.94765329360962 0.000187722829235594
4.97567367553711 0.000187722829235594
5.01705598831177 0.000187722829235594
5.05864500999451 0.000187722829235594
5.08168172836304 0.000187722829235594
5.11318874359131 0.000187722829235594
5.12810635566711 0.000187722829235594
5.15876984596252 0.000187722829235594
5.20089626312256 0.000187722829235594
5.23270630836487 0.000187722829235594
5.26998972892761 0.000187722829235594
5.28909754753113 0.000187722829235594
5.30617618560791 0.000187722829235594
5.33103632926941 0.000187722829235594
5.35234045982361 0.000187722829235594
5.38408660888672 0.000187722829235594
5.39661884307861 0.000187722829235594
5.43130159378052 0.000187722829235594
5.46674919128418 0.000187722829235594
5.49231338500977 0.000187722829235594
5.52494931221008 0.000187722829235594
5.54050707817078 0.000187722829235594
5.61717844009399 0.000187722829235594
5.6429271697998 0.000187722829235594
5.67125368118286 0.000187722829235594
5.70495462417603 0.000187722829235594
5.73366785049438 0.000187722829235594
5.76805114746094 0.000187722829235594
5.79719305038452 0.000187722829235594
5.8264856338501 0.000187722829235594
5.90880489349365 0.000187722829235594
5.93860673904419 0.000187722829235594
5.97083473205566 0.000187722829235594
5.98878264427185 0.000187722829235594
6.01295638084412 0.000187722829235594
6.02819204330444 0.000187722829235594
6.07141852378845 0.000187722829235594
6.11945056915283 0.000187722829235594
6.13181281089783 0.000187722829235594
6.14520764350891 0.000187722829235594
6.19909024238586 0.000187722829235594
6.23639583587646 0.000187722829235594
6.30236411094666 0.000187722829235594
6.32882189750671 0.000187722829235594
6.38083386421204 0.000187722829235594
6.39853119850159 0.000187722829235594
6.4285044670105 0.000187722829235594
6.45233249664307 0.000187722829235594
6.49107050895691 0.000187722829235594
6.50781869888306 0.000187722829235594
6.54745078086853 0.000187722829235594
6.5730562210083 0.000187722829235594
6.59212923049927 0.000187722829235594
6.63988351821899 0.000187722829235594
6.68512892723083 0.000187722829235594
6.73789954185486 0.000187722829235594
6.76544070243835 0.000187722829235594
6.80219769477844 0.000187722829235594
6.83898210525513 0.000187722829235594
6.85941052436829 0.000187722829235594
6.91230940818787 0.000187722829235594
6.96056365966797 0.000187722829235594
6.97853970527649 0.000187722829235594
7.00934553146362 0.000187722829235594
7.08590698242188 0.000187722829235594
7.09968543052673 0.000187722829235594
7.13632750511169 0.000187722829235594
7.15364575386047 0.000187722829235594
7.18999361991882 0.000187722829235594
7.22512578964233 0.000187722829235594
7.25894737243652 0.000187722829235594
7.2742612361908 0.000187722829235594
7.30039739608765 0.000187722829235594
7.37043213844299 0.000187722829235594
7.42056751251221 0.000187722829235594
7.43875312805176 0.000187722829235594
7.48100018501282 0.000187722829235594
7.56543302536011 0.000187722829235594
7.59771919250488 0.000187722829235594
7.63302254676819 0.000187722829235594
7.67497444152832 0.000187722829235594
7.70081257820129 0.000187722829235594
7.72100329399109 0.000187722829235594
7.74994730949402 0.000187722829235594
7.7774863243103 0.000187722829235594
7.82644462585449 0.000187722829235594
7.8728768825531 0.000187722829235594
7.91759872436523 0.000187722829235594
7.93809342384338 0.000187722829235594
7.97058725357056 0.000187722829235594
8.00365042686462 0.000187722829235594
8.06836986541748 0.000187722829235594
8.09477758407593 0.000187722829235594
8.13626909255981 0.000187722829235594
8.18557453155518 0.000187722829235594
8.23336434364319 0.000187722829235594
8.24841380119324 0.000187722829235594
8.29997086524963 0.000187722829235594
8.32759499549866 0.000187722829235594
8.35568809509277 0.000187722829235594
8.38313102722168 0.000187722829235594
8.43648481369019 0.000187722829235594
8.47226643562317 0.000187722829235594
8.50726079940796 0.000187722829235594
8.54110741615295 0.000187722829235594
8.57532811164856 0.000187722829235594
8.62445425987244 0.000187722829235594
8.66085457801819 0.000187722829235594
8.71321511268616 0.000187722829235594
8.74339938163757 0.000187722829235594
8.77140522003174 0.000187722829235594
8.83734703063965 0.000187722829235594
8.85353446006775 0.000187722829235594
8.88707518577576 0.000187722829235594
8.92777180671692 0.000187722829235594
8.96996688842773 0.000187722829235594
9.01608991622925 0.000187722829235594
9.04019236564636 0.000187722829235594
9.09298586845398 0.000187722829235594
9.14867210388184 0.000187722829235594
9.18408179283142 0.000187722829235594
9.23981547355652 0.000187722829235594
9.26480960845947 0.000187722829235594
9.28895974159241 0.000187722829235594
9.32011604309082 0.000187722829235594
9.39631628990173 0.000187722829235594
9.44660305976868 0.000187722829235594
9.47723269462585 0.000187722829235594
9.49779677391052 0.000187722829235594
9.52733111381531 0.000187722829235594
9.56610035896301 0.000187722829235594
9.60538673400879 0.000187722829235594
9.70141220092773 0.000187722829235594
9.73923206329346 0.000187722829235594
9.8062047958374 0.000187722829235594
9.85031485557556 0.000187722829235594
9.90930771827698 0.000187722829235594
9.94976925849915 0.000187722829235594
9.96995377540588 0.000187722829235594
9.98551797866821 0.000187722829235594
10.0202322006226 0.000187722829235594
10.0697438716888 0.000187722829235594
10.1821637153625 0.000187722829235594
10.2195150852203 0.000187722829235594
10.2753353118896 0.000187722829235594
10.3045310974121 0.000187722829235594
10.367559671402 0.000187722829235594
10.4123480319977 0.000187722829235594
10.4649531841278 0.000187722829235594
10.5105645656586 0.000187722829235594
10.5177862644196 0.000187722829235594
10.5495810508728 0.000187722829235594
10.5626566410065 0.000187722829235594
10.5928516387939 0.000187722829235594
10.6598689556122 0.000187722829235594
10.7076930999756 0.000187722829235594
10.732230424881 0.000187722829235594
10.7586920261383 0.000187722829235594
10.8078696727753 0.000187722829235594
10.8716514110565 0.000187722829235594
10.952442407608 0.000187722829235594
11.029810667038 0.000187722829235594
11.0827074050903 0.000187722829235594
11.1225712299347 0.000187722829235594
11.158632516861 0.000187722829235594
11.204000711441 0.000187722829235594
11.2725019454956 0.000187722829235594
11.2941565513611 0.000187722829235594
11.3560702800751 0.000187722829235594
11.4766917228699 0.000187722829235594
11.5344219207764 0.000187722829235594
11.5616014003754 0.000187722829235594
11.5878872871399 0.000187722829235594
11.6373353004456 0.000187722829235594
11.6905689239502 0.000187722829235594
11.7272970676422 0.000187722829235594
11.7394843101501 0.000187722829235594
11.7765898704529 0.000187722829235594
11.8465235233307 0.000187722829235594
11.9292602539062 0.000187722829235594
11.9535727500916 0.000187722829235594
12.0007843971252 0.000187722829235594
12.0643191337585 0.000187722829235594
12.1111402511597 0.000187722829235594
12.1540970802307 0.000187722829235594
12.2081747055054 0.000187722829235594
12.2715594768524 0.000187722829235594
12.3251278400421 0.000187722829235594
12.3951640129089 0.000187722829235594
12.4490029811859 0.000187722829235594
12.5075912475586 0.000187722829235594
12.580591917038 0.000187722829235594
12.6193926334381 0.000187722829235594
12.682758808136 0.000187722829235594
12.7077383995056 0.000187722829235594
12.7609853744507 0.000187722829235594
12.8472540378571 0.000187722829235594
12.9017362594604 0.000187722829235594
12.9203729629517 0.000187722829235594
12.9521939754486 0.000187722829235594
13.0067849159241 0.000187722829235594
13.0696330070496 0.000187722829235594
13.09898686409 0.000187722829235594
13.1164939403534 0.000187722829235594
13.1517024040222 0.000187722829235594
13.2425620555878 0.000187722829235594
13.2778055667877 0.000187722829235594
13.3313796520233 0.000187722829235594
13.4094014167786 0.000187722829235594
13.4831359386444 0.000187722829235594
13.4911065101624 0.000187722829235594
13.5740466117859 0.000187722829235594
13.6064870357513 0.000187722829235594
13.6831786632538 0.000187722829235594
13.7624845504761 0.000187722829235594
13.8492712974548 0.000187722829235594
13.8844101428986 0.000187722829235594
13.9279201030731 0.000187722829235594
14.063752412796 0.000187722829235594
14.0985271930695 0.000187722829235594
14.1233468055725 0.000187722829235594
14.1668782234192 0.000187722829235594
14.1983590126038 0.000187722829235594
14.2426064014435 0.000187722829235594
14.2703239917755 0.000187722829235594
14.3163418769836 0.000187722829235594
14.3384616374969 0.000187722829235594
14.3460657596588 0.000187722829235594
14.4313623905182 0.000187722829235594
14.5352847576141 0.000187722829235594
14.5889301300049 0.000187722829235594
14.6540665626526 0.000187722829235594
14.7806105613708 0.000187722829235594
14.8346722126007 0.000187722829235594
14.8564424514771 0.000187722829235594
14.8955812454224 0.000187722829235594
14.9384624958038 0.000187722829235594
14.9879615306854 0.000187722829235594
15.1096279621124 0.000187722829235594
15.1644103527069 0.000187722829235594
15.208687543869 0.000187722829235594
15.3013489246368 0.000187722829235594
15.3547179698944 0.000187722829235594
15.3904132843018 0.000187722829235594
15.4485466480255 0.000187722829235594
15.4886333942413 0.000187722829235594
15.5408003330231 0.000187722829235594
15.6271388530731 0.000187722829235594
15.6568009853363 0.000187722829235594
15.7395367622375 0.000187722829235594
15.8575575351715 0.000187722829235594
15.9063146114349 0.000187722829235594
15.9496810436249 0.000187722829235594
16.0233616828918 0.000187722829235594
16.0923569202423 0.000187722829235594
16.1434228420258 0.000187722829235594
16.1849572658539 0.000187722829235594
16.2291042804718 0.000187722829235594
16.3147113323212 0.000187722829235594
16.3834345340729 0.000187722829235594
16.4496865272522 0.000187722829235594
16.474757194519 0.000187722829235594
16.5157537460327 0.000187722829235594
16.5512516498566 0.000187722829235594
16.6187040805817 0.000187722829235594
16.6336407661438 0.000187722829235594
16.7219662666321 0.000187722829235594
16.7793941497803 0.000187722829235594
16.804475069046 0.000187722829235594
16.8692729473114 0.000187722829235594
16.9325315952301 0.000187722829235594
17.0845761299133 0.000187722829235594
17.1677942276001 0.000187722829235594
17.2034258842468 0.000187722829235594
17.2398855686188 0.000187722829235594
17.3013904094696 0.000187722829235594
17.3579034805298 0.000187722829235594
17.3975300788879 0.000187722829235594
17.4417798519135 0.000187722829235594
17.5494778156281 0.000187722829235594
17.6128115653992 0.000187722829235594
17.6815624237061 0.000187722829235594
17.7474248409271 0.000187722829235594
17.7787301540375 0.000187722829235594
17.8365561962128 0.000187722829235594
17.8840262889862 0.000187722829235594
17.9502758979797 0.000187722829235594
18.0147516727448 0.000187722829235594
18.0689866542816 0.000187722829235594
18.1263415813446 0.000187722829235594
18.1644337177277 0.000187722829235594
18.221186876297 0.000187722829235594
18.3087885379791 0.000187722829235594
18.3737027645111 0.000187722829235594
18.3963658809662 0.000187722829235594
18.4423401355743 0.000187722829235594
18.5546255111694 0.000187722829235594
18.6352233886719 0.000187722829235594
18.6639473438263 0.000187722829235594
18.6986172199249 0.000187722829235594
18.806779384613 0.000187722829235594
18.8706591129303 0.000187722829235594
18.9157004356384 0.000187722829235594
18.9623456001282 0.000187722829235594
19.0584626197815 0.000187722829235594
19.106415271759 0.000187722829235594
19.1603493690491 0.000187722829235594
19.2835357189178 0.000187722829235594
19.4079575538635 0.000187722829235594
19.4560110569 0.000187722829235594
19.5014128684998 0.000187722829235594
19.5624511241913 0.000187722829235594
19.6341912746429 0.000187722829235594
19.6720206737518 0.000187722829235594
19.7164597511292 0.000187722829235594
19.7786042690277 0.000187722829235594
19.8556959629059 0.000187722829235594
19.9054591655731 0.000187722829235594
19.9542496204376 0.000187722829235594
20.024138212204 0.000187722829235594
20.1357762813568 0.000187722829235594
20.1843822002411 0.000187722829235594
20.2616064548492 0.000187722829235594
20.3613920211792 0.000187722829235594
20.4077436923981 0.000187722829235594
20.5241107940674 0.000187722829235594
20.6067578792572 0.000187722829235594
20.6648776531219 0.000187722829235594
20.7405505180359 0.000187722829235594
20.8392722606659 0.000187722829235594
20.878720998764 0.000187722829235594
20.9071726799011 0.000187722829235594
20.9575505256653 0.000187722829235594
21.024552822113 0.000187722829235594
21.0707361698151 0.000187722829235594
21.1478974819183 0.000187722829235594
21.1991872787476 0.000187722829235594
21.2577576637268 0.000187722829235594
21.3435256481171 0.000187722829235594
21.4664745330811 0.000187722829235594
21.5109434127808 0.000187722829235594
21.6078822612762 0.000187722829235594
21.7104752063751 0.000187722829235594
21.7839357852936 0.000187722829235594
21.9230713844299 0.000187722829235594
21.9832570552826 0.000187722829235594
22.0341894626617 0.000187722829235594
22.0940136909485 0.000187722829235594
22.1268982887268 0.000187722829235594
22.2110979557037 0.000187722829235594
22.2444036006927 0.000187722829235594
22.3458955287933 0.000187722829235594
22.4223983287811 0.000187722829235594
22.5251874923706 0.000187722829235594
22.5753180980682 0.000187722829235594
22.6285316944122 0.000187722829235594
22.708078622818 0.000187722829235594
22.7828571796417 0.000187722829235594
22.8111982345581 0.000187722829235594
22.8773603439331 0.000187722829235594
22.966091632843 0.000187722829235594
23.0455090999603 0.000187722829235594
23.0883612632751 0.000187722829235594
23.1929759979248 0.000187722829235594
23.2463567256927 0.000187722829235594
23.3093798160553 0.000187722829235594
23.3988466262817 0.000187722829235594
23.4987511634827 0.000187722829235594
23.5353398323059 0.000187722829235594
23.6174023151398 0.000187722829235594
23.6835865974426 0.000187722829235594
23.7348475456238 0.000187722829235594
23.7860860824585 0.000187722829235594
23.841245174408 0.000187722829235594
23.8988208770752 0.000187722829235594
23.9994993209839 0.000187722829235594
24.0798718929291 0.000187722829235594
24.1236340999603 0.000187722829235594
24.2648160457611 0.000187722829235594
24.3190357685089 0.000187722829235594
24.4131863117218 0.000187722829235594
24.4842255115509 0.000187722829235594
24.5439157485962 0.000187722829235594
24.5585932731628 0.000187722829235594
24.6084082126617 0.000187722829235594
24.7187521457672 0.000187722829235594
24.7567296028137 0.000187722829235594
24.8426604270935 0.000187722829235594
24.9074227809906 0.000187722829235594
25.0290915966034 0.000187722829235594
25.1027247905731 0.000187722829235594
25.2127027511597 0.000187722829235594
25.2897622585297 0.000187722829235594
25.3588953018188 0.000187722829235594
25.4517924785614 0.000187722829235594
25.5212259292603 0.000187722829235594
25.6302943229675 0.000187722829235594
25.6854281425476 0.000187722829235594
25.7563223838806 0.000187722829235594
25.8050923347473 0.000187722829235594
25.8501281738281 0.000187722829235594
25.948881149292 0.000187722829235594
26.0038695335388 0.000187722829235594
26.1128997802734 0.000187722829235594
26.1410257816315 0.000187722829235594
26.2714028358459 0.000187722829235594
26.4347870349884 0.000187722829235594
26.4981265068054 0.000187722829235594
26.5562789440155 0.000187722829235594
26.632798910141 0.000187722829235594
26.6936218738556 0.000187722829235594
26.7504341602325 0.000187722829235594
26.823520898819 0.000187722829235594
26.8777034282684 0.000187722829235594
26.9885358810425 0.000187722829235594
27.0605945587158 0.000187722829235594
27.1687514781952 0.000187722829235594
27.2697458267212 0.000187722829235594
27.3847508430481 0.000187722829235594
27.4426348209381 0.000187722829235594
27.5236930847168 0.000187722829235594
27.5666029453278 0.000187722829235594
27.7005522251129 0.000187722829235594
27.7453615665436 0.000187722829235594
27.7977983951569 0.000187722829235594
27.8521428108215 0.000187722829235594
28.0015103816986 0.000187722829235594
28.0183470249176 0.000187722829235594
28.0770196914673 0.000187722829235594
28.141375541687 0.000187722829235594
28.2097856998444 0.000187722829235594
28.332013130188 0.000187722829235594
28.4055631160736 0.000187722829235594
28.4728572368622 0.000187722829235594
28.6144602298737 0.000187722829235594
28.7490274906158 0.000187722829235594
28.8289754390717 0.000187722829235594
28.9213545322418 0.000187722829235594
28.9742262363434 0.000187722829235594
29.0903120040894 0.000187722829235594
29.1800441741943 0.000187722829235594
29.2680797576904 0.000187722829235594
29.3553059101105 0.000187722829235594
29.3869776725769 0.000187722829235594
29.424115896225 0.000187722829235594
29.4719305038452 0.000187722829235594
29.565203666687 0.000187722829235594
29.6370704174042 0.000187722829235594
29.7469644546509 0.000187722829235594
29.8693943023682 0.000187722829235594
29.965891122818 0.000187722829235594
30.0550379753113 0.000187722829235594
30.1051211357117 0.000187722829235594
30.2235994338989 0.000187722829235594
30.317727804184 0.000187722829235594
30.3887455463409 0.000187722829235594
30.496565580368 0.000187722829235594
30.6037178039551 0.000187722829235594
30.6650428771973 0.000187722829235594
30.7498474121094 0.000187722829235594
30.7888572216034 0.000187722829235594
30.8451170921326 0.000187722829235594
30.9639160633087 0.000187722829235594
31.1107380390167 0.000187722829235594
31.1727161407471 0.000187722829235594
31.2083394527435 0.000187722829235594
31.3680582046509 0.000187722829235594
31.4537363052368 0.000187722829235594
31.5811648368835 0.000187722829235594
31.7173795700073 0.000187722829235594
31.8711793422699 0.000187722829235594
31.9216883182526 0.000187722829235594
31.9715011119843 0.000187722829235594
32.0870628356934 0.000187722829235594
32.1626932621002 0.000187722829235594
32.2740285396576 0.000187722829235594
32.3577244281769 0.000187722829235594
32.428827047348 0.000187722829235594
32.4836626052856 0.000187722829235594
32.6113154888153 0.000187722829235594
32.7279572486877 0.000187722829235594
32.8324167728424 0.000187722829235594
32.9044082164764 0.000187722829235594
32.9664604663849 0.000187722829235594
33.0313923358917 0.000187722829235594
33.126811504364 0.000187722829235594
33.1853582859039 0.000187722829235594
33.2787754535675 0.000187722829235594
33.3376564979553 0.000187722829235594
33.4378223419189 0.000187722829235594
33.5334510803223 0.000187722829235594
33.6360638141632 0.000187722829235594
33.7543947696686 0.000187722829235594
33.8605914115906 0.000187722829235594
34.0145497322083 0.000187722829235594
34.1177427768707 0.000187722829235594
34.1612324714661 0.000187722829235594
34.3802978992462 0.000187722829235594
34.413658618927 0.000187722829235594
34.460385799408 0.000187722829235594
34.5202565193176 0.000187722829235594
34.6825246810913 0.000187722829235594
34.776992559433 0.000187722829235594
34.8762516975403 0.000187722829235594
35.0717098712921 0.000187722829235594
35.1336264610291 0.000187722829235594
35.1674399375916 0.000187722829235594
35.1867241859436 0.000187722829235594
35.2988402843475 0.000187722829235594
35.4359793663025 0.000187722829235594
35.5399713516235 0.000187722829235594
35.589989900589 0.000187722829235594
35.7416944503784 0.000187722829235594
35.8462631702423 0.000187722829235594
36.0142784118652 0.000187722829235594
36.1134631633759 0.000187722829235594
36.1926109790802 0.000187722829235594
36.287704706192 0.000187722829235594
36.3997361660004 0.000187722829235594
36.510279417038 0.000187722829235594
36.6026289463043 0.000187722829235594
36.6406526565552 0.000187722829235594
36.76691198349 0.000187722829235594
36.8295714855194 0.000187722829235594
36.9467203617096 0.000187722829235594
37.0210683345795 0.000187722829235594
37.0959622859955 0.000187722829235594
37.1809167861938 0.000187722829235594
37.3264651298523 0.000187722829235594
37.385133266449 0.000187722829235594
37.5225474834442 0.000187722829235594
37.6287407875061 0.000187722829235594
37.7090101242065 0.000187722829235594
37.749486207962 0.000187722829235594
37.9004654884338 0.000187722829235594
38.010561466217 0.000187722829235594
38.0983996391296 0.000187722829235594
38.1569662094116 0.000187722829235594
38.2482643127441 0.000187722829235594
38.3944420814514 0.000187722829235594
38.4794261455536 0.000187722829235594
38.5771114826202 0.000187722829235594
38.6779065132141 0.000187722829235594
38.7980713844299 0.000187722829235594
38.8820366859436 0.000187722829235594
38.9505565166473 0.000187722829235594
39.0452125072479 0.000187722829235594
39.1318233013153 0.000187722829235594
39.1875464916229 0.000187722829235594
39.3426692485809 0.000187722829235594
39.5069499015808 0.000187722829235594
39.6516919136047 0.000187722829235594
39.7866930961609 0.000187722829235594
39.9148743152618 0.000187722829235594
39.9649393558502 0.000187722829235594
40.0430681705475 0.000187722829235594
40.1484410762787 0.000187722829235594
40.2273874282837 0.000187722829235594
40.3285422325134 0.000187722829235594
40.4255068302155 0.000187722829235594
40.4623947143555 0.000187722829235594
40.5069577693939 0.000187722829235594
40.5947504043579 0.000187722829235594
40.7422668933868 0.000187722829235594
40.8369827270508 0.000187722829235594
40.9645504951477 0.000187722829235594
41.0089249610901 0.000187722829235594
41.157112121582 0.000187722829235594
41.206116437912 0.000187722829235594
41.3523616790771 0.000187722829235594
41.619537115097 0.000187722829235594
41.7231800556183 0.000187722829235594
41.8436706066132 0.000187722829235594
41.8699727058411 0.000187722829235594
41.9472055435181 0.000187722829235594
42.1196451187134 0.000187722829235594
42.2766175270081 0.000187722829235594
42.3948905467987 0.000187722829235594
42.5177421569824 0.000187722829235594
42.6038393974304 0.000187722829235594
42.711455821991 0.000187722829235594
42.7699794769287 0.000187722829235594
42.8971786499023 0.000187722829235594
43.0684585571289 0.000187722829235594
43.1100459098816 0.000187722829235594
43.2083749771118 0.000187722829235594
43.2983276844025 0.000187722829235594
43.3569927215576 0.000187722829235594
43.4312343597412 0.000187722829235594
43.5291001796722 0.000187722829235594
43.6055629253387 0.000187722829235594
43.6910078525543 0.000187722829235594
43.8650476932526 0.000187722829235594
43.9551153182983 0.000187722829235594
44.0551879405975 0.000187722829235594
44.1812148094177 0.000187722829235594
44.3279895782471 0.000187722829235594
44.3905353546143 0.000187722829235594
44.5034685134888 0.000187722829235594
44.7350473403931 0.000187722829235594
44.8407046794891 0.000187722829235594
44.8661918640137 0.000187722829235594
44.9470210075378 0.000187722829235594
44.9905452728271 0.000187722829235594
45.1142044067383 0.000187722829235594
45.3164429664612 0.000187722829235594
45.4118990898132 0.000187722829235594
45.5026421546936 0.000187722829235594
45.599595785141 0.000187722829235594
45.7198860645294 0.000187722829235594
45.9241871833801 0.000187722829235594
46.0518922805786 0.000187722829235594
46.1582891941071 0.000187722829235594
46.2648334503174 0.000187722829235594
46.3687229156494 0.000187722829235594
46.4203050136566 0.000187722829235594
46.5310711860657 0.000187722829235594
46.5610082149506 0.000187722829235594
46.798100233078 0.000187722829235594
46.86687541008 0.000187722829235594
46.9122776985168 0.000187722829235594
47.0584895610809 0.000187722829235594
47.1647381782532 0.000187722829235594
47.2972993850708 0.000187722829235594
47.34432554245 0.000187722829235594
47.4570591449738 0.000187722829235594
47.6116275787354 0.000187722829235594
47.6516234874725 0.000187722829235594
47.8111183643341 0.000187722829235594
47.9186260700226 0.000187722829235594
48.0236616134644 0.000187722829235594
48.1422922611237 0.000187722829235594
48.3382775783539 0.000187722829235594
48.5064671039581 0.000187722829235594
48.7160148620605 0.000187722829235594
48.816577911377 0.000187722829235594
48.8995640277863 0.000187722829235594
48.9617683887482 0.000187722829235594
49.0597329139709 0.000187722829235594
49.1830711364746 0.000187722829235594
49.302985906601 0.000187722829235594
49.4021174907684 0.000187722829235594
49.4518539905548 0.000187722829235594
49.493626832962 0.000187722829235594
49.563086271286 0.000187722829235594
49.7272937297821 0.000187722829235594
49.7811877727509 0.000187722829235594
49.9258425235748 0.000187722829235594
50.1017353534698 0.000187722829235594
50.2244365215302 0.000187722829235594
50.4066376686096 0.000187722829235594
50.5360527038574 0.000187722829235594
50.6948473453522 0.000187722829235594
50.963547706604 0.000187722829235594
51.084023475647 0.000187722829235594
51.1213748455048 0.000187722829235594
51.2106359004974 0.000187722829235594
51.3276860713959 0.000187722829235594
51.3597247600555 0.000187722829235594
51.4840650558472 0.000187722829235594
51.5774416923523 0.000187722829235594
51.8486297130585 0.000187722829235594
51.9718770980835 0.000187722829235594
52.0654051303864 0.000187722829235594
52.1844036579132 0.000187722829235594
52.3023028373718 0.000187722829235594
52.377462387085 0.000187722829235594
52.6750042438507 0.000187722829235594
52.7751626968384 0.000187722829235594
52.8000595569611 0.000187722829235594
53.012079000473 0.000187722829235594
53.0693142414093 0.000187722829235594
53.1673436164856 0.000187722829235594
53.3447737693787 0.000187722829235594
53.5125124454498 0.000187722829235594
53.6767468452454 0.000187722829235594
53.9331307411194 0.000187722829235594
53.9625949859619 0.000187722829235594
54.0398216247559 0.000187722829235594
54.1908926963806 0.000187722829235594
54.3109357357025 0.000187722829235594
54.4208557605743 0.000187722829235594
54.5091261863708 0.000187722829235594
54.6826345920563 0.000187722829235594
54.7489545345306 0.000187722829235594
54.9301080703735 0.000187722829235594
55.167982339859 0.000187722829235594
55.2213432788849 0.000187722829235594
55.3219227790833 0.000187722829235594
55.5466680526733 0.000187722829235594
55.685188293457 0.000187722829235594
55.8959405422211 0.000187722829235594
55.97820353508 0.000187722829235594
56.0649609565735 0.000187722829235594
56.1575660705566 0.000187722829235594
56.2596056461334 0.000187722829235594
56.4617817401886 0.000187722829235594
56.5437240600586 0.000187722829235594
56.7302112579346 0.000187722829235594
56.9186906814575 0.000187722829235594
57.0544636249542 0.000187722829235594
57.1553807258606 0.000187722829235594
57.355553150177 0.000187722829235594
57.4363329410553 0.000187722829235594
57.5123162269592 0.000187722829235594
57.6072344779968 0.000187722829235594
57.7287263870239 0.000187722829235594
57.8261351585388 0.000187722829235594
58.1143856048584 0.000187722829235594
58.2416114807129 0.000187722829235594
58.3231987953186 0.000187722829235594
58.4571218490601 0.000187722829235594
58.5932767391205 0.000187722829235594
58.7907826900482 0.000187722829235594
58.8951315879822 0.000187722829235594
59.0139076709747 0.000187722829235594
59.1852836608887 0.000187722829235594
59.3944988250732 0.000187722829235594
59.4818284511566 0.000187722829235594
59.5579714775085 0.000187722829235594
59.6680495738983 0.000187722829235594
59.8063113689423 0.000187722829235594
59.9722011089325 0.000187722829235594
60.1386156082153 0.000187722829235594
60.3691565990448 0.000187722829235594
60.5190470218658 0.000187722829235594
60.6481251716614 0.000187722829235594
60.7575242519379 0.000187722829235594
60.9324882030487 0.000187722829235594
61.0570166110992 0.000187722829235594
61.2497129440308 0.000187722829235594
61.2924373149872 0.000187722829235594
61.3443462848663 0.000187722829235594
61.5335395336151 0.000187722829235594
61.7375712394714 0.000187722829235594
61.8218958377838 0.000187722829235594
62.0370988845825 0.000187722829235594
62.1090090274811 0.000187722829235594
62.3132498264313 0.000187722829235594
62.3423249721527 0.000187722829235594
62.4419467449188 0.000187722829235594
62.7233991622925 0.000187722829235594
62.7978663444519 0.000187722829235594
63.0277116298676 0.000187722829235594
63.0762686729431 0.000187722829235594
63.2162230014801 0.000187722829235594
63.5664894580841 0.000187722829235594
63.6995072364807 0.000187722829235594
63.7625339031219 0.000187722829235594
63.8726675510406 0.000187722829235594
63.9683268070221 0.000187722829235594
64.0847191810608 0.000187722829235594
64.2105917930603 0.000187722829235594
64.2972502708435 0.000187722829235594
64.4250476360321 0.000187722829235594
64.5959570407867 0.000187722829235594
64.7493135929108 0.000187722829235594
64.9627194404602 0.000187722829235594
65.0839328765869 0.000187722829235594
65.2731730937958 0.000187722829235594
65.4955315589905 0.000187722829235594
65.6199309825897 0.000187722829235594
65.7035903930664 0.000187722829235594
65.9111948013306 0.000187722829235594
66.0316209793091 0.000187722829235594
66.1846849918365 0.000187722829235594
66.2967808246613 0.000187722829235594
66.6449007987976 0.000187722829235594
66.7847952842712 0.000187722829235594
66.8296325206757 0.000187722829235594
66.922018289566 0.000187722829235594
67.1088738441467 0.000187722829235594
67.2056384086609 0.000187722829235594
67.3569936752319 0.000187722829235594
67.5568420886993 0.000187722829235594
67.7397027015686 0.000187722829235594
67.913364648819 0.000187722829235594
68.170152425766 0.000187722829235594
68.3929219245911 0.000187722829235594
68.4959349632263 0.000187722829235594
68.6595950126648 0.000187722829235594
68.787520647049 0.000187722829235594
69.1768395900726 0.000187722829235594
69.3558404445648 0.000187722829235594
69.3875608444214 0.000187722829235594
69.6530847549438 0.000187722829235594
69.7762498855591 0.000187722829235594
70.0159952640533 0.000187722829235594
70.1237366199493 0.000187722829235594
70.2961320877075 0.000187722829235594
70.3899607658386 0.000187722829235594
70.5449614524841 0.000187722829235594
70.5878639221191 0.000187722829235594
70.7578947544098 0.000187722829235594
70.974045753479 0.000187722829235594
71.1763606071472 0.000187722829235594
71.2736723423004 0.000187722829235594
71.5866775512695 0.000187722829235594
71.7400732040405 0.000187722829235594
71.8827404975891 0.000187722829235594
72.0347883701324 0.000187722829235594
72.2109978199005 0.000187722829235594
72.426736831665 0.000187722829235594
72.5535132884979 0.000187722829235594
72.7706446647644 0.000187722829235594
72.9615023136139 0.000187722829235594
73.0592381954193 0.000187722829235594
73.2192003726959 0.000187722829235594
73.5382194519043 0.000187722829235594
73.6294665336609 0.000187722829235594
73.7713940143585 0.000187722829235594
73.8188066482544 0.000187722829235594
74.0481917858124 0.000187722829235594
74.1443998813629 0.000187722829235594
74.3043961524963 0.000187722829235594
74.5753355026245 0.000187722829235594
74.7581124305725 0.000187722829235594
74.921516418457 0.000187722829235594
75.0901753902435 0.000187722829235594
75.2828328609467 0.000187722829235594
75.4581167697906 0.000187722829235594
75.6898539066315 0.000187722829235594
75.8667175769806 0.000187722829235594
76.0365843772888 0.000187722829235594
76.1309854984283 0.000187722829235594
76.3079392910004 0.000187722829235594
76.4723393917084 0.000187722829235594
76.5822992324829 0.000187722829235594
76.7699019908905 0.000187722829235594
77.1011343002319 0.000187722829235594
77.2521092891693 0.000187722829235594
77.5567634105682 0.000187722829235594
77.7283222675323 0.000187722829235594
77.9461569786072 0.000187722829235594
78.1029679775238 0.000187722829235594
78.2715575695038 0.000187722829235594
78.4471533298492 0.000187722829235594
78.5513310432434 0.000187722829235594
78.8058025836945 0.000187722829235594
78.9394056797028 0.000187722829235594
79.2300143241882 0.000187722829235594
79.4945411682129 0.000187722829235594
79.6786074638367 0.000187722829235594
79.8604867458344 0.000187722829235594
80.1669919490814 0.000187722829235594
80.260425567627 0.000187722829235594
80.4250843524933 0.000187722829235594
80.4995160102844 0.000187722829235594
80.6609487533569 0.000187722829235594
80.8682994842529 0.000187722829235594
81.2044363021851 0.000187722829235594
81.4962134361267 0.000187722829235594
81.6631562709808 0.000187722829235594
81.9084267616272 0.000187722829235594
82.1816017627716 0.000187722829235594
82.342392206192 0.000187722829235594
82.4124157428741 0.000187722829235594
82.6179277896881 0.000187722829235594
83.0315539836884 0.000187722829235594
83.2591466903687 0.000187722829235594
83.443695306778 0.000187722829235594
83.8700280189514 0.000187722829235594
83.9474785327911 0.000187722829235594
84.1412529945374 0.000187722829235594
84.3687980175018 0.000187722829235594
84.5580930709839 0.000187722829235594
84.7550151348114 0.000187722829235594
84.9312455654144 0.000187722829235594
85.155446767807 0.000187722829235594
85.3506035804749 0.000187722829235594
85.6439456939697 0.000187722829235594
85.9625058174133 0.000187722829235594
86.2160186767578 0.000187722829235594
86.4156141281128 0.000187722829235594
86.6154801845551 0.000187722829235594
87.0191082954407 0.000187722829235594
87.1532571315765 0.000187722829235594
87.3331043720245 0.000187722829235594
87.7107539176941 0.000187722829235594
87.8466739654541 0.000187722829235594
87.9837384223938 0.000187722829235594
88.2392809391022 0.000187722829235594
88.4837975502014 0.000187722829235594
88.7020058631897 0.000187722829235594
88.7980179786682 0.000187722829235594
89.2225065231323 0.000187722829235594
89.4558267593384 0.000187722829235594
89.5393004417419 0.000187722829235594
90.080500125885 0.000187722829235594
90.5532948970795 0.000187722829235594
90.6545357704163 0.000187722829235594
90.7789261341095 0.000187722829235594
91.1870379447937 0.000187722829235594
91.3824293613434 0.000187722829235594
91.5975635051727 0.000187722829235594
92.0469400882721 0.000187722829235594
92.2384686470032 0.000187722829235594
92.4654836654663 0.000187722829235594
92.7676038742065 0.000187722829235594
93.0526485443115 0.000187722829235594
93.3869535923004 0.000187722829235594
93.6557426452637 0.000187722829235594
94.0969483852386 0.000187722829235594
94.2435524463654 0.000187722829235594
94.6771824359894 0.000187722829235594
94.8241028785706 0.000187722829235594
95.1785616874695 0.000187722829235594
95.4861433506012 0.000187722829235594
95.6057183742523 0.000187722829235594
96.2938642501831 0.000187722829235594
96.5823290348053 0.000187722829235594
96.9273340702057 0.000187722829235594
97.333927154541 0.000187722829235594
97.4877679347992 0.000187722829235594
97.8715841770172 0.000187722829235594
98.1176764965057 0.000187722829235594
98.6374411582947 0.000187722829235594
98.796813249588 0.000187722829235594
99.0246896743774 0.000187722829235594
99.609432220459 0.000187722829235594
100.076918363571 0.000187722829235594
100.304116487503 0.000187722829235594
100.683076381683 0.000187722829235594
101.10270524025 0.000187722829235594
101.676715373993 0.000187722829235594
102.04750585556 0.000187722829235594
102.495849370956 0.000187722829235594
102.779698133469 0.000187722829235594
103.071483373642 0.000187722829235594
103.315113544464 0.000187722829235594
103.510160684586 0.000187722829235594
103.880877971649 0.000187722829235594
104.499902248383 0.000187722829235594
104.782523155212 0.000187722829235594
105.312815189362 0.000187722829235594
105.637639522552 0.000187722829235594
106.11238026619 0.000187722829235594
106.426454782486 0.000187722829235594
106.97261095047 0.000187722829235594
107.716275691986 0.000187722829235594
108.139853000641 0.000187722829235594
108.377282381058 0.000187722829235594
108.773596525192 0.000187722829235594
109.039609670639 0.000187722829235594
109.652897834778 0.000187722829235594
110.532990217209 0.000187722829235594
111.03518986702 0.000187722829235594
111.285509824753 0.000187722829235594
111.698781251907 0.000187722829235594
112.138343811035 0.000187722829235594
112.656658887863 0.000187722829235594
113.197615623474 0.000187722829235594
113.914422035217 0.000187722829235594
114.153740167618 0.000187722829235594
114.763349294662 0.000187722829235594
115.248914241791 0.000187722829235594
115.715637207031 0.000187722829235594
116.020946264267 0.000187722829235594
116.716638565063 0.000187722829235594
117.1267619133 0.000187722829235594
117.67035150528 0.000187722829235594
118.019764184952 0.000187722829235594
118.558773517609 0.000187722829235594
119.332304477692 0.000187722829235594
119.537177085876 0.000187722829235594
119.979339122772 0.000187722829235594
120.521193265915 0.000187722829235594
121.10606098175 0.000187722829235594
121.957615852356 0.000187722829235594
122.171678543091 0.000187722829235594
122.641652107239 0.000187722829235594
123.003229856491 0.000187722829235594
123.750622749329 0.000187722829235594
124.449584245682 0.000187722829235594
125.120131492615 0.000187722829235594
125.703152179718 0.000187722829235594
126.226886034012 0.000187722829235594
126.661693572998 0.000187722829235594
126.887945413589 0.000187722829235594
127.44306397438 0.000187722829235594
128.188437223434 0.000187722829235594
128.387235164642 0.000187722829235594
129.373102664948 0.000187722829235594
129.851592540741 0.000187722829235594
130.544562578201 0.000187722829235594
130.964862823486 0.000187722829235594
131.651669502258 0.000187722829235594
132.134642601013 0.000187722829235594
132.633128643036 0.000187722829235594
133.055549144745 0.000187722829235594
133.823194742203 0.000187722829235594
134.464539766312 0.000187722829235594
135.120567560196 0.000187722829235594
136.129634141922 0.000187722829235594
136.50906085968 0.000187722829235594
137.013332605362 0.000187722829235594
137.656082391739 0.000187722829235594
138.403770923615 0.000187722829235594
138.985298156738 0.000187722829235594
139.450370311737 0.000187722829235594
140.769861221313 0.000187722829235594
141.131556749344 0.000187722829235594
141.821852207184 0.000187722829235594
143.237814664841 0.000187722829235594
143.598234653473 0.000187722829235594
144.528553247452 0.000187722829235594
145.4011490345 0.000187722829235594
145.654560804367 0.000187722829235594
147.752157449722 0.000187722829235594
148.309764146805 0.000187722829235594
149.065369129181 0.000187722829235594
150.948781728745 0.000187722829235594
151.822175264359 0.000187722829235594
153.241243839264 0.000187722829235594
154.627703666687 0.000187722829235594
156.279459238052 0.000187722829235594
157.475945711136 0.000187722829235594
158.828686952591 0.000187722829235594
160.528712511063 0.000187722829235594
161.757544517517 0.000187722829235594
164.58584690094 0.000187722829235594
165.855715036392 0.000187722829235594
167.850993871689 0.000187722829235594
169.877131462097 0.000187722829235594
171.697292566299 0.000187722829235594
173.983305931091 0.000187722829235594
177.892471790314 0.000187722829235594
179.451852083206 0.000187722829235594
183.056006669998 0.000187722829235594
186.020250320435 0.000187722829235594
189.62816286087 0.000187722829235594
192.476129770279 0.000187722829235594
195.869594097137 0.000187722829235594
199.359990119934 0.000187722829235594
203.924726247787 0.000187722829235594
250.0 0.000187722829235594
};
\addplot [semithick, black]
table {%
0.0004237255022078550 100
0.738485408782959 98.1902024871476
3.6711922416687 5.45606458735994
4.28247053718567 0.0312457282286455
5.0163923034668 0.000208677799169894
5.13740642166138 4.04611442080681e-05
250.0 4.04611442080681e-05
};

\nextgroupplot[
log basis x={10},
tick align=outside,
tick pos=left,
title={\sqligot{} UU},
title style={at={(0.5,0.8)}, anchor=south},
xticklabels={,,},
restrict y to domain=0:100,
restrict x to domain=-10:260,
x grid style={white!69.01960784313725!black},
xmin=0.000423725502207854, xmax=250,
xmode=log,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=94.4245869960333, ymax=100.265495857332,
ytick style={color=black},
ytick={95,100},
]
\addplot [semithick, black, dotted]
table {%
0.0004237255022078550 100
250 100
};
\addplot [semithick, black]
table {%
0.0004237255022078550 100
0.124400926589966 99.9999982350584
2.10076553916931 99.9999160025752
2.22341163253784 99.9994603777047
2.45207555389404 99.6461079140971
10.7673776874542 99.5272318584813
22.7291391620636 99.3411566820269
23.1755116710663 99.0495719145711
25.4262560138702 99.0397132966467
30.6607199440002 98.452795574346
46.6225181350708 98.2906726364683
47.4406803379059 98.1541749844879
78.2247079143524 97.9928399682809
103.588405920029 97.7846545766421
145.678076816559 97.5245459293577
161.404710126877 96.8992039111861
181.803008390427 96.2903970261918
187.834447933197 95.9382809991278
209.998850656509 94.6900828533651
394.770809246063 94.5387850278926
444.428556753159 94.1797635016884
499.617262435913 93.902313688381
553.238519741058 93.6022346944872
791.24119241333 92.8078348866206
792.33498604393 92.6616812304337
793.467926336288 92.3956399404184
936.011892629623 91.7792162526026
937.292245937347 91.7146308006299
1012.33200628853 91.5903145473055
1015.08560211754 91.5236679634811
1144.90360457993 90.7946250356558
1198.72680122948 89.9590034002363
1280.3398915062 89.685840392921
1414.33317263222 88.9766583972023
1512.32249839401 88.4301549393385
1726.64792592621 86.5843744651926
1763.93073923683 85.3312855143121
2066.93205459213 84.9258921781023
2072.1861170063 84.1231092936885
2224.53485925293 82.7993139457086
2392.53497393227 80.7037425987942
2422.67231400108 77.7702715018465
2505.84747274017 77.7081770310346
2598.57642610168 76.472270339487
2648.8517976532 73.9976509732045
2678.02780134773 73.0774663116143
2706.01361401176 73.0305264082924
2718.44969446754 72.1683299612528
2788.80427296257 71.7913406194137
2886.2903474102 70.8447064394507
2951.24988586998 69.7138383208131
2989.23789556122 68.7946524427906
3052.45275099373 68.0884957481457
3126.11484987831 68.0423393039664
3210.10940344429 67.5234235251504
3216.78512342072 66.4077910621375
3355.31960280037 64.8799094194096
3358.14101250267 64.6377470673784
3424.5475593338 63.8631171944065
3569.94922192192 62.2178042206459
4235.8513973484 61.2179972067303
4495.43329341507 59.9059642295628
4785.29488785362 56.1602944224484
4947.75765163994 55.8074005484033
5115.4435508976 55.6717812844924
5162.97595651245 55.3950665354252
5185.99634296989 53.944100759823
5400.45884425735 53.5032655230197
5798.10570318794 52.6092044661017
5831.251685215 52.5978225758211
6028.74888236618 52.3009058718406
6234.52524740791 50
8162.4782298336 49.189222199202
8395.74953944778 48.0893341976083
8611.55236370659 45.5980427976425
9424.01418860054 45.4735070594815
9572.00543816185 45.2782220459993
9716.7377978096 44.8878596480735
10742.0040269623 43.6908479467392
11045.6569250355 42.8321927939453
12127.1323118935 42.610148048598
12178.722142292 41.9853347089137
13796.0662225018 41.6970592670814
14051.1461728344 41.5175562225156
14056.4840060005 40.8146726629536
14111.0794852505 40.6879398106819
14367.1122427711 40.1147023848922
14651.3124643097 39.4256421912304
15682.0968805084 37.700710534414
16576.4601572285 37.6417076097531
16755.9645038376 37.4009965190074
17893.311138464 36.8789667501443
18420.2204402218 35.7587181075338
18791.2333825359 35.0789297067855
19403.7340286503 34.7579687401641
19520.0085931549 34.6574055097987
19608.4707463512 34.5640616116943
20004.1652906666 34.5630986090448
20467.5173445473 33.9542190644228
20865.3561783562 33.1657033624996
21517.079094244 32.8724258051658
21852.0797899494 31.8486861293517
22166.8855863342 31.5603461487595
22172.4288812408 31.5469776623467
22403.3338146935 30.6622904478091
22409.1098266373 30.4053922064552
23184.2148900757 30.3695067579375
23400.3584061394 30.2412205546754
23484.190964056 30.1124849003108
23653.0534318218 29.7180565825438
23765.0078762302 29.2034370878291
23818.2088661919 29.0218817270416
23858.3105276356 28.7412252698601
23858.8132603893 28.6571742831773
24097.1925442944 28.5424055752764
24132.830035759 28.2589569414649
24355.5623791943 28.1573624144705
26291.0794430504 27.0494477212313
26621.6843672524 26.9444506973477
26780.5036686192 26.9219052136916
27167.9510393867 26.088335643134
27248.9752248058 25.9937815778879
27587.3939793835 25.8683402398081
27766.4525550137 24.8588019085237
27875.0162771473 24.69044644564
28658.4566643963 23.8504574407485
28728.1684115658 23.8504574407485
};

\nextgroupplot[
log basis x={10},
tick align=outside,
tick pos=left,
title={\sqligot{} DU},
title style={at={(0.5,0.8)}, anchor=south},
restrict y to domain=0:100,
restrict x to domain=-10:260,
x grid style={white!69.01960784313725!black},
xmin=0.000423725502207854, xmax=250,
xmode=log,
y grid style={white!69.01960784313725!black},
ymin=58.0207530472738, ymax=101.999011759654,
xtick style={color=black},
ytick style={color=black},
ytick={60,100},
]
\addplot [semithick, black, dotted]
table {%
0.0004237255022078550 100
250 100
};
\addplot [semithick, black]
table {%
0.0004237255022078550 100
0.237454963684082 99.9996909547956
0.919735980987549 99.9992533636411
1.84847457504272 99.9985157555397
3.00335915184021 99.9981016910334
5.53394491767883 99.5956011484799
7.97607500648499 99.533430862415
8.45191509819031 99.1286793238893
10.0925606021881 98.9788042236983
11.2781553993225 96.8933286901588
11.5113192329407 94.691902907747
11.7410906085968 94.1712323566957
11.971712184906 93.0874335164394
12.2011259326935 92.6990248241188
12.4317022094727 91.0513255342126
21.5599587688446 89.2265521040175
39.6759439239502 86.6050926336541
50.5131712684631 84.2315442712976
55.0333672294617 82.7444415733199
58.0712195167541 79.4023310320081
66.3501797447205 78.9180974301166
79.7526014575958 77.3021375126933
82.4356823692322 75.6620324658748
90.708533121109 74.3428149441535
129.58688552475 71.8111586111295
130.434113098145 69.8470981200451
130.681752038956 68.228308589841
150.370972467422 66.9769528490352
150.603927207947 65.511929855737
165.649963689804 65.427990366027
184.356210781097 65.088224253723
194.246390176773 61.0366861216385
213.747335506439 60.3255661440641
235.923759056091 60.0197648069274
250.0 59.2519416000738
};

\nextgroupplot[
log basis x={10},
tick align=outside,
tick pos=left,
title={\sqligot{} DP},
title style={at={(0.5,0.8)}, anchor=south},
restrict y to domain=0:100,
restrict x to domain=-10:260,
x grid style={white!69.01960784313725!black},
xmin=0.000423725502207854, xmax=250,
xmode=log,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=6.58097378250967, ymax=104.448525057976,
ytick style={color=black},
ytick={20, 100},
]
\addplot [semithick, black, dotted]
table {%
0.0004237255022078550 100
250 100
};
\addplot [semithick, black]
table {%
0.0004237255022078550 100
0.001 99.999999999997
0.001 99.9999948212812
0.239434314727783 99.9999859846125
1.62057097053528 99.9999043777696
3.46862633323669 93.2499083113755
3.71487887001038 93.2075997334523
9.18450863456726 84.2612758104108
10.1103966960907 82.6675808995248
11.6261056194305 80.7043894183151
12.2009485492706 39.4992110957259
16.6145880947113 36.9098718496138
32.2644451389313 36.4397005456973
98.6821201572418 23.6139079506777
135.746020866394 21.338693370178
154.71064050293 21.1203037909986
160.064099145889 19.5346828413973
206.443289113998 17.3707227216768
221.514918161392 11.4974804178487
234.532823158264 11.0294988404854
250.0 11.0294988404854
};

\nextgroupplot[
log basis x={10},
tick align=outside,
tick pos=left,
title={\sqligot{} UP},
tick label style={font=\small},
title style={at={(0.5,0.8)}, anchor=south},
restrict y to domain=0:100,
restrict x to domain=-10:260,
x grid style={white!69.01960784313725!black},
xmin=0.000423725502207854, xmax=250,
xmode=log,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=99.999, ymax=100,
% ymin=99.9992909761628, ymax=100.00003376304,
ytick style={color=black},
ytick={99.999, 100},
yticklabels={99.999, 100},
]
\addplot [semithick, black, dotted]
table {%
0.0004237255022078550 100
250 100
};
\addplot [semithick, black]
table {%
0.0004237255022078550 100
0.656472040176392 99.9998980426233
2.19030387496948 99.9998131406884
2.7226637134552 99.9995717220866
3.2556854019165 99.9995004287139
3.81534226036072 99.9993961724377
7.23782379722595 99.9993618546224
32.8172355422974 99.9993404202549
39.8280611763 99.9993249781423
129.012942625046 99.9993247392026
250.0 99.9993214926057
};
\end{groupplot}

\end{tikzpicture}


==> fig/time_fuzzer.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

    \definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
    \definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
    \definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}
    \definecolor{color3}{rgb}{0.984313725490196,0.756862745098039,0.368627450980392}
    \definecolor{color4}{rgb}{0.556862745098039,0.729411764705882,0.258823529411765}
    \definecolor{color5}{rgb}{1,0.709803921568627,0.72156862745098}

    \begin{axis}[
        width=\columnwidth,
        height=\columnwidth*0.70,
        restrict y to domain=0:100,
        restrict x to domain=-10:2800,
        axis background/.style={fill=white},
        % METTE IL BORDO
        axis line style={white!69.01960784313725!black},
        legend style={draw=white},
        legend cell align={left},
        log basis x={10},
        tick align=outside,
        tick pos=left,
        xmin=0.000423725502207855, xmax=67799.0072862631,
        xmode=log,
        xmajorgrids,
        ymajorgrids,
        xticklabel style = {rotate=315.0},
        % y grid style={white!69.01960784313725!black},
        ymin=0, ymax=100,
        % ytick style={color=black}
        ytick={0, 25, 50, 75, 100},
        x grid style={white!69.01960784313725!black},
        xtick style={color=white!33.33333333333333!black},
        ytick style={color=white!33.33333333333333!black},
        yticklabels={,,},
        xlabel={Elapsed time (seconds)},
        % ylabel={Confidence of being SQLi},
        ]
        \addplot [thick, color0, mark=*, mark size=1, mark options={solid}]
            table {%
                0.0004237255022078550 100
                0.001 62.7450981560875
                0.0686696300506592 43.9393939393939
                0.148091150283813 38.8235294994186
                0.206743789672852 35.2941176908858
                0.219039751052856 34.0425534134216
                0.28306205368042 30.894308809827
                0.411430192947388 30.1369863013699
                0.601345373153687 25.6944444444444
                0.73407204246521 25.531914893617
                1.0746083984375 24.8554913294798
                1.23052795028687 23.8888888888889
                1.40364701843262 22.5274725274725
                1.60401685333252 22.2826086956522
                1.78043992614746 21.1538461538462
                2.01734359359741 20.9523809559288
                2.188335729599 20.4761904797384
                2.37349112129211 19.7183098678997
                5.04505951499939 19.2825111840338
                5.26602871513367 18.5654008438819
                6.79170782661438 18.1069958847737
                8.80668146705627 17.9591836734694
                13.1530881652832 17.6706827309237
                14.2933264503479 17.3076923076923
                14.5263908634186 17.175572519084
                14.9700687656403 16.6666666666667
                16.9280119667053 15.7894736842105
                18.5786455402374 15.4135338345865
                21.3824997673035 15.2985074626866
                23.5694449672699 14.6953405017921
                27.4000173339844 14.1342756183746
                29.6772309074402 13.8888888888889
                33.3377938995361 13.1487889273356
                47.4640656242371 13.013698630137
                51.4847801456451 12.8813559322034
                69.6256778964996 12.4579124579125
                73.3896458873749 12.0634920634921
                75.4015062580109 12.0253164556962
                78.6903923282623 11.7460317460317
                81.5570069084168 11.5987460815047
                82.2130997905731 11.2852664576803
                85.9927874336243 10.7033639143731
                87.6258023509979 10.6382978723404
                100.071693254471 10.4790419161677
                100.548121524811 10.4477611940298
                104.988300872803 10.3550295857988
                105.261015487671 10.2272727272727
                108.516158176422 10.1983002832861
                110.812228752136 10.1408450704225
                120.336360765457 10.0840336134454
                120.643322063446 9.69529085872576
                139.885094238281 9.66850828729282
                149.135360074997 9.58904109589041
                153.853605819702 9.51086956521739
                158.307204319 9.21409214092141
                172.069130970001 9.18918918918919
                174.244758916855 9.06666666666667
                183.597257448196 9.01856763925729
                187.392317605972 8.90052356020942
                189.74082167244 8.22942643391521
                190.812166763306 8.18858560794045
                191.158025098801 8.12807881773399
                195.377918792725 8.10810810810811
                195.626045537949 8.04878048780488
                203.777189088821 8.02919708029197
                233.757921291351 7.93269230769231
                235.942403865814 7.63723150357995
                242.311104131699 7.61904761904762
                257.471642566681 7.58293838862559
                258.473360134125 7.10900473933649
                269.234501911163 7.07547169811321
                271.576023174286 7.04225352112676
                280.123468709946 6.9284064665127
                280.863696886063 6.84931506849315
                285.54232938385 6.83371298405467
                288.552646947861 6.80272108843537
                291.261863542557 6.75675675675676
                295.973871541977 6.71140939597315
                298.88839156723 6.63716814159292
                300.070602489471 6.56455142231947
                300.859314275742 6.52173913043478
                301.55705340004 6.47948164146868
                308.426525188446 6.45161290322581
                320.697455955505 6.43776824034335
                323.374736858368 6.36942675159236
                350.108579708099 6.34249471458774
                357.349879098892 6.27615062761506
                371.729402137756 6.22406639004149
                377.357481075287 6.19834710743802
                381.864584518433 6.18556701030928
                385.545112443924 6.10997963340122
                385.701194835663 6.08519269776876
                392.929759098053 6.06060606060606
                393.355687213898 6.03621730382294
                430.944129777908 6.01202404809619
                436.636506153107 5.95238095238095
                437.130806518555 5.92885375494071
                438.696634365082 5.90551181102362
                452.964122367859 5.87084148727984
                467.144220901489 5.859375
                472.852904630661 5.8027079303675
                483.490828824997 5.74712643678161
                505.691832853317 5.72519083969466
                506.157184911728 5.70342205323194
                538.180188966751 5.66037735849057
                545.291936470032 5.64971751412429
                545.791839672089 5.6390977443609
                551.403414321899 5.59701492537313
                553.945983959198 5.57620817843866
                554.754498077393 5.55555555555556
                558.273452354431 5.51470588235294
                562.195682836533 5.41516245487365
                568.843955827713 5.35714285714286
                569.33985717392 5.3475935828877
                605.457575632095 5.32859680284192
                614.456216884613 5.30973451327434
                618.485730005264 5.28169014084507
                642.122594429016 5.27240773286468
                642.707963062286 5.24475524475525
                647.190895153046 5.23560209424084
                686.24882371521 5.19031141868512
                697.143550945282 5.16351118760757
                730.39642555809 5.13698630136986
                730.888697935104 5.11945392491468
                770.883598161697 5.08474576271187
                790.499008489609 5.04201680672269
                792.345999074936 5.0251256281407
                793.110970808029 4.98338870431894
                797.154169155121 4.95867768595041
                809.585762811661 4.91803278688525
                813.815691543579 4.90998363338789
                852.490874601364 4.89396411092985
                871.609758687973 4.85436893203883
                904.820683790207 4.83870967741935
                911.793008161545 4.82315112540193
                926.051772428513 4.80769230769231
                930.496142936707 4.8
                941.420723510742 4.79233226837061
                960.327761007309 4.76190476190476
                961.198289705276 4.739336492891
                975.814639163971 4.73186119873817
                984.017660690308 4.70957613814757
                1026.71704752541 4.67289719626168
                1053.5542336235 4.6583850931677
                1053.68478400803 4.64396284829721
                1077.84681565857 4.62249614791988
                1126.66043717957 4.60829493087558
                1139.78009016609 4.59418070444104
                1191.46721918678 4.57317073170732
                1206.46323115921 4.5662100456621
                1207.47441680527 4.54545454545455
                1237.69690973854 4.53172205438066
                1266.40793902969 4.51807228915663
                1333.83889396286 4.51127819548872
                1333.98174793816 4.48430493273543
                1382.828647686 4.45103857566766
                1391.25276167488 4.44444444444444
                1393.4736293087 4.43131462333826
                1401.11912472343 4.41176470588235
                1438.66029818153 4.39882697947214
                1439.95011956787 4.37956204379562
                1495.05850441551 4.36046511627907
                1499.80102617836 4.33526011560694
                1548.41733939743 4.32276657060519
                1558.89506085014 4.29184549356223
                1597.91863353348 4.26136363636364
                1616.54973633385 4.24929178470255
                1620.52635200119 4.21940928270042
                1662.85295064545 4.16666666666667
                1692.68572504616 4.13793103448276
                1722.08829815483 4.08719346049046
                1722.68681748009 4.08163265306122
                1733.65107781982 4.07055630936228
                1753.91100270844 4.0595399188092
                1820.70234615898 4.04858299595142
                1822.20571835136 4.03768506056528
                1843.71805436707 4.02684563758389
                1878.68858535385 4.02144772117962
                1896.06849868393 3.99467376830892
                1955.88780887222 3.98406374501992
                1966.51434190369 3.96825396825397
                1967.03441984749 3.95778364116095
                1976.22412641144 3.93184796854522
                2058.81450326538 3.90117035110533
                2113.8629530201 3.87096774193548
                2169.32523686981 3.85109114249037
                2195.5530169735 3.83631713554987
                2198.42363507843 3.8265306122449
                2200.44700868225 3.80228136882129
                2251.58078606224 3.79266750948167
                2259.68570931053 3.78787878787879
                2282.88883121109 3.77833753148615
                2283.37909562683 3.75469336670839
                2290.95282275772 3.74064837905237
                2364.52951176262 3.72670807453416
                2401.35325486755 3.7037037037037
                2425.93143136597 3.69458128078818
                2427.52254231071 3.67197062423501
                2450.4649146328 3.66748166259169
                2486.57379038429 3.65853658536585
                2487.26085956192 3.64963503649635
                2492.29098684883 3.64077669902913
                2506.01668222046 3.62756952841596
                2523.40524132347 3.58851674641148
                2611.47732455826 3.56718192627824
                2631.99027927017 3.55029585798817
                2639.47503001785 3.5377358490566
                2640.96490986443 3.50467289719626
                2657.68497593498 3.50058343057176
                2691.73181111908 3.48027842227378
                2740.18366367912 3.47624565469293
                2744.16585929489 3.46820809248555
                2745.1695090065 3.46020761245675
                2752.26900513268 3.44036697247706
                2779.16669256783 3.42857142857143
                2840.94226629829 3.42075256556442
                2841.75086362457 3.40522133938706
                2864.84288342094 3.38983050847458
                2882.37192852592 3.37837837837838
                2962.61169536209 3.36700336700337
                2972.05714948273 3.35570469798658
                3032.86408145523 3.34821428571429
                3059.50169141388 3.31858407079646
                3064.8287528286 3.3112582781457
                3065.82039744949 3.3003300330033
                3072.51408369637 3.29308452250274
                3076.64524729347 3.28947368421053
                3080.49318273163 3.28227571115974
                3133.9441219101 3.27510917030568
                3138.59242351151 3.26797385620915
                3174.66303975678 3.26441784548422
                3236.34470613098 3.25379609544469
                3237.29832131958 3.25027085590466
                3238.2254682312 3.23624595469256
                3241.51434571838 3.22927879440258
                3248.00428660011 3.22234156820623
                3254.80100948906 3.21543408360129
                3324.42747743225 3.20855614973262
                3336.44371278381 3.2017075773746
                3342.91680796242 3.19488817891374
                3345.44271047211 3.18471337579618
                3395.65139205551 3.15789473684211
                3413.73263104057 3.15457413249211
                3489.15231092072 3.13807531380753
                3526.56078226662 3.11203319502075
                3668.08201606369 3.09597523219814
                3707.19026954269 3.08959835221421
                3768.07669241524 3.07692307692308
                3805.02920038795 3.07062436028659
                3871.71760685539 3.06435137895812
                3896.90646345711 3.06122448979592
                3901.74202687836 3.0241935483871
                3974.69432242012 3.01507537688442
                3975.41799504852 3.00902708124373
                3987.99978501892 2.99102691924227
                3992.60617120361 2.97914597815293
                3994.73540694809 2.97029702970297
                4053.71622426605 2.9673590504451
                4068.58845789528 2.9585798816568
                4087.51639134979 2.95275590551181
                4088.4561820755 2.9382957884427
                4118.98363430595 2.92682926829268
                4184.76510388947 2.92397660818713
                4191.61066444016 2.91828793774319
                4194.29610188103 2.90416263310745
                4195.17168219185 2.8957528957529
                4234.09003598785 2.88739172281039
                4258.13506562805 2.85986653956149
                4281.82104117966 2.84900284900285
                4363.56637008286 2.8436018957346
                4432.13348729706 2.8328611898017
                4469.13562138176 2.82485875706215
                4562.65390331841 2.8169014084507
                4573.9422317276 2.81425891181989
                4655.19152839279 2.8116213683224
                4672.01488239861 2.80373831775701
                4682.1167450676 2.78810408921933
                4684.85227186775 2.78293135435993
                4748.50192411041 2.77264325323475
                4749.63299234009 2.76752767527675
                4752.42740709877 2.75735294117647
                4872.45570285416 2.74473924977127
                4890.34939344025 2.72975432211101
                4958.39069898224 2.71739130434783
                5044.00420911407 2.70758122743682
                5059.99783833122 2.69541778975741
                5099.49817974663 2.69058295964126
                5166.59444863892 2.6857654431513
                5200.00892956352 2.67857142857143
                5240.40517933464 2.67379679144385
                5284.30211718178 2.66193433895297
                5291.4345000515 2.65957446808511
                5333.49159891701 2.64783759929391
                5370.71167857742 2.64550264550265
                5391.34416110611 2.64084507042254
                5405.52016623116 2.63620386643234
                5409.43874414063 2.6246719160105
                5411.53335626221 2.62008733624454
                5421.15217764473 2.5974025974026
                5515.22728855705 2.59291270527226
                5516.3963435421 2.57731958762887
                5575.90154821968 2.57289879931389
                5585.09412748909 2.5706940874036
                5613.35782559013 2.55972696245734
                5614.34554917908 2.55536626916525
                5615.43229920959 2.55102040816327
                5704.45249087906 2.54668930390492
                5781.18397457695 2.53807106598985
                5839.00009114838 2.5273799494524
                5871.22398717499 2.52100840336134
                5874.45767433739 2.51677852348993
                5891.30224545097 2.50836120401338
                5907.71739990807 2.49376558603491
                6052.87007863617 2.48344370860927
                6114.66960771179 2.48138957816377
                6118.34292061424 2.47524752475248
                6121.90593059158 2.46507806080526
                6128.02126557922 2.45499181669394
                6238.29376251793 2.44897959183673
                6291.22326929665 2.44299674267101
                6307.74178297615 2.44100895036615
                6327.18327529526 2.43111831442464
                6356.50424726105 2.4232633279483
                6360.91467578506 2.41545893719807
                6451.75010926819 2.40577385725742
                6546.03426177597 2.39808153477218
                6576.3705166111 2.39425379090184
                6588.43795449829 2.37717908082409
                6654.00962979889 2.3696682464455
                6763.80955250359 2.36779794790844
                6874.03724725342 2.36406619385343
                6882.8033416996 2.360346184107
                6944.41626293755 2.35294117647059
                6951.49506266212 2.34375
                6952.70443112946 2.33463035019455
                6958.26330597496 2.32378001549187
                7009.71579988098 2.31839258114374
                7030.14071853256 2.31660231660232
                7097.39630515671 2.31481481481481
                7100.93019826508 2.3130300693909
                7184.9427116642 2.29709035222052
                7267.25863773918 2.29007633587786
                7296.4847243557 2.27790432801822
                7297.55865318871 2.27617602427921
                7298.87621100044 2.27445034116755
                7346.5670533905 2.26928895612708
                7438.88880212402 2.26073850791258
                7467.33124311066 2.25733634311512
                7473.8683658371 2.25563909774436
                7535.17285354233 2.25394440270473
                7562.66102202034 2.25225225225225
                7597.0733130703 2.25056264066016
                7629.35527212715 2.24719101123596
                7652.03741700745 2.23713646532438
                7654.19537646866 2.23380491437081
                7659.57665498352 2.22551928783383
                7687.97528560257 2.21729490022173
                7776.6499739418 2.2140221402214
                7801.13316710091 2.20426157237326
                7904.28411133385 2.20264317180617
                7909.02394039726 2.18818380743982
                7910.41393334961 2.17391304347826
                7924.66881306267 2.16919739696312
                7952.54010589218 2.16606498194946
                7956.31063754654 2.16450216450216
                7987.09850461578 2.15672178289001
                7993.74142630196 2.15362526920316
                8153.93837459183 2.1505376344086
                8236.98058993912 2.14899713467049
                8274.61959846115 2.14592274678112
                8342.21189363098 2.13371266002845
                8399.36405832863 2.13068181818182
                8402.76990301704 2.12765957446809
                8529.71108634567 2.12314225053079
                8534.19092733955 2.12164073550212
                8535.53248627281 2.11714890613973
                8536.57786161995 2.11267605633803
                8579.3744331131 2.10970464135021
                8581.6462755928 2.10231254379818
                8583.08645064926 2.09937018894332
                8814.40577442741 2.09351011863224
                8816.75579602814 2.08768267223382
                8976.80012829399 2.08478109798471
                8979.23134334183 2.08188757807078
                8994.36832053757 2.07756232686981
                9011.92917616463 2.0703933747412
                9013.14923651314 2.06469373709566
                9186.92354209518 2.05058099794942
                9190.27701361275 2.04918032786885
                9258.01961262321 2.04359673024523
                9259.58160836792 2.04220558202859
                9413.92931659317 2.03665987780041
                9529.00245840645 2.03527815468114
                9597.22473199463 2.02839756592292
                9622.86346037483 2.02565833896016
                9738.59765179253 2.02020202020202
                9774.63806302643 2.01748486886348
                9827.22869975662 2.01477501678979
                9843.94860131836 2.01342281879195
                9856.95865709877 2.00803212851406
                9865.89363939858 2.00534759358289
                9879.63862497902 2.00133422281521
                9891.21268708801 2
                9920.94425876236 1.99468085106383
                10071.4169421921 1.99203187250996
                10118.3568032513 1.9893899204244
                10128.8807492981 1.98675496688742
                10187.1382289658 1.98412698412698
                10248.8461213837 1.98281559814937
                10396.9151471386 1.97628458498024
                10479.5013306866 1.97498354180382
                10485.9039159546 1.97109067017083
                10489.1136031876 1.96850393700787
                10550.3500378857 1.96592398427261
                10571.723697258 1.96335078534031
                10599.631210638 1.95950359242325
                10651.0737865696 1.95694716242661
                10653.1915531883 1.953125
                10653.3419395218 1.95058517555267
                10784.4330294857 1.94678780012979
                10796.5502100716 1.94426441996111
                10818.53579743 1.94300518134715
                10894.3650518188 1.93673337637185
                10931.4566918144 1.92678227360308
                11033.5421226749 1.92554557124519
                11103.4515519867 1.92307692307692
                11184.0124905834 1.92184497117233
                11209.7739249001 1.91815856777494
                11291.4919152985 1.91693290734824
                11295.5990212688 1.91204588910134
                11315.4628058205 1.90114068441065
                11320.2662821541 1.89993666877771
                11447.1661659012 1.89633375474083
                11575.864505125 1.89155107187894
                11633.5825486908 1.88560653676933
                11663.1269071827 1.88205771643664
                11666.0751038322 1.87852222917971
                11739.5018332729 1.87734668335419
                11753.9229338894 1.87265917602996
                11763.5526092777 1.86799501867995
                11927.900864912 1.86451211932878
                11940.8230000267 1.85758513931889
                11950.7598477135 1.85414091470952
                11956.6914287338 1.84729064039409
                12046.3003981838 1.84275184275184
                12053.9917119274 1.84162062615101
                12131.6892104874 1.83936235438381
                12136.2562478313 1.83262064752596
                12169.9453514347 1.83038438071995
                12176.4057710896 1.82926829268293
                12179.7542532215 1.82260024301337
                12180.5972746143 1.82149362477231
                12234.7137184868 1.81598062953995
                12265.9123795757 1.81378476420798
                12269.0515592823 1.81268882175227
                12308.4411929379 1.80940892641737
                12328.5608926544 1.80505415162455
                12360.8073335419 1.80288461538462
                12373.1860817204 1.79748352306771
                12445.1625328789 1.79425837320574
                12507.7446311245 1.7921146953405
                12508.9020727406 1.78997613365155
                12581.101069046 1.78890876565295
                12593.175715519 1.78571428571429
                12652.3406499157 1.77200236266982
                12752.846199585 1.76678445229682
                12777.3188460598 1.76159718144451
                12888.5299764404 1.75849941383353
                12991.6536663303 1.75336060783168
                13011.6660619507 1.75131348511384
                13030.8064769039 1.74621653084983
                13060.9156068096 1.74520069808028
                13077.471656395 1.74216027874564
                13103.4830771217 1.73210161662818
                13137.0754180679 1.73010380622837
                13138.6717231998 1.72413793103448
                13156.5432742367 1.72018348623853
                13216.1103842983 1.7162471395881
                13255.5358086357 1.71428571428571
                13274.6857934723 1.71135196805476
                13282.4925418625 1.70940170940171
                13316.2084325085 1.70648464163823
                13459.9906512032 1.70261066969353
                13470.5493410358 1.70068027210884
                13518.1141103039 1.69971671388102
                13520.0001729259 1.69587337478802
                13695.4695742855 1.69109357384442
                13702.4501662979 1.69014084507042
                13704.3621187935 1.68823860438942
                13705.889835907 1.68350168350168
                14042.2408657799 1.67973124300112
                14045.7073136101 1.67879127028539
                14125.5923395882 1.6750418760469
                14126.9407017956 1.67317345231456
                14188.0400124321 1.669449081803
                14371.8790350685 1.66852057842047
                14380.1285742054 1.66574125485841
                14385.1860533485 1.66112956810631
                14464.8442290554 1.65929203539823
                14490.0279536972 1.65654334621756
                14618.455035759 1.65198237885463
                14637.4490762482 1.64654226125137
                14657.4874578247 1.64563905650027
                14688.5706206093 1.64293537787514
                14727.2210007439 1.63844893500819
                14809.7405966053 1.63487738419619
                15095.9229655991 1.63132137030995
                15110.5161855946 1.62689804772234
                15130.3254850636 1.62249864791779
                15341.0519707928 1.62074554294976
                15363.2435234318 1.61550888529887
                15370.39684589 1.61463939720129
                15400.0833831558 1.61290322580645
                15442.0336139927 1.60771704180064
                15476.1684659252 1.6025641025641
                15548.734407259 1.59829515183804
                15579.9119435081 1.59574468085106
                15602.3589492569 1.59235668789809
                15603.8905776272 1.59066808059385
                15624.0204702148 1.58730158730159
                15807.9009984264 1.58478605388273
                15809.9109211693 1.58227848101266
                15857.0853839645 1.58144438587243
                15858.4962719212 1.57977883096366
                15901.3212605247 1.57894736842105
                16039.8418501148 1.5748031496063
                16082.7389236221 1.57068062827225
                16486.6722892056 1.56821745948772
                16539.1321533451 1.56576200417537
                16552.2054279575 1.56494522691706
                16560.8735523949 1.5625
                16593.4527629147 1.56168662155128
                16604.114509655 1.55844155844156
                16671.3177994022 1.55763239875389
                16729.2669704685 1.55601659751037
                16730.9130790958 1.55038759689922
                16784.8662644157 1.54718927282104
                16830.9757555256 1.54479917610711
                16940.3767050037 1.54241645244216
                17033.5910378227 1.54083204930663
                17125.242052866 1.54004106776181
                17146.3213392029 1.53609831029186
                17193.5246518383 1.53452685421995
                17309.4033516178 1.53295861011753
                17337.3499580154 1.52905198776758
                17517.3328982124 1.5220700152207
                17542.5608778725 1.51668351870576
                17556.7391262779 1.51515151515152
                17707.3927808533 1.51285930408472
                17886.5627926121 1.51133501259446
                18113.1720836887 1.50753768844221
                18114.824369503 1.5015015015015
                18256.110965086 1.50075037518759
                18630.3256326447 1.49700598802395
                18703.6721857319 1.49551345962114
                18718.4536016712 1.49402390438247
                18752.004360033 1.49253731343284
                18755.7582464943 1.49105367793241
                18768.6810441742 1.48957298907646
                18919.5153351555 1.48883374689826
                18953.3509424458 1.48514851485149
                18981.2908945808 1.48148148148148
                18982.3767610321 1.48075024679171
                19070.4388254414 1.4792899408284
                19147.9906705151 1.4756517461879
                19149.9783285389 1.47420147420147
                19216.2658737431 1.47347740667976
                19284.1946254501 1.4720314033366
                19307.3714059124 1.47130946542423
                19347.1133473644 1.47058823529412
                19398.8404093513 1.46771037181996
                19546.7818184624 1.46627565982405
                19577.8681646118 1.46484375
                19619.2340086231 1.46412884333821
                19621.2024226913 1.46127618119825
                19672.4522331486 1.45985401459854
                19686.4546559582 1.4591439688716
                19687.5080135593 1.45843461351483
                19704.5597306023 1.45631067961165
                19733.715966774 1.45067698259188
                19786.8897469769 1.44717800289436
                19788.7287481556 1.44439094848339
                20009.2273364792 1.44300144300144
                20016.552040411 1.44092219020173
                20191.8880029449 1.43747005270724
                20346.4531520138 1.43540669856459
                20464.6268752346 1.43198090692124
                20476.5348103771 1.42857142857143
                20512.4371326694 1.4265335235378
                20514.4181926975 1.42585551330798
                20670.2392676601 1.42450142450142
                20678.0259664783 1.42314990512334
                20729.7862137089 1.4218009478673
                20802.8301716576 1.42045454545455
                20826.5976448784 1.41709966934341
                20844.4902868996 1.41242937853107
                21102.7358453999 1.41176470588235
                21143.0342465172 1.41043723554302
                21175.1195798645 1.40911225927666
                21286.7948492298 1.40515222482436
                21318.6212983856 1.40252454417952
                21468.1907153854 1.40056022408964
                28728.1684115658 1.40056022408964
                100000 1.40056022408964
            };
            \addlegendentry{WAF-Brain}
            \addplot [thick, color1]
            table {%
                0.0004237255022078550 100
                0.001 88
                0.37820251083374 60.0130718954248
                1.49540932273865 2.66666666666667
                1.61637432670593 0
                28728.1684115658 0
                100000 0
            };
            \addlegendentry{TF NB}
            \addplot [thick, color2, mark=square*, mark size=1, mark options={solid}]
            table {%
                0.0004237255022078550 100
                0.001 100
                1.41128928756714 0.000439673677898878
                2.33819205856323 2.61232049791679e-32
                28728.1684115658 2.61232049791679e-32
                100000 2.61232049791679e-32
            };
            \addlegendentry{TB RF}
            \addplot [thick, white!46.666666666666664!black, mark=asterisk, mark size=1, mark options={solid}]
            table {%
                0.0004237255022078550 100
                0.001 99.9999999869937
                0.123493028640747 70.3882002351451
                0.263267589569092 1.2064040224181
                0.408082080841064 0.238169390221809
                0.943142724990845 0.0119595496328927
                1.28531153297424 3.34564853844042e-05
                28728.1684115658 3.34564853844042e-05
                100000 3.34564853844042e-05
            };
            \addlegendentry{TB L-SVM}
            \addplot [thick, color3, mark=x, mark size=1, mark options={solid}]
            table {%
                0.0004237255022078550 100
                0.001 99.9998111485174
                0.738485408782959 98.1902024871476
                3.6711922416687 5.45606458735994
                4.28247053718567 0.0312457282286455
                5.0163923034668 0.000208677799169894
                5.13740642166138 4.04611442080681e-05
                28728.1684115658 4.04611442080681e-05
                100000 4.04611442080681e-05
            };
            \addlegendentry{TB G-SVM}
            \addplot [thick, color4, mark=triangle*, mark size=1, mark options={solid,rotate=180}]
            table {%
                0.0004237255022078550 100
                0.001 99.999999999997
                0.001 99.9999948212812
                0.239434314727783 99.9999859846125
                1.62057097053528 99.9999043777696
                3.46862633323669 93.2499083113755
                3.71487887001038 93.2075997334523
                9.18450863456726 84.2612758104108
                10.1103966960907 82.6675808995248
                11.6261056194305 80.7043894183151
                12.2009485492706 39.4992110957259
                16.6145880947113 36.9098718496138
                32.2644451389313 36.4397005456973
                98.6821201572418 23.6139079506777
                135.746020866394 21.338693370178
                154.71064050293 21.1203037909986
                160.064099145889 19.5346828413973
                206.443289113998 17.3707227216768
                221.514918161392 11.4974804178487
                234.532823158264 11.0294988404854
                289.342551065445 10.9411740354587
                298.62825019455 9.19520822069061
                469.109483076096 8.62140113449149
                470.064739538193 8.31103792701461
                477.502141786575 6.29671544307118
                524.246378017426 5.90898520270685
                656.196431232452 4.92415381263367
                695.058129383087 4.82895577116667
                723.229951692581 4.64069554418405
                875.829807353973 4.39593934335063
                895.572903467178 4.35691089670518
                959.77270419693 4.14905642937248
                1167.75663669205 3.61477027179735
                1383.62150938606 3.58094694319309
                1389.5414279232 3.41856533224599
                1442.10162623024 2.49641717480419
                2640.2938044796 2.49429129051422
                3444.07639486885 2.46379634332049
                3650.86969525909 2.39101963529913
                4070.44235212898 2.38874799518692
                5493.08336432076 2.18707588040721
                5496.32616932488 2.03390051418999
                5508.24293263054 1.98025280105836
                5528.52527458763 1.97440792606268
                5925.78951914406 1.76623013879995
                6499.63149221039 1.59966972451097
                6573.7172694931 1.59934671415641
                6970.79605515099 1.54114810687244
                7349.57102067566 1.53897469931924
                7650.51865727997 1.5330737793984
                7697.08203060722 1.48562425385319
                7857.97012240982 1.47300817505044
                8005.43595774269 1.47271318000037
                8398.71822197533 1.3612597790737
                9265.4374836216 1.35247518872345
                10095.0087655315 1.35052452632254
                11722.5830400715 1.32768183452816
                12278.6800919304 1.18950317157056
                13260.2876551876 1.18018503960708
                15114.5019937286 1.17532754879883
                15416.856850935 1.1309579582615
                16962.8969872723 1.12650371006809
                17789.0985298882 1.1144286862176
                18237.0862739811 1.10096589354731
                19407.6680022011 1.08921241763825
                19800.4019797573 1.07289261432666
                20221.9494941959 1.0690710066504
                20565.4659610519 1.06625620394333
                22249.0828915367 1.03598107848275
                23454.7417083511 1.03224554617442
                25355.7169633636 0.939428690969013
                27688.7743123302 0.928433408108439
                28444.2385071049 0.850908872189742
                28705.6700967083 0.850419354501342
                28728.1684115658 0.850419354501342
                100000 0.850419354501342
            };
            \addlegendentry{SQLiGoT DP}
            \addplot [thick, color5, mark=triangle*, mark size=1, mark options={solid}]
            table {%
                0.0004237255022078550 100
                0.001 99.999999999997
                0.001 99.9999993940325
                0.656472040176392 99.9998980426233
                2.19030387496948 99.9998131406884
                2.7226637134552 99.9995717220866
                3.2556854019165 99.9995004287139
                3.81534226036072 99.9993961724377
                7.23782379722595 99.9993618546224
                32.8172355422974 99.9993404202549
                39.8280611763 99.9993249781423
                129.012942625046 99.9993247392026
                252.100860668182 99.9993214926057
                320.50942666626 99.9993206251745
                385.892275644302 99.9990733703216
                387.303309274673 99.488888147498
                392.004268003464 99.2755490686519
                407.816502166748 99.2354672879683
                409.430210186005 99.1281834785642
                410.43680198288 98.9613298205943
                410.865180088043 98.8155544797077
                415.857900691986 98.0524152095909
                418.83916742897 97.8673641112131
                429.421671463013 97.65979491812
                435.698864770889 92.0748030906119
                436.144618583679 91.9344467697184
                436.809161258697 91.7258696883768
                437.254070831299 91.2977502856397
                437.812542034149 88.5175409691094
                458.798826766968 88.3938985398658
                477.039656234741 86.3143612402012
                479.212884737015 86.1789489510214
                483.564479661942 83.7847770157968
                488.310598684311 82.3392710181526
                489.289393735886 78.7346920325789
                492.338925195694 78.3678636514502
                492.875375104904 71.1879357808503
                512.520012928009 71.0949588888992
                517.409584833145 69.9613801913354
                528.2490032444 67.611206233768
                528.678833795547 66.9377029983287
                530.013946128845 63.0764412563093
                536.046855283737 62.5627116807928
                538.114269090652 60.7741518211932
                551.386040044785 57.0514174202322
                567.020674777985 56.5610594685159
                567.888330532074 56.3879309784687
                572.331009222031 54.4327203079436
                580.747764659882 54.2646537470816
                587.207923723221 52.7220426215634
                598.952731204987 52.1748567743275
                623.996349645615 50
                641.011118722916 47.442445213872
                705.040758443832 47.4089236099363
                725.82270343399 46.6141344639152
                742.413894487381 46.2447314987178
                812.797605587006 43.6749325404718
                813.883067680359 43.0314847906324
                828.725771022797 41.5987207264388
                897.968518091202 40.4946865004063
                996.966837240219 38.5713632530543
                1038.3072543869 37.3330080929885
                1115.74718768692 37.3283161256603
                1155.30299790001 35.380015087519
                1165.86945254898 35.2421962999237
                1181.57090861893 34.4416693007861
                1197.54384596443 32.841061891379
                1222.69653565979 31.4943128919061
                1245.12190921402 29.9222817515609
                1258.105139328 29.1030973910305
                1281.41606886482 28.8051145393748
                1283.2545533905 27.4565437537387
                1355.1944440136 27.1871184674801
                1496.37800414658 25.9400446560981
                1554.45310838318 25.931792448847
                1562.02158124542 25.7149751471386
                1563.53095491028 25.5876904675669
                1579.83775503731 25.3970067270206
                1580.69670112228 24.6648771907807
                1583.32440216637 24.6579149409156
                1584.33151466942 24.0264338945714
                1600.23354084587 22.9906060800145
                1607.77706248856 22.778446412448
                1610.73364622688 22.3030338945359
                1700.80365688896 22.1864393430558
                1726.8988741169 21.1303894597076
                1882.89384515381 21.0790401564736
                2185.03235275841 20.5299671953398
                2251.92462976074 19.9642976366044
                2274.209517313 19.7584271985585
                2351.77885801888 19.4562281489415
                2407.60250551796 18.7771940616782
                2438.99892933464 18.219585631753
                2663.30370123482 18.1927316053259
                2999.23268230057 17.7163165862563
                3064.48264582253 17.1459772388884
                3287.59399898148 16.9156226365123
                3601.09518153763 16.4169395883021
                3835.46561653709 15.8163554797995
                3835.9976583252 15.5792733896609
                3901.90970451927 14.7903685281081
                3952.74864442444 14.3812835276542
                3954.27976496315 14.0597229338788
                3971.98568852043 13.8650892840096
                3975.6143928299 13.7867836670308
                4014.01425678825 13.7174599243588
                4134.35724551773 13.3325866686261
                4177.86426766014 13.2016758624498
                4210.3304775486 12.9519644037381
                4227.37727387047 12.9227060828666
                4425.66741378403 12.8558269364296
                4562.73886640167 12.6990433818233
                4655.45019919968 12.4731330131085
                5587.4876938591 12.0317764914684
                5961.3886285553 12.0305513649296
                6099.61353118515 11.6472508143627
                7284.30099303818 11.4567024707307
                7289.61847479439 11.361952271552
                7446.17569310761 11.2205290307493
                7510.2708328495 11.1763865375349
                9052.99767143822 10.713072552162
                9894.44171292877 10.6583636608761
                10150.8176656494 9.81696715735254
                10274.9390767345 9.52095336412743
                10353.798121048 9.19938738752381
                11128.9582091103 9.18181792350227
                11699.3412125835 9.09968591691128
                12083.2062218914 8.76025694232831
                12476.0429385433 8.68428904327396
                12535.6290739307 8.43334236909391
                12990.6334560642 8.07184691794049
                13824.6849799881 7.90427467793828
                14697.8786123524 7.76197249514384
                15171.0856774578 7.74286379038769
                15470.1245368252 7.64056214613225
                15598.2626548538 7.09468144156368
                15925.4250562916 7.05920033103377
                15981.9912148247 7.05905654400501
                16073.935343338 6.89432050172326
                16217.1574700603 6.8708943177224
                16261.3014271984 6.80784657637981
                16325.3487311134 6.77144609883729
                17079.158895565 6.71891937783935
                17308.55168326 6.44412314172875
                17889.7454746494 6.43776965677342
                18682.1476078758 6.4115157422576
                18735.3423145542 6.40055111237693
                19402.6641340981 6.39981722627555
                19658.2319074402 6.38742369449651
                21140.9501817951 6.17583418660847
                21211.2450071106 6.16209686882796
                21260.9353295097 6.14880149848199
                21301.7182174454 6.02003512576288
                21585.3132837543 5.97923115586943
                22272.9739933739 5.78366844529399
                22507.8750501404 5.64796569480803
                22720.3014963398 5.48667232981093
                22955.7517903576 5.46179798638643
                23090.4029420147 5.45288127130854
                23156.9951525459 5.32182984806716
                23571.9830086956 5.29630508722306
                23576.6823292503 5.23980957530837
                23696.0801108608 5.20466176965933
                23728.1346536407 5.15062039212541
                23931.419296814 5.12031937833664
                25082.6138919125 5.01161280015961
                25602.6752053032 4.98280607509672
                25760.9552367458 4.96729442833544
                26607.666510416 4.93815990555775
                27626.2187009583 4.91150878927426
                27879.4036994705 4.90376984841578
                28229.4479873905 4.84130073877173
                28728.1684115658 4.70641746638722
                28728.1684115658 4.70641746638722
                100000 4.70641746638722
            };
            \addlegendentry{SQLiGoT UP}
            \addplot [thick, color0, mark=triangle*, mark size=1, mark options={solid,rotate=270}]
            table {%
                0.0004237255022078550 100
                0.001 99.9999999999953
                0.001 99.9999699697353
                0.237454963684082 99.9996909547956
                0.919735980987549 99.9992533636411
                1.84847457504272 99.9985157555397
                3.00335915184021 99.9981016910334
                5.53394491767883 99.5956011484799
                7.97607500648499 99.533430862415
                8.45191509819031 99.1286793238893
                10.0925606021881 98.9788042236983
                11.2781553993225 96.8933286901588
                11.5113192329407 94.691902907747
                11.7410906085968 94.1712323566957
                11.971712184906 93.0874335164394
                12.2011259326935 92.6990248241188
                12.4317022094727 91.0513255342126
                21.5599587688446 89.2265521040175
                39.6759439239502 86.6050926336541
                50.5131712684631 84.2315442712976
                55.0333672294617 82.7444415733199
                58.0712195167541 79.4023310320081
                66.3501797447205 78.9180974301166
                79.7526014575958 77.3021375126933
                82.4356823692322 75.6620324658748
                90.708533121109 74.3428149441535
                129.58688552475 71.8111586111295
                130.434113098145 69.8470981200451
                130.681752038956 68.228308589841
                150.370972467422 66.9769528490352
                150.603927207947 65.511929855737
                165.649963689804 65.427990366027
                184.356210781097 65.088224253723
                194.246390176773 61.0366861216385
                213.747335506439 60.3255661440641
                235.923759056091 60.0197648069274
                250.867455316544 59.2519416000738
                255.872270895004 55.3189433719113
                308.796125246048 55.2302770202459
                309.035485578537 53.9897765509785
                339.077969623566 52.124501453389
                501.15659053421 51.7449625295104
                523.821811033249 50
                525.926489425659 49.1773706272168
                582.463666988373 49.1345150476226
                690.862015558243 48.2787894669065
                872.907653642654 47.6566576158656
                1083.41424543953 45.1913614721799
                1206.54622824287 45.1284037275212
                1308.9890053997 42.8053555891778
                1363.22491843796 42.4789008130964
                1495.41218216515 42.358813383773
                1550.87237746811 41.484747167167
                1860.41581637955 41.0474818421981
                1926.1101132164 39.619291453922
                2175.49255116081 38.6270403109157
                2185.3628812561 38.473408513572
                2289.90051443672 38.4202231437944
                2451.31747706032 37.2714460943494
                2765.95695598221 37.1605688358321
                2882.14425451851 35.7319362337482
                3052.19127304649 35.3048948685131
                3071.06368978119 34.1245338608596
                3095.9768617878 33.7860785096898
                3096.44054586983 33.5587904050335
                3116.64327867126 33.347570101848
                3214.38452918625 31.343142108353
                3613.39128787613 31.1283121981129
                3649.83105094528 30.9636792078064
                3865.97853286362 30.9373860090801
                4002.69283683395 29.6024278325384
                4245.84119207954 29.4026923135304
                4453.12697179413 29.3651819715907
                4856.4888950119 28.8440390586117
                5255.01222546196 28.7987538220012
                5477.53930981255 28.6954039532302
                5509.52012164688 28.3507946869975
                5575.3519824276 27.2009932855676
                5870.68547136879 26.601256721132
                6082.32535083389 26.3418671427125
                6428.85248525238 26.3349293161768
                6537.63921458817 26.212095504948
                6551.62476904488 25.9434516949869
                6618.11485393143 25.8925012842394
                8505.31696207619 25.8518587437124
                10929.9716988335 24.0672464390883
                11008.607990099 24.0062341945625
                11066.0885382423 21.9711258699567
                11080.087833477 21.9255131566194
                11097.1433175335 21.8705937937878
                11168.2038651237 21.6185359001836
                11176.3984981308 21.6030454590653
                11279.8325181732 21.2613479037134
                11436.2494929562 21.1312239454634
                11950.0926693211 20.2952628126423
                12024.9965785275 20.0274587287134
                12065.4612477551 19.9868869318981
                12111.9998749027 19.9828913280322
                12205.4188533554 19.1791455949031
                12214.4013629684 19.1201617059439
                12828.6013289223 19.0863177810914
                12915.650066925 18.6020443160827
                13045.6419499645 18.4259021517183
                13296.9665973911 18.2377395442813
                13394.6041498909 18.2336095345155
                13622.1722839603 18.0860963980181
                13660.3875020275 17.9314672065676
                13722.0232015381 17.754374811411
                13991.3547271023 17.1887275586927
                14617.5171650181 17.1863450669224
                14692.1311751137 17.1403267168072
                15514.4396980534 17.0103336349212
                15642.5003982315 16.4722217224083
                15773.7489448318 16.4151469770635
                15883.9737208614 16.4091086708936
                16004.5295429955 15.8692035617429
                16028.7718439827 15.8105838823432
                16160.3690813313 15.7955559368962
                16225.9232042561 15.7844728797515
                16989.5766735802 15.3948451599511
                17039.1511626968 15.365442627062
                17485.0650282631 15.2714681231744
                17519.5038548241 15.2690913221423
                17783.2652161846 15.1800314579592
                18082.9604883919 14.9590075975262
                18169.2988103161 14.8303180117613
                18197.7629922161 14.7504919512827
                18198.6931679974 14.7044369489636
                18207.7286566029 14.6308006085523
                18302.4193666706 14.6262286047811
                18302.8880842457 14.2952193456388
                18686.1961732636 14.2710644818445
                18689.712458683 14.2662141593481
                18877.8594337234 13.946380901344
                19120.4400423298 13.9293799356256
                19787.4547250996 13.9101114582522
                19860.8375652561 13.8169088199587
                19980.3849776516 13.7480833193649
                20174.6628478298 13.3654708635512
                20441.7452526817 13.321854696888
                20627.8702343235 13.3080984893067
                20729.7817011604 13.1059277304151
                21187.1164625416 13.0503102277357
                21529.5198169479 12.7041323414458
                28728.1684115658 12.7041323414458
                100000 12.7041323414458
            };
            \addlegendentry{SQLiGoT DU}
            \addplot [thick, color1, mark=triangle*, mark size=1, mark options={solid,rotate=90}]
            table {%
                0.0004237255022078550 100
                0.001 99.999999999997
                0.001 99.9999999996259
                0.124400926589966 99.9999982350584
                2.10076553916931 99.9999160025752
                2.22341163253784 99.9994603777047
                2.45207555389404 99.6461079140971
                10.7673776874542 99.5272318584813
                22.7291391620636 99.3411566820269
                23.1755116710663 99.0495719145711
                25.4262560138702 99.0397132966467
                30.6607199440002 98.452795574346
                46.6225181350708 98.2906726364683
                47.4406803379059 98.1541749844879
                78.2247079143524 97.9928399682809
                103.588405920029 97.7846545766421
                145.678076816559 97.5245459293577
                161.404710126877 96.8992039111861
                181.803008390427 96.2903970261918
                187.834447933197 95.9382809991278
                209.998850656509 94.6900828533651
                394.770809246063 94.5387850278926
                444.428556753159 94.1797635016884
                499.617262435913 93.902313688381
                553.238519741058 93.6022346944872
                791.24119241333 92.8078348866206
                792.33498604393 92.6616812304337
                793.467926336288 92.3956399404184
                936.011892629623 91.7792162526026
                937.292245937347 91.7146308006299
                1012.33200628853 91.5903145473055
                1015.08560211754 91.5236679634811
                1144.90360457993 90.7946250356558
                1198.72680122948 89.9590034002363
                1280.3398915062 89.685840392921
                1414.33317263222 88.9766583972023
                1512.32249839401 88.4301549393385
                1726.64792592621 86.5843744651926
                1763.93073923683 85.3312855143121
                2066.93205459213 84.9258921781023
                2072.1861170063 84.1231092936885
                2224.53485925293 82.7993139457086
                2392.53497393227 80.7037425987942
                2422.67231400108 77.7702715018465
                2505.84747274017 77.7081770310346
                2598.57642610168 76.472270339487
                2648.8517976532 73.9976509732045
                2678.02780134773 73.0774663116143
                2706.01361401176 73.0305264082924
                2718.44969446754 72.1683299612528
                2788.80427296257 71.7913406194137
                2886.2903474102 70.8447064394507
                2951.24988586998 69.7138383208131
                2989.23789556122 68.7946524427906
                3052.45275099373 68.0884957481457
                3126.11484987831 68.0423393039664
                3210.10940344429 67.5234235251504
                3216.78512342072 66.4077910621375
                3355.31960280037 64.8799094194096
                3358.14101250267 64.6377470673784
                3424.5475593338 63.8631171944065
                3569.94922192192 62.2178042206459
                4235.8513973484 61.2179972067303
                4495.43329341507 59.9059642295628
                4785.29488785362 56.1602944224484
                4947.75765163994 55.8074005484033
                5115.4435508976 55.6717812844924
                5162.97595651245 55.3950665354252
                5185.99634296989 53.944100759823
                5400.45884425735 53.5032655230197
                5798.10570318794 52.6092044661017
                5831.251685215 52.5978225758211
                6028.74888236618 52.3009058718406
                6234.52524740791 50
                8162.4782298336 49.189222199202
                8395.74953944778 48.0893341976083
                8611.55236370659 45.5980427976425
                9424.01418860054 45.4735070594815
                9572.00543816185 45.2782220459993
                9716.7377978096 44.8878596480735
                10742.0040269623 43.6908479467392
                11045.6569250355 42.8321927939453
                12127.1323118935 42.610148048598
                12178.722142292 41.9853347089137
                13796.0662225018 41.6970592670814
                14051.1461728344 41.5175562225156
                14056.4840060005 40.8146726629536
                14111.0794852505 40.6879398106819
                14367.1122427711 40.1147023848922
                14651.3124643097 39.4256421912304
                15682.0968805084 37.700710534414
                16576.4601572285 37.6417076097531
                16755.9645038376 37.4009965190074
                17893.311138464 36.8789667501443
                18420.2204402218 35.7587181075338
                18791.2333825359 35.0789297067855
                19403.7340286503 34.7579687401641
                19520.0085931549 34.6574055097987
                19608.4707463512 34.5640616116943
                20004.1652906666 34.5630986090448
                20467.5173445473 33.9542190644228
                20865.3561783562 33.1657033624996
                21517.079094244 32.8724258051658
                21852.0797899494 31.8486861293517
                22166.8855863342 31.5603461487595
                22172.4288812408 31.5469776623467
                22403.3338146935 30.6622904478091
                22409.1098266373 30.4053922064552
                23184.2148900757 30.3695067579375
                23400.3584061394 30.2412205546754
                23484.190964056 30.1124849003108
                23653.0534318218 29.7180565825438
                23765.0078762302 29.2034370878291
                23818.2088661919 29.0218817270416
                23858.3105276356 28.7412252698601
                23858.8132603893 28.6571742831773
                24097.1925442944 28.5424055752764
                24132.830035759 28.2589569414649
                24355.5623791943 28.1573624144705
                26291.0794430504 27.0494477212313
                26621.6843672524 26.9444506973477
                26780.5036686192 26.9219052136916
                27167.9510393867 26.088335643134
                27248.9752248058 25.9937815778879
                27587.3939793835 25.8683402398081
                27766.4525550137 24.8588019085237
                27875.0162771473 24.69044644564
                28658.4566643963 23.8504574407485
                28728.1684115658 23.8504574407485
                100000 23.8504574407485
            };
            \addlegendentry{SQLiGoT UU}
            \addplot [semithick, red, dashed, forget plot]
            table {%
                0.000423725502207855 50
                100000 50
            };
            \legend{}
        \end{axis}

    \end{tikzpicture}

